The Spectral Energy Distributions of Fermi Blazars

(Abridged) In this paper, multi-wavelength data are compiled for a sample of 1425 Fermi blazars to calculate their spectral energy distributions (SEDs). A parabolic function, $\log(\nu F_{\nu}) = P_1(\log\nu - P_2)^2 + P_3,$ is used for SED fitting. Synchrotron peak frequency ($\log \nu_p$), spectral curvature ($P_1$), peak flux ($\nu_{\rm p}F_{\rm \nu_p}$), and integrated flux ($\nu F_{\nu}$) are successfully obtained for 1392 blazars (461 flat spectrum radio quasars-FSRQs, 620 BL Lacs-BLs and 311 blazars of uncertain type-BCUs, 999 sources have known redshifts). Monochromatic luminosity at radio 1.4 GHz, optical R band, X-ray at 1 keV and $\gamma$-ray at 1 GeV, peak luminosity, integrated luminosity and effective spectral indexes of radio to optical ($\alpha_{\rm RO}$), and optical to X-ray ($\alpha_{\rm OX}$) are calculated. The "Bayesian classification" is employed to log$\nu_{\rm p}$ in the rest frame for 999 blazars with available redshift and the results show that 3 components are enough to fit the $\log\nu_{\rm p}$ distribution, there is no ultra high peaked subclass. Based on the 3 components, the subclasses of blazars using the acronyms of Abdo et al. (2010a) are classified, and some mutual correlations are also studied. Conclusions are finally drawn as follows: (1) SEDs are successfully obtained for 1392 blazars. The fitted peak frequencies are compared with common sources from samples available (Sambruna et al. 1996, Nieppola et al. 2006, 2008, Abdo et al. 2010a). (2) Blazars are classified as low synchrotron peak sources (LSPs) if $\log\nu_{\rm p}$(Hz) $\leq 14.0$, intermediate synchrotron peak sources (ISPs) if $14.0 < \log\nu_{\rm p}$(Hz) $\leq 15.3$, and high synchrotron peak sources (HSPs) if $\log\nu_{\rm p}$(Hz) $> 15.3$. (3) $\gamma$-ray emissions are strongly correlated with radio emissions. (...)

==> Fan-SED-table1.tex <==
\begin{deluxetable}{ccccccccccccc}
\tabletypesize{\scriptsize}
 \rotate
  \tablecaption{Sample for blazars}
  \tablewidth{0pt}
 \tablehead{
  \colhead{3FGL name} &
   \colhead{$z$} &
  \colhead{C} &
  \colhead{$L_{\rm R}/\sigma_{L_{\rm R}}$} &
  \colhead{$L_{\rm O}/\sigma_{L_{\rm O}}$} &
  \colhead{$L_{\rm X}/\sigma_{L_{\rm X}}$} &
  \colhead{$L_\gamma/\sigma_{L_{\rm \gamma}}$} &
  \colhead{$\alpha _{\rm RO}/\sigma_{\alpha}$} &
  \colhead{$\alpha _{\rm OX}/\sigma_{\alpha}$} &
\colhead{$P_1/\sigma_{P_1}$} &
  \colhead{$\nu_{\rm p}/\sigma_{\nu_{\rm p}}$} &
  \colhead{$L_{\rm p}/\sigma_{L_{\rm p}}$} &
  \colhead{$L_{\rm bol}/\sigma_{L_{\rm bol}}$}
  }
 \startdata
%\startdata
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)&(11)&(12)&(13)\\
\hline
J0001.2-0748    &       &   IB &   42.36/0.01    &   45.39/0.02    &               &   45.23/0.06    &   0.45/0.01    &               &      -0.12/0.01       &   14.37/0.12    &   45.35/0.03    &   45.71/0.05    \\
J0001.4+2120    &   1.106   &   HF  &   42.97/0.01    &               &               &   45.70/0.11    &               &               &      -0.05/0.00       &   16.79/0.28    &   45.70/0.03    &   46.32/0.04    \\
J0003.2-5246    &       &   HU  &               &               &   45.13/0.07    &   44.56/0.11    &               &               &      -0.05/0.01       &   17.89/0.81    &   45.15/0.14    &   45.76/0.14    \\
J0003.8-1151    &   1.310   &   LU  &   43.44/0.01    &   45.54/0.04    &               &   45.59/0.12    &   0.62/0.01    &               &      -0.12/0.01       &   13.06/0.14    &   45.57/0.11    &   46.01/0.15    \\
J0004.7-4740    &   0.880   &   IF  &               &   46.38/0.04    &   44.98/0.07    &   45.86/0.05    &               &   1.52/0.04    &      -0.12/0.01       &   14.14/0.09    &   46.20/0.06    &   46.59/0.09    \\
J0006.4+3825    &   0.229   &   IF  &   41.98/0.01    &   44.53/0.04    &   43.44/0.07    &   44.41/0.06    &   0.54/0.01    &   1.40/0.04    &      -0.11/0.01       &   14.03/0.12    &   44.65/0.10    &   45.08/0.14    \\
J0008.0+4713    &   0.280   &   IB &   41.18/0.01    &               &   43.51/0.07    &   44.87/0.03    &               &               &      -0.12/0.00       &   14.52/0.07    &   44.46/0.04    &   44.83/0.06    \\
J0008.6-2340    &   0.147   &   IB &   40.38/0.01    &               &   43.72/0.05    &   43.08/0.12    &               &               &      -0.10/0.01       &   15.09/0.19    &   44.01/0.05    &   44.40/0.07    \\
J0009.1+0630    &       &   LB &   42.43/0.02    &   44.97/0.04    &               &   45.14/0.07    &   0.54/0.01    &               &      -0.09/0.03       &   13.69/0.51    &   44.42/0.17    &   44.93/0.24    \\
J0009.6-3211    &   0.026   &   LU  &   39.87/0.01    &   44.48/0.04    &   41.53/0.13    &   41.91/0.10    &   0.17/0.01    &   2.09/0.06    &      -0.16/0.02       &   13.93/0.24    &   43.90/0.17    &   44.14/0.23    \\
J0013.2-3954    &       &   LB &   42.74/0.02    &   45.04/0.04    &               &   45.21/0.06    &   0.58/0.01    &               &      -0.19/0.01       &   12.95/0.14    &   45.53/0.09    &   45.79/0.13    \\
J0013.9-1853    &   0.095   &   IB &   39.90/0.02    &               &   43.72/0.03    &   42.88/0.11    &               &               &      -0.13/0.01       &   14.96/0.15    &   44.37/0.07    &   44.65/0.09    \\
J0014.0-5025    &       &   HB &               &               &   45.38/0.07    &   44.64/0.10    &               &               &      -0.05/0.00       &   18.55/0.33    &   45.38/0.06    &   45.94/0.07    \\
J0015.7+5552    &       &   HU  &   41.90/0.01    &               &               &   44.93/0.09    &               &               &      -0.10/0.00       &   15.82/0.10    &   45.95/0.03    &   46.32/0.04    \\
J0016.3-0013    &   1.577   &   IF  &   43.96/0.01    &   45.49/0.04    &   45.02/0.07    &   46.67/0.06    &   0.72/0.01    &   1.17/0.04    &      -0.09/0.01       &   13.58/0.10    &   45.58/0.04    &   46.12/0.06    \\
J0017.2-0643    &       &   IU  &   41.94/0.01    &   44.82/0.04    &               &   44.87/0.09    &   0.48/0.01    &               &      -0.10/0.01       &   14.64/0.37    &   44.79/0.06    &   45.21/0.09    \\
J0017.6-0512    &   0.227   &   IF  &   41.46/0.02    &   44.30/0.04    &   43.78/0.11    &   44.48/0.05    &   0.49/0.01    &   1.19/0.05    &      -0.11/0.01       &   14.48/0.13    &   44.63/0.15    &   45.02/0.21    \\
J0018.4+2947    &   0.100   &   HB &   40.00/0.01    &               &   43.54/0.07    &   42.84/0.13    &               &               &      -0.06/0.01       &   16.60/0.68    &   43.44/0.12    &   43.96/0.16    \\
J0018.9-8152    &       &   HB &               &               &   45.37/0.09    &   45.16/0.06    &               &               &      -0.05/0.01       &   17.16/0.46    &   45.33/0.07    &   45.90/0.07    \\
J0019.1-5645    &       &   LU  &               &               &               &   44.88/0.09    &               &               &      -0.13/0.01       &   13.35/0.10    &   44.04/0.06    &   44.41/0.10    \\
J0019.4+2021    &       &   LB &   43.04/0.01    &   44.42/0.04    &               &   44.91/0.10    &   0.75/0.01    &               &      -0.17/0.01       &   12.84/0.09    &   45.19/0.06    &   45.50/0.10    \\
J0021.6-2553    &       &   LB &   41.88/0.01    &   45.06/0.14    &               &   45.14/0.06    &   0.43/0.03    &               &      -0.17/0.02       &   13.77/0.17    &   45.43/0.08    &   45.67/0.12    \\
J0021.6-6835    &       &   IU  &               &               &   44.82/0.08    &   44.87/0.12    &               &               &      -0.09/0.01       &   14.90/0.13    &   45.47/0.04    &   45.92/0.05    \\
J0022.1-1855    &       &   IB &   41.39/0.02    &   45.60/0.02    &   44.56/0.11    &   45.13/0.05    &   0.24/0.01    &   1.38/0.05    &      -0.13/0.01       &   14.69/0.12    &   45.46/0.03    &   45.76/0.05    \\
J0022.1-5141    &       &   HB &               &               &   45.51/0.07    &   45.14/0.05    &               &               &      -0.09/0.00       &   15.86/0.16    &   45.69/0.03    &   46.07/0.05    \\
J0022.5+0608    &       &   LB &   42.57/0.01    &   44.64/0.04    &               &   45.68/0.03    &   0.63/0.01    &               &      -0.12/0.01       &   13.58/0.12    &   45.00/0.06    &   45.40/0.09    \\
J0023.5+4454    &   1.062   &   LF  &   42.74/0.01    &   44.30/0.04    &               &   46.01/0.07    &   0.72/0.01    &               &      -0.13/0.02       &   12.78/0.24    &   44.73/0.16    &   45.15/0.22    \\
J0024.4+0350    &   0.545   &   LF  &   41.35/0.02    &   44.76/0.04    &               &   45.01/0.09    &   0.38/0.01    &               &      -0.26/0.01       &   13.09/0.04    &   45.37/0.05    &   45.47/0.08    \\
J0026.7-4603    &       &   HB &               &               &   45.44/0.07    &   44.86/0.11    &               &               &      -0.07/0.00       &   16.34/0.09    &   45.47/0.02    &   45.94/0.03    \\
J0028.8+1951    &       &   LU  &   42.43/0.01    &               &               &   45.03/0.09    &               &               &      -0.10/0.02       &   13.70/0.37    &   44.44/0.12    &   44.91/0.18    \\
J0029.1-7045    &       &   LB &               &   45.63/0.04    &               &   45.28/0.05    &               &               &      -0.20/0.03       &   13.30/0.16    &   45.53/0.18    &   45.73/0.45    \\
J0030.2-1646    &       &   IU  &               &               &               &   44.50/0.09    &               &               &      -0.12              &   15.09           &   45.21           &   45.52/0.00    \\
J0030.3-4223    &   0.495   &   IF  &               &   44.94/0.14    &   44.37/0.04    &   45.53/0.04    &               &   1.21/0.07    &      -0.12/0.01       &   14.14/0.08    &   45.43/0.04    &   45.82/0.07    \\
J0030.7-0209    &       &   LU  &   42.15/0.01    &               &               &   45.36/0.05    &               &               &      -0.12/0.01       &   13.20/0.13    &   44.23/0.10    &   44.67/0.14    \\
J0032.3-2852    &   0.324   &   IB &   41.74/0.02    &               &   43.16/0.07    &   44.17/0.11    &               &               &      -0.15/0.01       &   13.97/0.11    &   44.92/0.05    &   45.21/0.08    \\
J0033.6-1921    &   0.610   &   HB &   41.38/0.02    &               &   45.75/0.03    &   45.63/0.02    &               &               &      -0.11/0.00       &   15.74/0.09    &   45.96/0.04    &   46.29/0.06    \\
J0035.2+1513    &   0.250   &   IB &   40.57/0.02    &   45.09/0.04    &   44.14/0.07    &   44.27/0.05    &   0.18/0.01    &   1.35/0.04    &      -0.12/0.00       &   15.04/0.10    &   44.77/0.02    &   45.08/0.02    \\
J0035.9+5949    &   0.086   &   HB &   40.51/0.02    &   43.99/0.00    &   43.44/0.07    &   43.82/0.03    &   0.37/0.00    &   1.20/0.03    &      -0.04/0.01       &   18.46/0.83    &   44.21/0.10    &   44.82/0.12    \\
J0037.9+1239    &   0.089   &   IB &   40.25/0.01    &   44.38/0.04    &               &   43.49/0.05    &   0.25/0.01    &               &      -0.14/0.01       &   14.24/0.19    &   43.92/0.08    &   44.21/0.12    \\
J0038.0+0012    &   0.740   &   LB &   42.26/0.01    &   44.91/0.01    &               &   45.30/0.08    &   0.52/0.00    &               &      -0.25/0.02       &   12.89/0.07    &   45.70/0.16    &   45.84/0.26    \\
J0038.0-2501    &   0.498   &   LF  &   42.54/0.01    &   45.27/0.04    &   44.77/0.07    &   45.07/0.07    &   0.51/0.01    &   1.18/0.04    &      -0.19/0.01       &   13.26/0.05    &   45.68/0.06    &   45.90/0.10    \\
J0039.0-2218    &   0.064   &   IU  &   40.15/0.02    &               &               &   42.27/0.14    &               &               &      -0.15/0.01       &   14.78/0.22    &   44.14/0.09    &   44.39/0.14    \\
J0039.1-0939    &   2.102   &   LF  &   43.34/0.01    &   45.83/0.02    &               &   46.57/0.12    &   0.55/0.01    &               &      -0.16/0.03       &   12.99/0.19    &   45.82/0.23    &   46.13/0.34    \\
J0040.3+4049    &       &   HU  &   41.65/0.02    &   44.39/0.04    &   45.05/0.01    &   43.45/0.27    &   0.50/0.01    &   0.76/0.02    &      -0.09/0.01       &   15.82/0.27    &   45.31/0.12    &   45.70/0.17    \\
J0040.5-2339    &   0.213   &   IU  &   40.88/0.02    &               &   42.80/0.07    &   43.55/0.13    &               &               &      -0.15/0.01       &   14.12/0.13    &   44.48/0.07    &   44.75/0.10    \\
J0041.9+3639    &       &   HB &   41.12/0.02    &               &   44.72/0.07    &   44.63/0.13    &               &               &      -0.09/0.01       &   15.81/0.29    &   45.09/0.09    &   45.50/0.12    \\
J0042.0+2318    &   1.426   &   LF  &   43.95/0.01    &   45.51/0.04    &               &   46.12/0.09    &   0.72/0.01    &               &      -0.12/0.03       &   13.11/0.30    &   45.77/0.17    &   46.19/0.27    \\
J0043.5-0444    &       &   HU  &   41.44/0.02    &               &   45.01/0.06    &   44.40/0.14    &               &               &      -0.06/0.01       &   16.82/0.79    &   45.13/0.13    &   45.63/0.17    \\
J0043.7-1117    &       &   HU  &   41.36/0.02    &               &   44.46/0.12    &   44.33/0.12    &               &               &      -0.11/0.00       &   15.13/0.06    &   45.08/0.04    &   45.45/0.05    \\
J0043.8+3425    &   0.966   &   IF  &   42.48/0.01    &               &               &   46.11/0.03    &               &               &      -0.10              &   14.28           &   44.98           &   45.44/0.00    \\
J0045.2-3704    &       &   LU  &   42.49/0.01    &               &               &   45.25/0.06    &               &               &      -0.15/0.04       &   13.34/0.38    &   44.76/0.23    &   45.08/0.41    \\
J0045.3+2126    &       &   HB &   41.74/0.02    &   45.36/0.04    &   44.83/0.07    &   45.38/0.04    &   0.35/0.01    &   1.19/0.04    &      -0.08/0.01       &   16.38/0.23    &   45.64/0.05    &   46.09/0.07    \\
J0045.7+1217    &       &   HB &   42.06/0.02    &               &               &   45.25/0.05    &               &               &      -0.08/0.02       &   15.38/0.56    &   44.93/0.10    &   45.42/0.14    \\
J0046.7-8419    &   1.032   &   LF  &   43.29/0.04    &               &               &   45.89/0.11    &               &               &      -0.12/0.02       &   12.93/0.15    &   45.18/0.16    &   45.61/0.23    \\
J0048.0+2236    &   1.161   &   LF  &   42.59/0.01    &   45.79/0.04    &               &   46.27/0.05    &   0.42/0.01    &               &      -0.21/0.08       &   13.29/0.40    &   45.87/0.55    &   46.05/0.93    \\
J0048.0+3950    &   0.252   &   IB &   41.27/0.02    &               &   43.02/0.07    &   44.10/0.07    &               &               &      -0.14/0.01       &   14.11/0.15    &   44.64/0.06    &   44.95/0.09    \\
J0049.4-5401    &       &   HU  &               &               &               &   44.74/0.09    &               &               &      -0.06/0.00       &   17.53/0.27    &   45.74/0.08    &   46.23/0.10    \\
J0049.7+0237    &   1.440   &   LB &   43.48/0.01    &   45.65/0.04    &               &   46.39/0.05    &   0.61/0.01    &               &      -0.14/0.01       &   13.48/0.14    &   45.98/0.08    &   46.33/0.12    \\
J0049.8-5737    &   1.797   &   IF  &               &   46.89/0.04    &   46.10/0.12    &   46.55/0.07    &               &   1.29/0.06    &      -0.09/0.01       &   14.05/0.10    &   46.56/0.06    &   47.07/0.07    \\
J0050.0-4458    &   0.121   &   LU  &               &   44.48/0.04    &   43.74/0.07    &   43.36/0.10    &               &   1.27/0.04    &      -0.20/0.02       &   13.44/0.13    &   44.36/0.09    &   44.56/0.23    \\
J0050.4-0449    &   0.920   &   LF  &   42.88/0.01    &   45.37/0.04    &               &   45.83/0.07    &   0.55/0.01    &               &      -0.15/0.02       &   13.53/0.16    &   45.70/0.11    &   46.01/0.18    \\
J0050.6-0929    &   0.635   &   IB &   43.13/0.03    &   45.94/0.04    &   45.19/0.05    &   46.03/0.02    &   0.49/0.01    &   1.28/0.03    &      -0.09/0.00       &   14.60/0.09    &   45.99/0.03    &   46.46/0.04    \\
J0051.0-0649    &   1.975   &   LF  &   44.06/0.01    &   46.02/0.04    &   45.51/0.07    &   46.88/0.04    &   0.65/0.01    &   1.19/0.04    &      -0.15/0.01       &   12.98/0.13    &   46.45/0.08    &   46.79/0.12    \\
J0051.2-6241    &       &   HU  &               &   45.45/0.02    &   45.16/0.06    &   45.06/0.04    &               &   1.11/0.03    &      -0.09/0.00       &   15.60/0.10    &   45.49/0.02    &   45.88/0.03    \\
J0054.8-2455    &       &   HB &   41.43/0.02    &   45.44/0.04    &   44.96/0.06    &   45.08/0.05    &   0.28/0.01    &   1.18/0.04    &      -0.11/0.01       &   15.26/0.22    &   45.61/0.05    &   45.95/0.07    \\
J0056.3-0935    &   0.103   &   IB &   40.81/0.02    &   44.44/0.04    &   43.66/0.04    &   43.22/0.07    &   0.34/0.01    &   1.29/0.03    &      -0.11/0.01       &   14.51/0.28    &   44.12/0.06    &   44.51/0.07    \\
J0056.3-2116    &       &   IB &   42.00/0.01    &               &               &   44.98/0.06    &               &               &      -0.12/0.01       &   14.54/0.10    &   45.47/0.10    &   45.80/0.14    \\
J0057.9-0542    &   1.246   &   LF  &   43.60/0.01    &               &               &   45.93/0.10    &               &               &      -0.12/0.02       &   13.62/0.22    &   45.87/0.12    &   46.29/0.18    \\
J0058.0-3233    &   1.370   &   IB &   43.08/0.01    &   45.22/0.04    &               &   46.38/0.04    &   0.61/0.01    &               &      -0.13/0.01       &   14.15/0.17    &   46.44/0.04    &   46.77/0.06    \\
J0058.3+3315    &   1.369   &   IF  &   43.02/0.01    &               &               &   46.21/0.07    &               &               &      -0.07/0.01       &   14.75/0.47    &   45.43/0.06    &   45.97/0.08    \\
J0059.1-5701    &   0.018   &   LU  &               &   42.22/0.04    &   41.80/0.09    &   41.94/0.06    &               &   1.16/0.05    &      -0.15/0.01       &   13.43/0.14    &   42.45/0.07    &   42.77/0.14    \\
J0059.2-0152    &   0.144   &   IB &   40.06/0.02    &               &   43.34/0.09    &   43.20/0.12    &               &               &      -0.13/0.00       &   14.79/0.04    &   44.24/0.02    &   44.53/0.02    \\
J0059.6+0003    &   0.719   &   IF  &   43.65/0.01    &   45.84/0.13    &   44.86/0.11    &   45.25/0.11    &   0.60/0.03    &   1.36/0.09    &      -0.06/0.00       &   14.87/0.17    &   45.65/0.03    &   46.27/0.03    \\
J0102.3+4217    &   0.874   &   LF  &   42.06/0.02    &               &               &   45.89/0.06    &               &               &      -0.24/0.02       &   13.10/0.07    &   45.85/0.17    &   45.99/0.26    \\
J0103.4+5336    &       &   HB &   41.53/0.01    &               &               &   45.16/0.06    &               &               &      -0.07/0.02       &   16.51/0.95    &   45.37/0.16    &   45.85/0.20    \\
J0105.1-2415    &   1.747   &   LF  &   43.38/0.02    &   45.51/0.04    &               &   46.71/0.06    &   0.61/0.01    &               &      -0.21/0.07       &   12.93/0.23    &   46.28/0.51    &   46.49/0.82    \\
J0105.3+3928    &   0.083   &   HB &   40.27/0.01    &               &               &   43.18/0.07    &               &               &      -0.05/0.06       &   15.53/4.13    &   42.23/0.19    &   42.90/0.20    \\
J0107.0-1208    &       &   HU  &   41.75/0.01    &               &               &   44.79/0.10    &               &               &      -0.08/0.01       &   15.65/0.48    &   45.05/0.09    &   45.50/0.12    \\
J0108.5-0035    &   1.375   &   IF  &   43.78/0.01    &   46.32/0.00    &               &   45.97/0.11    &   0.54/0.00    &               &      -0.08/0.03       &   14.67/0.94    &   46.13/0.08    &   46.67/0.11    \\
J0108.7+0134    &   2.099   &   IF  &   44.57/0.01    &   46.06/0.04    &   45.69/0.10    &   47.66/0.02    &   0.73/0.01    &   1.14/0.05    &      -0.09/0.01       &   13.53/0.10    &   46.47/0.07    &   47.00/0.09    \\
J0109.1+1816    &   0.145   &   HB &   40.76/0.01    &               &   43.89/0.07    &   43.70/0.06    &               &               &      -0.11/0.01       &   15.25/0.20    &   44.45/0.08    &   44.81/0.11    \\
J0109.8+6132    &   0.783   &   IF  &   42.81/0.01    &               &               &   46.39/0.02    &               &               &      -0.10/0.01       &   15.02/0.06    &   46.25/0.08    &   46.65/0.11    \\
J0109.9-4020    &   0.313   &   HB &   41.26/0.04    &               &   44.81/0.03    &   43.95/0.10    &               &               &      -0.05/0.01       &   17.96/0.76    &   44.78/0.13    &   45.38/0.17    \\
J0110.2+6806    &   0.290   &   IB &   42.66/0.02    &               &   44.18/0.07    &   44.88/0.03    &               &               &      -0.07/0.03       &   15.03/0.88    &   44.71/0.28    &   45.26/0.45    \\
J0110.9-1254    &   0.234   &   HB &   40.48/0.02    &               &   44.68/0.04    &   43.81/0.11    &               &               &      -0.08/0.00       &   16.56/0.15    &   44.66/0.04    &   45.10/0.05    \\
J0111.5+0535    &   0.346   &   HB &   40.81/0.02    &               &   44.32/0.07    &   44.14/0.12    &               &               &      -0.09/0.01       &   15.67/0.18    &   44.59/0.05    &   45.00/0.07    \\
J0112.1+2245    &   0.265   &   IB &   41.94/0.01    &   45.66/0.04    &   47.07/0.13    &   45.40/0.01    &   0.33/0.01    &   0.48/0.06    &      -0.13/0.01       &   14.39/0.10    &   45.40/0.07    &   45.73/0.10    \\
J0112.8+3207    &   0.603   &   IF  &   42.93/0.01    &               &               &   46.05/0.02    &               &               &      -0.06/0.02       &   14.87/0.86    &   45.13/0.12    &   45.73/0.16    \\
J0113.0-3554    &   1.220   &   LF  &   42.97/0.01    &   45.13/0.04    &               &   45.97/0.09    &   0.61/0.01    &               &      -0.15/0.02       &   13.43/0.19    &   45.74/0.16    &   46.05/0.23    \\
J0113.4+4948    &   0.389   &   IF  &   42.52/0.01    &   44.86/0.03    &   44.10/0.11    &   44.99/0.05    &   0.58/0.01    &   1.28/0.05    &      -0.09/0.01       &   14.01/0.12    &   44.80/0.09    &   45.31/0.12    \\
J0114.8+1326    &   2.025   &   IB &   42.93/0.01    &   46.91/0.01    &               &   46.85/0.04    &   0.28/0.00    &               &      -0.18/0.03       &   14.03/0.32    &   46.83/0.15    &   47.04/0.23    \\
J0115.7+0356    &       &   HB &   42.04/0.01    &   45.36/0.02    &               &   45.45/0.04    &   0.40/0.01    &               &      -0.07/0.01       &   15.86/0.50    &   45.36/0.07    &   45.85/0.09    \\
J0115.8+2519    &   0.358   &   HB &   41.20/0.01    &   44.94/0.02    &   44.45/0.07    &   44.87/0.04    &   0.33/0.01    &   1.18/0.03    &      -0.09/0.01       &   15.61/0.21    &   44.79/0.04    &   45.21/0.05    \\
J0116.0-1134    &   0.670   &   IF  &   43.44/0.01    &   45.36/0.04    &   44.91/0.10    &   45.76/0.04    &   0.65/0.01    &   1.17/0.05    &      -0.08/0.01       &   14.29/0.16    &   45.60/0.05    &   46.15/0.07    \\
J0116.2-2744    &       &   HU  &   41.20/0.02    &   44.63/0.05    &   44.78/0.07    &   44.67/0.10    &   0.38/0.01    &   0.94/0.04    &      -0.07/0.01       &   16.68/0.37    &   44.84/0.07    &   45.34/0.09    \\
J0117.8-2113    &   1.490   &   LF  &   43.29/0.01    &   45.29/0.04    &               &   46.51/0.06    &   0.64/0.01    &               &      -0.21/0.03       &   12.76/0.08    &   46.11/0.18    &   46.34/0.28    \\
J0118.8-2142    &   1.165   &   LF  &   43.33/0.01    &   45.29/0.04    &   44.50/0.07    &   46.79/0.02    &   0.65/0.01    &   1.29/0.04    &      -0.17/0.01       &   13.18/0.07    &   46.15/0.07    &   46.43/0.11    \\
J0118.9-1457    &   0.115   &   HB &   39.33/0.04    &   43.50/0.14    &   43.24/0.07    &   43.07/0.09    &   0.24/0.03    &   1.10/0.08    &      -0.10/0.02       &   15.69/0.55    &   43.39/0.10    &   43.78/0.13    \\
J0120.4-2700    &   0.559   &   IB &   43.00/0.01    &   46.05/0.04    &   44.43/0.09    &   45.80/0.02    &   0.45/0.01    &   1.60/0.05    &      -0.12/0.00       &   14.10/0.07    &   45.92/0.04    &   46.30/0.06    \\
J0122.8+3423    &   0.272   &   HB &   41.03/0.02    &   44.38/0.03    &   45.15/0.07    &   43.70/0.10    &   0.39/0.01    &   0.72/0.03    &      -0.04/0.01       &   19.29/0.66    &   45.26/0.12    &   45.86/0.14    \\
J0123.7-2312    &   0.404   &   HB &   41.17/0.01    &               &   45.15/0.04    &   44.75/0.06    &               &               &      -0.06/0.01       &   17.18/0.43    &   44.96/0.08    &   45.49/0.10    \\
J0125.2-0627    &   2.117   &   IB &   42.78/0.01    &   46.14/0.02    &               &   46.46/0.09    &   0.39/0.01    &               &      -0.13/0.02       &   14.29/0.25    &   46.17/0.03    &   46.49/0.04    \\
J0125.4-2548    &       &   LB &   42.26/0.01    &               &               &   45.04/0.07    &               &               &      -0.15/0.02       &   13.38/0.15    &   44.95/0.13    &   45.26/0.20    \\
J0126.1-2227    &   0.720   &   IF  &   43.04/0.01    &   45.31/0.14    &   44.20/0.07    &   45.59/0.06    &   0.59/0.03    &   1.41/0.07    &      -0.07/0.01       &   14.86/0.49    &   45.36/0.10    &   45.93/0.13    \\
J0127.1-0818    &   0.362   &   LB &   41.69/0.01    &   44.41/0.04    &               &   44.74/0.06    &   0.51/0.01    &               &      -0.22/0.02       &   13.04/0.08    &   44.85/0.11    &   45.03/0.18    \\
J0127.9+2551    &   2.358   &   IF  &   44.24/0.01    &   46.73/0.04    &   45.90/0.07    &   47.01/0.14    &   0.55/0.01    &   1.30/0.04    &      -0.07/0.01       &   14.72/0.20    &   46.37/0.06    &   46.97/0.08    \\
J0128.5+4430    &   0.228   &   LF  &   40.78/0.01    &               &               &   44.20/0.07    &               &               &      -0.13/0.01       &   13.82/0.08    &   43.54/0.03    &   43.90/0.04    \\
J0130.8+1441    &   1.626   &   LF  &   43.84/0.02    &   45.62/0.01    &               &   46.28/0.13    &   0.68/0.01    &               &      -0.11/0.01       &   13.47/0.14    &   45.81/0.06    &   46.26/0.09    \\
J0131.2+6120    &       &   HB &   41.33/0.02    &               &   46.21/0.07    &   45.51/0.04    &               &               &      -0.07/0.01       &   17.25/0.51    &   46.16/0.04    &   46.59/0.05    \\
J0131.3+5548    &   0.036   &   IU  &   39.83/0.01    &               &               &   42.16/0.13    &               &               &      -0.15/0.01       &   14.34/0.16    &   43.95/0.08    &   44.20/0.12    \\
J0132.5-0802    &   0.149   &   IU  &   41.31/0.01    &               &   43.75/0.05    &   43.19/0.13    &               &               &      -0.12/0.01       &   14.80/0.23    &   44.67/0.08    &   45.00/0.12    \\
J0132.6-1655    &   1.020   &   LF  &   43.48/0.01    &   46.72/0.04    &   44.64/0.07    &   46.49/0.03    &   0.41/0.01    &   1.77/0.04    &      -0.14/0.01       &   13.55/0.09    &   46.27/0.07    &   46.62/0.10    \\
J0133.2-5159    &   0.020   &   LU  &               &   41.65/0.04    &   41.81/0.08    &   41.62/0.12    &               &   0.94/0.04    &      -0.15/0.01       &   12.99/0.08    &   42.24/0.07    &   42.59/0.13    \\
J0133.3+4324    &       &   LU  &   42.15/0.01    &   44.58/0.04    &               &   44.89/0.10    &   0.56/0.01    &               &      -0.13/0.02       &   13.61/0.33    &   44.85/0.14    &   45.22/0.19    \\
J0134.3-3842    &   2.140   &   IF  &   43.93/0.01    &   46.61/0.04    &   45.76/0.07    &   46.51/0.08    &   0.51/0.01    &   1.31/0.04    &      -0.15/0.01       &   13.60/0.13    &   46.79/0.06    &   47.08/0.10    \\
J0134.5+2638    &       &   IU  &   41.45/0.01    &               &               &   45.14/0.05    &               &               &      -0.13/0.00       &   14.97/0.01    &   45.73/0.00    &   46.02/0.00    \\
J0136.5+3905    &       &   HB &   41.82/0.01    &               &   45.45/0.07    &   45.78/0.02    &               &               &      -0.08/0.01       &   16.27/0.40    &   45.96/0.12    &   46.39/0.16    \\
J0137.0+4752    &   0.859   &   LF  &   43.47/0.01    &   45.12/0.03    &   45.43/0.05    &   46.55/0.02    &   0.70/0.01    &   0.89/0.03    &      -0.19/0.01       &   12.69/0.05    &   46.14/0.04    &   46.41/0.06    \\
J0137.6-2430    &   0.838   &   IF  &   43.46/0.02    &   46.05/0.04    &   45.32/0.08    &   46.04/0.04    &   0.53/0.01    &   1.27/0.05    &      -0.09/0.01       &   14.21/0.11    &   46.09/0.08    &   46.57/0.10    \\
J0137.8+5813    &       &   HU  &   42.20/0.02    &               &               &   45.31/0.05    &               &               &      -0.05              &   18.00           &   45.91           &   46.48/0.00    \\
J0141.4-0929    &   0.733   &   IB &   43.27/0.12    &   45.66/0.04    &   44.40/0.07    &   45.96/0.03    &   0.57/0.03    &   1.47/0.04    &      -0.11/0.01       &   13.82/0.13    &   45.72/0.05    &   46.14/0.08    \\
J0144.6+2705    &       &   LB &   42.38/0.01    &               &               &   46.00/0.02    &               &               &      -0.16/0.02       &   13.60/0.17    &   45.40/0.09    &   45.67/0.14    \\
J0145.1-2732    &   1.155   &   IF  &   43.63/0.01    &   46.05/0.04    &   45.33/0.04    &   46.58/0.03    &   0.56/0.01    &   1.27/0.03    &      -0.10/0.01       &   14.00/0.12    &   46.03/0.04    &   46.48/0.06    \\
J0146.4-6746    &       &   HU  &               &               &               &   44.93/0.08    &               &               &      -0.09/0.00       &   15.95/0.18    &   45.47/0.05    &   45.89/0.07    \\
J0147.0-5204    &   0.098   &   IU  &               &               &   43.06/0.12    &   43.19/0.08    &               &               &      -0.11/0.03       &   14.38/0.68    &   44.12/0.13    &   44.50/0.22    \\
J0148.6+0128    &   0.940   &   LB &   42.44/0.01    &               &               &   45.62/0.07    &               &               &      -0.15/0.04       &   13.44/0.28    &   45.21/0.27    &   45.53/0.39    \\
J0150.5-5447    &       &   HU  &               &               &               &   44.59/0.11    &               &               &      -0.06/0.01       &   17.42/0.57    &   45.61/0.15    &   46.11/0.18    \\
J0151.0+0537    &       &   LU  &   42.21/0.01    &   44.49/0.12    &               &   44.82/0.11    &   0.59/0.03    &               &      -0.18/0.04       &   13.20/0.19    &   44.79/0.26    &   45.05/0.45    \\
J0151.0-3609    &   0.681   &   LU  &   41.83/0.01    &               &               &   45.13/0.11    &               &               &      -0.14/0.04       &   12.88/0.27    &   43.94/0.26    &   44.31/0.38    \\
J0151.6+2205    &   1.320   &   LF  &   43.80/0.01    &   45.67/0.04    &               &   46.23/0.09    &   0.66/0.01    &               &      -0.13/0.01       &   13.14/0.19    &   46.09/0.09    &   46.48/0.13    \\
J0152.2+3707    &   0.761   &   LU  &   42.83/0.01    &               &               &   45.33/0.09    &               &               &      -0.09/0.03       &   13.63/0.47    &   44.67/0.20    &   45.20/0.28    \\
J0152.6+0148    &   0.080   &   IB &   40.07/0.01    &               &   42.98/0.07    &   43.20/0.06    &               &               &      -0.13/0.01       &   14.98/0.14    &   44.23/0.08    &   44.52/0.11    \\
J0152.8+7517    &       &   HB &   41.38/0.02    &               &   44.70/0.07    &   44.73/0.09    &               &               &      -0.09/0.01       &   15.30/0.22    &   45.10/0.07    &   45.52/0.09    \\
J0153.4+7114    &   0.022   &   HU  &   39.90/0.01    &               &               &   41.38/0.16    &               &               &      -0.08/0.02       &   15.61/0.87    &   43.72/0.23    &   44.17/0.28    \\
J0154.0+0824    &   0.681   &   IB &   42.52/0.01    &   45.62/0.12    &               &   45.66/0.03    &   0.44/0.02    &               &      -0.16/0.02       &   13.97/0.22    &   45.88/0.09    &   46.14/0.13    \\
J0154.9+4433    &       &   HB &   41.62/0.01    &               &               &   45.05/0.07    &               &               &      -0.10/0.03       &   15.20/0.84    &   45.24/0.15    &   45.62/0.21    \\
J0156.3+3913    &       &   LU  &   42.17/0.01    &               &               &   45.23/0.06    &               &               &      -0.13/0.01       &   13.70/0.13    &   44.89/0.06    &   45.24/0.09    \\
J0156.9-4742    &       &   IU  &               &               &   44.41/0.10    &   44.46/0.14    &               &               &      -0.11              &   14.93           &   45.15           &   45.50/0.00    \\
J0157.0-5301    &       &   HB &               &   45.27/0.02    &   45.41/0.04    &   44.98/0.06    &               &   0.95/0.02    &      -0.07/0.01       &   16.23/0.36    &   45.30/0.06    &   45.79/0.08    \\
J0157.9-4615    &   2.287   &   LF  &               &   45.21/0.04    &   45.16/0.12    &   46.86/0.07    &               &   1.02/0.06    &      -0.16/0.01       &   12.78/0.04    &   45.77/0.04    &   46.10/0.07    \\
J0158.6-3931    &       &   IB &   42.16/0.01    &   45.80/0.04    &   43.81/0.07    &   45.26/0.05    &   0.34/0.01    &   1.73/0.04    &      -0.14/0.01       &   14.08/0.08    &   45.53/0.04    &   45.84/0.06    \\
J0159.4+1046    &   0.195   &   IB &   40.75/0.01    &               &   43.79/0.07    &   44.23/0.05    &               &               &      -0.12/0.01       &   15.02/0.17    &   44.59/0.05    &   44.91/0.07    \\
J0159.8-2741    &       &   IB &   42.06/0.01    &   45.41/0.02    &   44.26/0.07    &   44.99/0.07    &   0.40/0.01    &   1.43/0.03    &      -0.13/0.01       &   14.49/0.08    &   45.43/0.03    &   45.76/0.04    \\
J0200.9-6635    &       &   LU  &               &               &               &   44.93/0.08    &               &               &      -0.18/0.02       &   12.92/0.10    &   44.66/0.17    &   44.94/0.36    \\
J0202.3+0851    &   0.550   &   HF  &   42.14/0.01    &               &   44.49/0.07    &   44.74/0.11    &               &               &      -0.05/0.03       &   15.64/2.03    &   44.20/0.11    &   44.87/0.20    \\
J0202.5+4206    &       &   LB &   42.26/0.01    &   44.81/0.04    &               &   45.13/0.07    &   0.54/0.01    &               &      -0.19/0.01       &   13.09/0.05    &   45.25/0.05    &   45.49/0.07    \\
J0203.6+3043    &   0.761   &   LB &   42.53/0.01    &   45.09/0.04    &               &   46.15/0.02    &   0.54/0.01    &               &      -0.19/0.01       &   13.09/0.05    &   45.57/0.05    &   45.80/0.07    \\
J0204.0+7234    &       &   IB &   42.40/0.01    &   46.48/0.01    &               &   45.43/0.05    &   0.26/0.00    &               &      -0.10/0.01       &   14.82/0.44    &   45.68/0.10    &   46.10/0.14    \\
J0204.2+2420    &       &   IU  &   42.26/0.02    &               &               &   44.48/0.13    &               &               &      -0.13/0.04       &   13.85/0.66    &   45.15/0.19    &   45.51/0.27    \\
J0204.8+3212    &   1.466   &   IF  &   43.69/0.01    &   46.36/0.04    &   45.19/0.07    &   46.54/0.08    &   0.52/0.01    &   1.43/0.04    &      -0.12/0.01       &   14.26/0.16    &   46.87/0.14    &   47.25/0.19    \\
J0205.0+1510    &   0.405   &   LU  &   43.33/0.01    &   43.54/0.04    &   42.53/0.07    &   45.03/0.06    &   0.96/0.01    &   1.38/0.04    &      -0.13/0.01       &   12.10/0.10    &   44.53/0.04    &   44.99/0.06    \\
J0205.2-1700    &   1.740   &   IF  &   44.09/0.01    &   46.61/0.04    &   45.66/0.11    &   47.01/0.04    &   0.55/0.01    &   1.35/0.06    &      -0.11/0.01       &   13.86/0.13    &   46.64/0.06    &   47.05/0.08    \\
J0206.4-1150    &   1.663   &   IF  &   43.20/0.01    &   45.64/0.04    &   45.00/0.07    &   46.62/0.05    &   0.56/0.01    &   1.24/0.04    &      -0.09/0.01       &   14.34/0.20    &   45.79/0.09    &   46.28/0.11    \\
J0207.9-3846    &   0.254   &   LU  &   41.75/0.01    &   44.30/0.07    &               &   44.15/0.10    &   0.54/0.02    &               &      -0.16/0.02       &   13.67/0.19    &   44.80/0.08    &   45.08/0.13    \\
J0208.0-6838    &       &   IB &               &               &               &   45.09/0.08    &               &               &      -0.08/0.01       &   14.28/0.34    &   44.62/0.06    &   45.18/0.07    \\
J0208.6+3522    &   0.318   &   HB &   40.20/0.05    &               &   44.22/0.00    &   43.89/0.13    &               &               &      -0.09/0.01       &   16.44/0.24    &   44.62/0.07    &   45.02/0.09    \\
J0209.4-5229    &       &   HB &               &   45.68/0.02    &   45.87/0.03    &   45.40/0.03    &               &   0.93/0.02    &      -0.08/0.01       &   16.13/0.21    &   45.80/0.05    &   46.23/0.07    \\
J0209.5+4449    &       &   HB &   41.53/0.02    &               &   45.29/0.07    &   44.83/0.09    &               &               &      -0.07/0.01       &   16.20/0.69    &   45.25/0.13    &   45.72/0.16    \\
J0210.7-5101    &   1.003   &   IU  &   44.08/0.04    &   46.95/0.04    &   45.43/0.09    &   46.70/0.02    &   0.48/0.02    &   1.56/0.05    &      -0.09/0.01       &   14.60/0.08    &   46.74/0.07    &   47.23/0.10    \\
J0211.2+1051    &   0.200   &   IB &   41.60/0.01    &   45.15/0.03    &               &   44.97/0.02    &   0.36/0.01    &               &      -0.14/0.02       &   14.75/0.28    &   45.92/0.04    &   46.18/0.05    \\
J0211.2-0649    &       &   LU  &   41.31/0.02    &               &               &   44.73/0.10    &               &               &      -0.22/0.02       &   13.62/0.17    &   45.59/0.10    &   45.73/0.16    \\
J0212.8-3504    &   0.393   &   HB &   40.99/0.02    &               &   44.61/0.04    &   44.59/0.07    &               &               &      -0.07/0.01       &   16.21/0.37    &   44.52/0.07    &   45.00/0.09    \\
J0213.0+2245    &   0.459   &   HB &   41.68/0.01    &               &   44.91/0.07    &   45.10/0.05    &               &               &      -0.08/0.01       &   15.64/0.37    &   45.09/0.06    &   45.53/0.08    \\
J0214.4+5143    &   0.049   &   HB &   40.31/0.01    &   44.40/0.02    &   42.77/0.07    &   42.57/0.09    &   0.26/0.01    &   1.60/0.03    &      -0.10/0.01       &   15.55/0.26    &   44.12/0.11    &   44.48/0.16    \\
J0214.7-5823    &       &   LU  &               &               &               &   44.88/0.10    &               &               &      -0.23/0.04       &   13.26/0.22    &   45.52/0.21    &   45.66/0.61    \\
J0217.0-6635    &       &   HB &               &   45.26/0.04    &   45.28/0.05    &   45.11/0.05    &               &   0.99/0.04    &      -0.08/0.01       &   15.60/0.40    &   45.35/0.06    &   45.81/0.08    \\
J0217.1-0833    &   0.607   &   LF  &   42.72/0.01    &   44.55/0.01    &               &   45.01/0.10    &   0.67/0.00    &               &      -0.13/0.01       &   12.98/0.08    &   44.92/0.07    &   45.32/0.10    \\
J0217.2+0837    &   1.400   &   IB &   43.33/0.01    &   47.47/0.03    &   45.39/0.07    &   46.53/0.04    &   0.25/0.01    &   1.77/0.04    &      -0.14/0.01       &   14.21/0.15    &   46.91/0.10    &   47.20/0.14    \\
J0217.5+7349    &   2.367   &   LF  &   44.60/0.01    &   46.85/0.01    &   46.22/0.10    &   47.47/0.06    &   0.59/0.00    &   1.23/0.04    &      -0.14/0.01       &   13.35/0.22    &   46.95/0.11    &   47.31/0.17    \\
J0217.8+0143    &   1.715   &   IF  &   43.87/0.01    &   46.06/0.04    &   45.76/0.04    &   47.26/0.02    &   0.60/0.01    &   1.11/0.03    &      -0.09/0.01       &   14.66/0.16    &   46.83/0.09    &   47.27/0.12    \\
J0218.9+3642    &       &   IU  &   42.08/0.01    &               &               &   45.51/0.05    &               &               &      -0.08/0.01       &   14.61/0.30    &   44.36/0.07    &   44.88/0.10    \\
J0221.1+3556    &   0.685   &   LF  &   43.44/0.01    &   44.67/0.04    &   44.90/0.09    &   46.33/0.02    &   0.78/0.01    &   0.91/0.05    &      -0.14/0.01       &   12.51/0.06    &   44.99/0.04    &   45.42/0.07    \\
J0222.1-1616    &   0.698   &   IF  &   43.00/0.01    &   45.25/0.04    &   44.22/0.07    &   45.56/0.07    &   0.59/0.01    &   1.38/0.04    &      -0.07/0.01       &   14.47/0.18    &   45.02/0.06    &   45.61/0.07    \\
J0222.6+4301    &   0.444   &   IB &   43.18/0.01    &   46.60/0.04    &   44.90/0.15    &   46.25/0.01    &   0.38/0.01    &   1.63/0.07    &      -0.09/0.01       &   14.76/0.14    &   45.94/0.08    &   46.39/0.11    \\
J0222.9-1117    &   0.042   &   IB &   38.86/0.02    &               &   41.90/0.12    &   42.16/0.11    &               &               &      -0.10/0.01       &   15.16/0.26    &   42.35/0.07    &   42.76/0.10    \\
J0224.1-7941    &       &   HU  &               &               &               &   44.95/0.08    &               &               &      -0.08/0.01       &   15.63/0.38    &   45.17/0.09    &   45.61/0.13    \\
J0226.3+0941    &   2.605   &   IF  &   43.89/0.01    &               &               &   46.95/0.06    &               &               &      -0.09/0.03       &   14.60/0.97    &   46.69/0.09    &   47.15/0.12    \\
J0226.5-4442    &       &   HU  &               &               &   45.09/0.06    &   44.91/0.06    &               &               &      -0.07/0.01       &   16.87/0.51    &   45.13/0.09    &   45.59/0.13    \\
J0227.2+0201    &   0.457   &   HB &   41.41/0.01    &   44.03/0.04    &   45.63/0.07    &   44.91/0.06    &   0.52/0.01    &   0.42/0.04    &      -0.09/0.04       &   15.44/1.45    &   44.49/0.18    &   44.94/0.20    \\
J0228.3-5545    &   2.464   &   LF  &               &   45.95/0.04    &               &   47.21/0.04    &               &               &      -0.12/0.02       &   13.41/0.27    &   46.07/0.11    &   46.50/0.15    \\
J0228.7-3106    &       &   IU  &   41.96/0.01    &               &               &   44.61/0.12    &               &               &      -0.08/0.01       &   14.86/0.23    &   44.55/0.11    &   45.04/0.16    \\
J0229.3-3643    &   2.115   &   IF  &   43.23/0.01    &               &   45.61/0.05    &   47.09/0.05    &               &               &      -0.15/0.02       &   14.21/0.12    &   47.22/0.32    &   47.49/0.44    \\
J0230.6-5757    &   0.032   &   LB &               &   44.48/0.04    &               &   41.62/0.18    &               &               &      -0.29/0.06       &   13.34/0.24    &   44.35/0.30    &   44.38/1.09    \\
J0230.8+4032    &   1.019   &   LF  &   43.21/0.01    &   45.51/0.04    &               &   46.26/0.04    &   0.58/0.01    &               &      -0.15/0.01       &   13.28/0.06    &   45.77/0.04    &   46.09/0.06    \\
J0232.8+2016    &   0.139   &   HB &   40.69/0.02    &   43.71/0.03    &   44.76/0.01    &   43.54/0.09    &   0.45/0.01    &   0.61/0.01    &      -0.09/0.01       &   16.50/0.22    &   44.84/0.08    &   45.23/0.11    \\
J0236.7-6136    &   0.465   &   LF  &               &   45.01/0.04    &   44.62/0.13    &   45.52/0.03    &               &   1.14/0.06    &      -0.11/0.01       &   13.62/0.12    &   44.84/0.06    &   45.27/0.09    \\
J0237.5-3603    &   0.411   &   HB &   41.18/0.02    &               &   44.79/0.04    &   44.55/0.07    &               &               &      -0.09/0.01       &   15.57/0.17    &   44.91/0.04    &   45.32/0.06    \\
J0237.9+2848    &   1.213   &   LF  &   44.05/0.01    &   46.40/0.03    &   45.47/0.10    &   47.22/0.01    &   0.57/0.01    &   1.34/0.05    &      -0.13/0.01       &   13.59/0.06    &   46.75/0.07    &   47.10/0.10    \\
J0238.3-3904    &   0.200   &   IB &   40.91/0.01    &               &   43.42/0.09    &   43.66/0.09    &               &               &      -0.08/0.00       &   15.11/0.13    &   43.82/0.03    &   44.30/0.04    \\
J0238.4-3117    &   0.232   &   HB &   41.08/0.01    &   44.86/0.02    &   44.54/0.03    &   44.21/0.05    &   0.32/0.01    &   1.12/0.02    &      -0.10/0.00       &   15.35/0.08    &   44.83/0.02    &   45.23/0.02    \\
J0238.6+1636    &   0.940   &   LB &   43.43/0.01    &   46.49/0.04    &   45.89/0.03    &   46.89/0.01    &   0.45/0.01    &   1.22/0.02    &      -0.17/0.01       &   13.24/0.09    &   46.55/0.05    &   46.82/0.08    \\
J0241.3+6542    &       &   HU  &   42.25/0.01    &               &               &   45.33/0.05    &               &               &      -0.09/0.01       &   15.41/0.46    &   45.66/0.11    &   46.09/0.15    \\
J0242.3+1059    &   2.680   &   LF  &   44.53/0.04    &   46.21/0.03    &               &   47.13/0.08    &   0.70/0.01    &               &      -0.11/0.01       &   13.25/0.27    &   46.37/0.11    &   46.83/0.16    \\
J0243.5+7119    &       &   IB &   42.44/0.04    &               &               &   45.28/0.06    &               &               &      -0.11/0.03       &   14.81/0.83    &   45.63/0.12    &   46.00/0.17    \\
J0244.4-8224    &       &   HU  &               &               &               &   44.95/0.13    &               &               &      -0.09/0.02       &   15.14/0.38    &   45.12/0.18    &   45.55/0.27    \\
J0244.8-5818    &   0.265   &   HB &               &               &   44.95/0.04    &   43.91/0.08    &               &               &      -0.07/0.01       &   16.20/0.27    &   44.92/0.07    &   45.40/0.09    \\
J0245.4+2410    &   2.243   &   IF  &   43.76/0.04    &               &   45.70/0.11    &   47.13/0.06    &               &               &      -0.07/0.01       &   14.58/0.54    &   45.86/0.13    &   46.46/0.16    \\
J0245.9-4651    &   1.385   &   IF  &               &               &   45.58/0.12    &   47.12/0.02    &               &               &      -0.08/0.01       &   14.09/0.22    &   45.74/0.05    &   46.29/0.06    \\
J0250.6+1713    &   1.100   &   HF  &               &               &               &   45.69/0.09    &               &               &      -0.12/0.00       &   15.33/0.11    &   46.49/0.03    &   46.80/0.07    \\
J0251.5-5959    &   1.373   &   LF  &               &   45.51/0.04    &               &   45.90/0.10    &               &               &      -0.14/0.01       &   13.32/0.07    &   45.75/0.04    &   46.10/0.07    \\
J0252.3+3830    &   1.122   &   HF  &   43.53/0.04    &               &               &   45.75/0.12    &               &               &      -0.06/0.00       &   15.05/0.22    &   45.72/0.05    &   46.31/0.06    \\
J0252.8-2218    &   1.427   &   LF  &               &   45.34/0.04    &               &   47.14/0.02    &               &               &      -0.14/0.03       &   12.90/0.25    &   45.60/0.20    &   46.00/0.32    \\
J0253.0-0125    &       &   LB &               &   44.84/0.04    &               &   44.78/0.10    &               &               &      -0.21/0.03       &   13.57/0.16    &   44.96/0.18    &   45.12/81.82   \\
J0253.1-5438    &   0.539   &   LF  &   42.86/0.04    &   45.49/0.04    &   44.93/0.08    &   45.01/0.08    &   0.52/0.02    &   1.21/0.05    &      -0.17/0.01       &   13.36/0.06    &   46.05/0.04    &   46.32/0.06    \\
J0253.5+3216    &       &   LU  &               &               &               &   45.04/0.06    &               &               &      -0.25/0.02       &   12.97/0.05    &   45.08/0.08    &   45.22/0.24    \\
J0256.3+0335    &       &   HU  &   42.36/0.04    &               &               &   44.69/0.11    &               &               &      -0.05              &   17.66           &   45.76           &   46.35/0.00    \\
J0257.8-1216    &   1.391   &   LF  &               &   46.16/0.04    &               &   46.13/0.09    &               &               &      -0.18/0.05       &   13.28/0.21    &   46.05/0.27    &   46.29/0.62    \\
J0258.0+2030    &       &   IB &   42.03/0.01    &               &               &   44.98/0.10    &               &               &      -0.10/0.01       &   15.08/0.13    &   45.42/0.05    &   45.82/0.07    \\
J0259.5+0746    &   0.893   &   IF  &   43.35/0.01    &   46.36/0.02    &   44.17/0.09    &   45.89/0.05    &   0.45/0.01    &   1.80/0.04    &      -0.09/0.01       &   13.85/0.12    &   45.45/0.08    &   45.94/0.11    \\
J0301.4-1652    &       &   IU  &               &               &               &   44.81/0.10    &               &               &      -0.16/0.03       &   13.90/0.33    &   45.47/0.13    &   45.72/0.29    \\
J0301.8-7157    &       &   IU  &               &               &               &   45.12/0.08    &               &               &      -0.12/0.02       &   13.81/0.31    &   44.97/0.09    &   45.37/0.14    \\
J0302.5-7915    &   1.115   &   LF  &               &   44.96/0.04    &               &   46.00/0.08    &               &               &      -0.16/0.02       &   13.18/0.15    &   45.46/0.17    &   45.76/0.33    \\
J0303.0+3150    &       &   LU  &   42.58/0.04    &               &               &   44.92/0.11    &               &               &      -0.16              &   12.90           &   45.41           &   45.73/0.00    \\
J0303.4-2407    &   0.260   &   IB &               &               &   44.49/0.03    &   45.21/0.02    &               &               &      -0.08/0.01       &   14.97/0.23    &   44.99/0.08    &   45.49/0.11    \\
J0303.6+4716    &   0.475   &   IB &   42.95/0.04    &   46.28/0.03    &   43.89/0.07    &   45.62/0.03    &   0.40/0.01    &   1.88/0.03    &      -0.11/0.01       &   14.10/0.19    &   45.77/0.08    &   46.17/0.11    \\
J0303.7-6211    &   1.351   &   LF  &   44.18/0.04    &   46.06/0.04    &   45.81/0.11    &   46.50/0.04    &   0.66/0.02    &   1.09/0.06    &      -0.16/0.01       &   12.97/0.04    &   46.25/0.04    &   46.59/0.06    \\
J0304.3-2836    &       &   HB &               &   44.66/0.05    &   45.27/0.05    &   44.15/0.16    &               &   0.78/0.03    &      -0.06/0.01       &   17.56/0.53    &   45.10/0.10    &   45.63/0.12    \\
J0305.2-1607    &       &   IU  &   42.92/0.04    &               &               &   44.35/0.13    &               &               &      -0.05              &   15.02           &   45.03           &   45.73/0.00    \\
J0309.0+1029    &   0.863   &   IF  &   43.12/0.04    &   44.94/0.03    &   44.92/0.11    &   46.25/0.03    &   0.67/0.01    &   1.01/0.05    &      -0.15/0.01       &   14.04/0.07    &   46.68/0.08    &   46.96/0.11    \\
J0309.5-0749    &       &   LB &               &   45.33/0.01    &               &   44.87/0.09    &               &               &      -0.21/0.03       &   13.67/0.16    &   45.43/0.12    &   45.58/0.35    \\
J0309.9-6057    &   1.480   &   LF  &   43.87/0.04    &   46.03/0.04    &   45.05/0.07    &   46.82/0.03    &   0.61/0.02    &   1.36/0.04    &      -0.15/0.01       &   13.01/0.06    &   46.20/0.04    &   46.53/0.06    \\
J0310.4-5015    &       &   IU  &               &               &               &   44.57/0.09    &               &               &      -0.12/0.00       &   14.91/0.06    &   44.87/0.04    &   45.21/0.07    \\
J0310.8+3814    &   0.816   &   LF  &               &   45.10/0.03    &               &   45.69/0.07    &               &               &      -0.20/0.01       &   12.82/0.06    &   45.60/0.09    &   45.83/0.20    \\
J0312.7+0133    &   0.664   &   LF  &   42.87/0.04    &   45.30/0.03    &               &   45.64/0.05    &   0.56/0.01    &               &      -0.16/0.01       &   13.34/0.09    &   45.55/0.08    &   45.85/0.13    \\
J0312.7+3613    &   0.072   &   IB &   40.41/0.04    &               &   42.69/0.07    &   43.03/0.08    &               &               &      -0.14/0.02       &   14.63/0.30    &   44.06/0.11    &   44.34/0.17    \\
J0314.3-5103    &       &   LB &               &   45.23/0.02    &               &   45.28/0.06    &               &               &      -0.16/0.02       &   13.76/0.19    &   45.18/0.09    &   45.46/0.20    \\
J0315.5-1026    &   1.565   &   LF  &               &               &               &   46.28/0.09    &               &               &      -0.14/0.09       &   13.35/0.58    &   45.69/0.58    &   46.03/1.04    \\
J0316.1+0904    &   0.372   &   IB &               &               &   44.35/0.07    &   45.16/0.03    &               &               &      -0.12/0.03       &   14.63/0.46    &   44.91/0.20    &   45.24/0.37    \\
J0316.1-2611    &   0.443   &   HB &               &   44.71/0.04    &   44.93/0.06    &   44.76/0.06    &               &   0.92/0.04    &      -0.08/0.02       &   16.11/0.70    &   45.02/0.14    &   45.45/0.21    \\
J0318.7+2134    &       &   IU  &               &               &               &   45.06/0.06    &               &               &      -0.13/0.03       &   14.17/0.43    &   44.95/0.09    &   45.28/0.17    \\
J0319.8+1847    &   0.190   &   HB &               &   44.17/0.00    &   44.69/0.03    &   43.72/0.07    &               &   0.81/0.01    &      -0.07/0.01       &   16.77/0.27    &   44.70/0.07    &   45.14/0.10    \\
J0322.0+2335    &       &   IB &               &               &   44.35/0.07    &   45.34/0.05    &               &               &      -0.13/0.01       &   14.49/0.13    &   45.39/0.06    &   45.70/0.12    \\
J0323.6-0109    &   2.075   &   IB &   42.63/0.01    &   47.07/0.00    &   45.80/0.07    &   46.43/0.06    &   0.20/0.00    &   1.47/0.03    &      -0.14/0.02       &   14.59/0.23    &   46.71/0.09    &   46.98/0.12    \\
J0325.2-5634    &   0.060   &   IB &               &               &   42.85/0.07    &   42.86/0.07    &               &               &      -0.14/0.01       &   14.58/0.21    &   44.02/0.08    &   44.29/0.17    \\
J0325.5+2223    &   2.066   &   LF  &   43.86/0.01    &   46.17/0.03    &   46.26/0.04    &   47.22/0.04    &   0.58/0.01    &   0.97/0.03    &      -0.16/0.01       &   13.07/0.16    &   46.38/0.09    &   46.70/0.14    \\
J0325.6-1648    &   0.291   &   HB &   40.87/0.01    &               &   45.49/0.02    &   44.54/0.04    &               &               &      -0.11/0.02       &   15.34/0.53    &   44.97/0.06    &   45.32/0.07    \\
J0326.2+0225    &   0.147   &   HB &   40.65/0.01    &   44.51/0.04    &   44.23/0.07    &   43.87/0.05    &   0.30/0.01    &   1.10/0.04    &      -0.09/0.01       &   15.74/0.19    &   44.38/0.06    &   44.78/0.08    \\
J0331.3-6155    &       &   HU  &               &               &               &   45.08/0.05    &               &               &      -0.11/0.02       &   15.18/0.43    &   45.53/0.23    &   45.89/0.40    \\
J0333.6+2916    &       &   HB &   42.33/0.01    &               &               &   45.37/0.04    &               &               &      -0.07/0.02       &   15.11/0.56    &   45.00/0.21    &   45.53/0.28    \\
J0333.9+6538    &       &   HB &   42.50/0.01    &               &               &   45.21/0.06    &               &               &      -0.04/0.00       &   16.52/0.39    &   44.73/0.06    &   45.45/0.07    \\
J0334.3-3726    &       &   IB &   42.39/0.02    &   45.87/0.02    &   44.68/0.12    &   45.72/0.02    &   0.37/0.01    &   1.44/0.05    &      -0.13/0.01       &   14.26/0.18    &   45.70/0.07    &   46.03/0.10    \\
J0334.3-4008    &   1.445   &   LB &   44.14/0.04    &   46.91/0.04    &   45.74/0.13    &   46.97/0.02    &   0.50/0.02    &   1.43/0.06    &      -0.17/0.01       &   13.16/0.07    &   46.57/0.06    &   46.85/0.10    \\
J0336.5+3210    &   1.259   &   LF  &   44.17/0.01    &               &   45.84/0.07    &   46.62/0.07    &               &               &      -0.11/0.01       &   13.55/0.15    &   46.28/0.07    &   46.72/0.10    \\
J0336.9-1304    &   1.303   &   LF  &   43.35/0.01    &   45.49/0.04    &   45.22/0.07    &   46.11/0.10    &   0.61/0.01    &   1.10/0.04    &      -0.19/0.01       &   12.93/0.07    &   46.11/0.09    &   46.36/0.14    \\
J0336.9-3622    &   1.537   &   IF  &   43.61/0.01    &               &   45.12/0.07    &   46.12/0.10    &               &               &      -0.13/0.01       &   14.04/0.05    &   46.66/0.08    &   47.01/0.11    \\
J0338.1-2443    &   0.251   &   HB &   40.44/0.03    &               &   43.69/0.07    &   42.98/0.21    &               &               &      -0.10/0.02       &   15.24/0.41    &   44.08/0.13    &   44.48/0.17    \\
J0339.2-1738    &   0.066   &   HU  &   40.33/0.02    &               &               &   42.93/0.07    &               &               &      -0.09/0.01       &   15.67/0.35    &   44.31/0.14    &   44.71/0.18    \\
J0339.5-0146    &   0.850   &   LF  &   43.78/0.01    &   45.83/0.04    &   44.60/0.13    &   46.42/0.02    &   0.63/0.01    &   1.46/0.06    &      -0.13/0.00       &   13.40/0.05    &   46.12/0.04    &   46.51/0.06    \\
J0340.5-2119    &   0.223   &   IB &   42.23/0.02    &   44.83/0.04    &   43.22/0.07    &   44.24/0.06    &   0.53/0.01    &   1.59/0.04    &      -0.12/0.01       &   13.90/0.10    &   44.90/0.05    &   45.30/0.07    \\
J0343.2-2534    &   1.419   &   IF  &   43.54/0.01    &               &   44.73/0.07    &   46.46/0.06    &               &               &      -0.09/0.01       &   14.13/0.23    &   46.05/0.11    &   46.53/0.14    \\
J0343.3+3622    &   1.484   &   LU  &   43.59/0.01    &   45.81/0.02    &               &   46.30/0.09    &   0.60/0.01    &               &      -0.11/0.01       &   13.39/0.23    &   45.56/0.10    &   46.01/0.15    \\
J0348.6-2748    &   0.991   &   LF  &   43.46/0.01    &   45.77/0.04    &   45.17/0.08    &   45.73/0.08    &   0.58/0.01    &   1.22/0.05    &      -0.15/0.01       &   12.93/0.06    &   45.81/0.04    &   46.17/0.06    \\
J0348.7-1606    &       &   IB &   42.68/0.01    &   45.88/0.04    &               &   45.31/0.07    &   0.42/0.01    &               &      -0.11/0.02       &   14.28/0.46    &   45.77/0.09    &   46.17/0.11    \\
J0349.2-1158    &   0.185   &   HB &   39.98/0.04    &   43.91/0.04    &   44.73/0.04    &   43.53/0.10    &   0.29/0.02    &   0.70/0.03    &      -0.06/0.01       &   18.48/0.38    &   44.82/0.07    &   45.32/0.09    \\
J0349.9-2102    &   2.944   &   LF  &   43.89/0.01    &   46.20/0.04    &   45.87/0.11    &   47.38/0.04    &   0.58/0.01    &   1.12/0.05    &      -0.17/0.04       &   12.91/0.19    &   46.51/0.22    &   46.81/0.32    \\
J0353.0-3622    &       &   IB &   40.86/0.03    &               &   44.90/0.07    &   44.29/0.12    &               &               &      -0.16/0.02       &   14.10/0.28    &   44.98/0.09    &   45.22/0.13    \\
J0353.0-6831    &   0.087   &   HB &               &               &   43.48/0.06    &   42.68/0.12    &               &               &      -0.08/0.01       &   16.20/0.19    &   44.67/0.10    &   45.10/0.15    \\
J0354.6+8011    &       &   IB &   42.85/0.01    &               &               &   45.31/0.05    &               &               &      -0.09/0.03       &   14.05/0.68    &   44.78/0.13    &   45.30/0.20    \\
J0357.1+2325    &       &   LU  &   42.22/0.01    &   44.81/0.03    &               &   45.02/0.09    &   0.53/0.01    &               &      -0.15/0.02       &   13.42/0.22    &   44.96/0.08    &   45.27/0.13    \\
J0357.1-4957    &   0.643   &   IB &               &   45.54/0.02    &               &   45.08/0.07    &               &               &      -0.11/0.01       &   14.61/0.16    &   45.45/0.05    &   45.84/0.08    \\
J0358.8+6002    &   0.455   &   IF  &   42.82/0.01    &               &               &   45.28/0.06    &               &               &      -0.10/0.01       &   14.69/0.12    &   45.73/0.11    &   46.17/0.15    \\
J0359.3-2612    &   1.470   &   LB &   43.77/0.02    &               &               &   45.88/0.12    &               &               &      -0.10/0.02       &   13.21/0.28    &   45.41/0.12    &   45.93/0.18    \\
J0401.4+2109    &   0.834   &   LF  &   42.78/0.01    &   44.74/0.03    &               &   45.63/0.08    &   0.64/0.01    &               &      -0.12/0.02       &   13.26/0.16    &   44.85/0.11    &   45.27/0.17    \\
J0401.8-3144    &   1.288   &   LF  &   43.59/0.01    &   44.84/0.04    &               &   45.93/0.12    &   0.78/0.01    &               &      -0.16/0.01       &   12.60/0.09    &   45.50/0.06    &   45.86/0.10    \\
J0402.1-2618    &   1.920   &   LB &   43.25/0.01    &   46.32/0.02    &               &   46.40/0.08    &   0.45/0.01    &               &      -0.20/0.03       &   13.36/0.17    &   46.45/0.16    &   46.65/0.26    \\
J0403.7-2442    &   0.598   &   LF  &   42.31/0.01    &   44.50/0.04    &               &   44.91/0.11    &   0.60/0.01    &               &      -0.10/0.02       &   13.57/0.41    &   44.64/0.16    &   45.12/0.19    \\
J0403.9-3604    &   1.417   &   LF  &   43.90/0.01    &   46.57/0.04    &   45.94/0.05    &   47.26/0.01    &   0.52/0.01    &   1.23/0.03    &      -0.20/0.01       &   12.99/0.06    &   46.86/0.05    &   47.09/0.08    \\
J0405.5-1307    &   0.571   &   IF  &   43.67/0.01    &   45.22/0.12    &   44.81/0.09    &   45.21/0.07    &   0.72/0.02    &   1.15/0.08    &      -0.07/0.00       &   14.25/0.08    &   45.53/0.03    &   46.14/0.04    \\
J0407.1-3825    &   1.285   &   LF  &   43.69/0.02    &               &   44.93/0.07    &   46.68/0.03    &               &               &      -0.16/0.01       &   12.93/0.07    &   46.07/0.05    &   46.39/0.07    \\
J0407.5+0740    &   1.133   &   IB &   43.12/0.01    &   46.31/0.03    &               &   46.20/0.08    &   0.42/0.01    &               &      -0.12/0.03       &   14.28/0.61    &   46.13/0.23    &   46.50/0.33    \\
J0409.8-0358    &       &   IB &   41.64/0.01    &   44.79/0.12    &               &   45.25/0.05    &   0.43/0.02    &               &      -0.13/0.07       &   14.29/1.17    &   45.05/0.31    &   45.37/0.44    \\
J0413.6-5334    &   1.027   &   HF  &               &               &               &   46.11/0.04    &               &               &      -0.08/0.02       &   15.29/0.87    &   45.45/0.22    &   45.96/0.27    \\
J0416.6-1850    &   1.536   &   LF  &   44.00/0.02    &   45.95/0.04    &               &   46.68/0.04    &   0.65/0.01    &               &      -0.11/0.01       &   13.56/0.19    &   46.04/0.08    &   46.48/0.12    \\
J0416.8+0104    &   0.287   &   HB &   41.50/0.02    &   45.31/0.03    &   45.17/0.00    &   44.25/0.07    &   0.31/0.01    &   1.05/0.01    &      -0.07/0.00       &   16.74/0.21    &   45.20/0.04    &   45.69/0.06    \\
J0422.1-0642    &   0.242   &   LF  &   41.44/0.01    &               &               &   44.33/0.07    &               &               &      -0.16/0.02       &   13.67/0.14    &   44.55/0.06    &   44.83/0.10    \\
J0423.2-0119    &   0.916   &   LF  &   43.90/0.01    &   46.36/0.03    &   45.50/0.09    &   46.70/0.02    &   0.56/0.01    &   1.32/0.05    &      -0.20/0.01       &   12.88/0.05    &   46.60/0.04    &   46.84/0.06    \\
J0424.7+0035    &   0.310   &   IB &   42.18/0.01    &   46.22/0.04    &   44.18/0.07    &   45.04/0.03    &   0.27/0.01    &   1.75/0.04    &      -0.12/0.01       &   14.22/0.16    &   45.57/0.06    &   45.94/0.08    \\
J0425.0-5331    &   0.390   &   IB &               &               &               &   44.95/0.05    &               &               &      -0.12/0.01       &   14.21/0.13    &   45.12/0.14    &   45.48/0.25    \\
J0427.3-3900    &       &   IU  &   42.12/0.01    &               &               &   45.55/0.05    &               &               &      -0.12/0.01       &   13.83/0.15    &   44.64/0.07    &   45.02/0.11    \\
J0428.6-3756    &   1.105   &   LB &   43.50/0.01    &   46.10/0.04    &   45.39/0.07    &   47.28/0.01    &   0.53/0.01    &   1.26/0.04    &      -0.18/0.01       &   12.92/0.05    &   46.24/0.04    &   46.51/0.07    \\
J0430.2-2508    &   0.516   &   LB &   41.98/0.01    &   45.25/0.02    &               &   44.95/0.08    &   0.41/0.01    &               &      -0.17/0.03       &   13.71/0.25    &   45.30/0.14    &   45.54/0.23    \\
J0430.5+1655    &       &   IU  &   41.59/0.01    &               &               &   45.34/0.06    &               &               &      -0.14/0.10       &   14.04/1.40    &   44.93/0.37    &   45.26/0.52    \\
J0431.6+7403    &       &   HU  &   41.45/0.01    &               &               &   45.00/0.06    &               &               &      -0.09              &   15.64           &   44.94           &   45.37/0.00    \\
J0433.1+3228    &       &   HU  &   41.15/0.02    &               &               &   44.87/0.10    &               &               &      -0.08/0.00       &   16.18/0.00    &   45.13/0.00    &   45.55/0.00    \\
J0433.6+2905    &   0.970   &   IB &   43.12/0.01    &   46.67/0.01    &   44.71/0.07    &   46.46/0.02    &   0.36/0.00    &   1.72/0.03    &      -0.14/0.01       &   14.05/0.13    &   46.26/0.10    &   46.57/0.15    \\
J0433.7-6028    &       &   IU  &               &               &               &   45.38/0.05    &               &               &      -0.12/0.02       &   14.07/0.21    &   45.24/0.15    &   45.63/0.24    \\
J0434.0-2010    &   0.928   &   IB &   42.70/0.01    &   45.51/0.02    &               &   45.68/0.07    &   0.49/0.01    &               &      -0.12/0.02       &   14.29/0.27    &   45.53/0.05    &   45.91/0.07    \\
J0438.3-1258    &   1.276   &   LF  &   43.32/0.01    &   45.66/0.03    &               &   45.83/0.09    &   0.58/0.01    &               &      -0.15/0.02       &   13.28/0.20    &   45.85/0.11    &   46.19/0.17    \\
J0438.8-4519    &   2.017   &   LB &               &   45.83/0.04    &               &   46.91/0.05    &               &               &      -0.12/0.02       &   13.17/0.25    &   46.09/0.10    &   46.53/0.15    \\
J0439.6-3159    &       &   IU  &               &               &               &   44.50/0.11    &               &               &      -0.16/0.07       &   13.99/0.79    &   44.76/0.36    &   45.01/0.82    \\
J0440.3-2500    &   0.600   &   HB &   41.19/0.02    &               &   45.13/0.10    &   44.40/0.14    &               &               &      -0.08/0.01       &   16.01/0.29    &   45.14/0.07    &   45.56/0.10    \\
J0440.8+2751    &       &   IB &   42.19/0.04    &               &               &   45.02/0.09    &               &               &      -0.11/0.22       &   14.55/4.54    &   44.80/0.25    &   45.18/0.20    \\
J0442.6-0017    &   0.844   &   LF  &   43.84/0.02    &   45.58/0.04    &   45.24/0.07    &   46.57/0.02    &   0.69/0.01    &   1.12/0.04    &      -0.10/0.01       &   13.69/0.10    &   45.74/0.04    &   46.22/0.06    \\
J0444.6-6012    &   0.097   &   IF  &               &               &               &   43.04/0.09    &               &               &      -0.20/0.04       &   14.05/0.36    &   44.31/0.05    &   44.47/0.15    \\
J0447.8-2119    &   1.971   &   IF  &   43.53/0.01    &               &   45.17/0.07    &   46.55/0.10    &               &               &      -0.07/0.01       &   14.64/0.26    &   45.81/0.09    &   46.38/0.11    \\
J0448.6-1632    &       &   HB &   41.81/0.01    &   45.42/0.02    &   45.25/0.04    &   45.17/0.05    &   0.35/0.01    &   1.06/0.02    &      -0.09/0.00       &   15.65/0.11    &   45.38/0.02    &   45.81/0.03    \\
J0449.0+1121    &   1.207   &   LF  &   43.63/0.01    &   46.07/0.02    &   45.06/0.07    &   46.72/0.03    &   0.56/0.01    &   1.37/0.03    &      -0.14/0.01       &   13.09/0.15    &   45.98/0.08    &   46.35/0.11    \\
J0449.4-4350    &   0.107   &   HB &               &               &   44.18/0.03    &   44.58/0.01    &               &               &      -0.08/0.01       &   15.95/0.32    &   44.49/0.10    &   44.94/0.15    \\
J0453.2-2808    &   2.559   &   IF  &   44.71/0.01    &   46.76/0.04    &   46.79/0.02    &   47.63/0.03    &   0.63/0.01    &   0.99/0.02    &      -0.12/0.01       &   13.55/0.12    &   46.94/0.05    &   47.37/0.07    \\
J0455.7-4617    &   0.858   &   LF  &   43.73/0.09    &   45.96/0.04    &   45.30/0.12    &   46.24/0.03    &   0.60/0.02    &   1.24/0.06    &      -0.17/0.01       &   13.26/0.07    &   46.56/0.05    &   46.84/0.08    \\
J0456.3+2702    &       &   IU  &   42.14/0.01    &               &               &   45.51/0.06    &               &               &      -0.11/0.03       &   14.46/0.76    &   44.96/0.14    &   45.33/0.22    \\
J0456.3-3131    &   0.865   &   IF  &   42.36/0.01    &               &               &   45.68/0.08    &               &               &      -0.12/0.01       &   14.15/0.21    &   45.56/0.06    &   45.91/0.09    \\
J0457.0+0643    &   0.405   &   IF  &   42.46/0.02    &   44.71/0.04    &               &   44.77/0.10    &   0.59/0.01    &               &      -0.08/0.01       &   14.18/0.34    &   44.89/0.10    &   45.41/0.13    \\
J0457.0-2324    &   1.003   &   LF  &   43.78/0.01    &   46.28/0.04    &   44.92/0.07    &   47.19/0.01    &   0.55/0.01    &   1.50/0.04    &      -0.16/0.01       &   13.27/0.07    &   46.50/0.04    &   46.81/0.06    \\
J0501.2-0157    &   2.286   &   IF  &   44.58/0.01    &   46.20/0.04    &   45.99/0.02    &   47.53/0.03    &   0.71/0.01    &   1.08/0.02    &      -0.11/0.01       &   13.50/0.11    &   46.57/0.04    &   47.03/0.06    \\
J0502.5+0612    &   1.106   &   IF  &   43.59/0.01    &               &               &   46.10/0.09    &               &               &      -0.10/0.01       &   13.78/0.16    &   45.73/0.05    &   46.20/0.08    \\
J0503.4+4522    &       &   HU  &   41.51/0.01    &               &               &   45.35/0.06    &               &               &      -0.04              &   19.05           &   45.48           &   46.08/0.00    \\
J0503.5+6538    &       &   HB &   41.94/0.02    &               &   45.24/0.07    &   44.92/0.10    &               &               &      -0.09/0.02       &   15.82/0.71    &   45.43/0.18    &   45.85/0.25    \\
J0505.3+0459    &   0.954   &   LF  &   43.50/0.01    &   45.84/0.04    &   45.45/0.09    &   46.59/0.03    &   0.58/0.01    &   1.14/0.05    &      -0.11/0.01       &   13.68/0.12    &   45.66/0.06    &   46.10/0.08    \\
J0505.3-0422    &   1.481   &   IF  &   43.20/0.01    &               &               &   46.25/0.09    &               &               &      -0.11/0.03       &   13.76/0.56    &   45.44/0.19    &   45.89/0.27    \\
J0505.5+0416    &   0.027   &   IB &   39.55/0.02    &               &   42.05/0.07    &   42.09/0.09    &               &               &      -0.09/0.02       &   15.24/0.49    &   42.58/0.17    &   43.00/0.25    \\
J0505.5-1558    &       &   IU  &   42.65/0.02    &               &               &   44.84/0.09    &               &               &      -0.07/0.01       &   14.73/0.37    &   44.80/0.16    &   45.38/0.21    \\
J0505.9+6114    &       &   HB &   41.39/0.02    &               &               &   44.95/0.09    &               &               &      -0.06/0.01       &   16.65/0.85    &   44.90/0.15    &   45.42/0.19    \\
J0506.9-5435    &       &   HU  &               &   45.33/0.02    &   45.36/0.41    &   44.72/0.06    &               &   0.99/0.16    &      -0.08/0.01       &   16.56/0.43    &   45.56/0.11    &   45.96/0.17    \\
J0507.1-6102    &   1.093   &   IF  &   43.88/0.09    &               &   45.47/0.06    &   46.36/0.04    &               &               &      -0.10/0.01       &   14.24/0.07    &   46.56/0.06    &   46.99/0.09    \\
J0508.0+6736    &   0.314   &   HB &   40.92/0.02    &   45.49/0.03    &   45.00/0.07    &   44.71/0.03    &   0.17/0.01    &   1.18/0.04    &      -0.05/0.01       &   18.88/1.13    &   45.66/0.23    &   46.20/0.27    \\
J0509.3+1012    &   0.621   &   IF  &   42.79/0.01    &               &               &   45.58/0.06    &               &               &      -0.09/0.02       &   14.07/0.44    &   45.18/0.15    &   45.66/0.21    \\
J0509.4+0541    &       &   IB &   42.77/0.01    &   46.30/0.04    &   44.10/0.07    &   46.14/0.02    &   0.36/0.01    &   1.81/0.04    &      -0.17/0.01       &   13.96/0.11    &   46.39/0.07    &   46.63/0.10    \\
J0509.7-0400    &   0.304   &   HB &   41.33/0.01    &   44.28/0.00    &   45.17/0.52    &   43.72/0.18    &   0.46/0.00    &   0.68/0.19    &      -0.04/0.01       &   18.48/1.05    &   45.04/0.17    &   45.65/0.21    \\
J0510.0+1802    &   0.416   &   LF  &   42.61/0.01    &   44.57/0.02    &   43.87/0.07    &   45.31/0.04    &   0.64/0.01    &   1.26/0.03    &      -0.19/0.01       &   12.75/0.13    &   45.09/0.09    &   45.35/0.15    \\
J0512.2+2918    &       &   IU  &   42.28/0.01    &               &               &   45.15/0.11    &               &               &      -0.10/0.01       &   14.97/0.24    &   45.73/0.07    &   46.11/0.10    \\
J0515.3-4557    &   0.194   &   IF  &               &   44.68/0.04    &   44.01/0.04    &   43.90/0.10    &               &   1.25/0.03    &      -0.09/0.01       &   14.36/0.08    &   44.75/0.07    &   45.22/0.10    \\
J0515.8+1526    &       &   IB &   41.47/0.02    &               &               &   45.52/0.04    &               &               &      -0.17/0.14       &   13.93/1.50    &   45.24/0.51    &   45.48/0.20    \\
J0516.3+7351    &   0.249   &   HB &   41.06/0.02    &               &               &   44.11/0.07    &               &               &      -0.09/0.01       &   15.41/0.35    &   44.30/0.13    &   44.73/0.19    \\
J0516.7-6207    &   1.300   &   LB &               &   46.19/0.04    &               &   46.75/0.02    &               &               &      -0.17/0.02       &   13.35/0.14    &   46.33/0.11    &   46.60/0.24    \\
J0521.4-1740    &   0.347   &   IF  &   42.26/0.01    &   44.68/0.04    &               &   44.66/0.08    &   0.56/0.01    &               &      -0.06/0.01       &   14.87/0.59    &   44.07/0.13    &   44.73/0.18    \\
J0521.7+2113    &   0.108   &   HB &   41.27/0.01    &               &               &   44.51/0.01    &               &               &      -0.06/0.01       &   15.73/0.35    &   43.74/0.10    &   44.35/0.13    \\
J0521.9-3847    &       &   LU  &   42.16/0.01    &               &               &   44.90/0.12    &               &               &      -0.13              &   13.56           &   44.68           &   45.04/0.00    \\
J0522.9-3628    &   0.057   &   LU  &   42.16/0.01    &   44.21/0.04    &   43.73/0.02    &   43.86/0.02    &   0.63/0.01    &   1.18/0.02    &      -0.13/0.01       &   13.75/0.12    &   44.23/0.03    &   44.60/0.06    \\
J0525.3-4558    &   1.479   &   IF  &   44.11/0.04    &               &   45.22/0.07    &   45.99/0.09    &               &               &      -0.09/0.01       &   14.21/0.12    &   46.26/0.08    &   46.77/0.11    \\
J0525.6-6013    &       &   HU  &               &               &               &   44.80/0.06    &               &               &      -0.06/0.00       &   16.55/0.09    &   44.56/0.01    &   45.09/0.02    \\
J0526.2-4829    &   1.299   &   LF  &               &   45.43/0.04    &               &   46.55/0.04    &               &               &      -0.22/0.02       &   12.80/0.06    &   46.16/0.13    &   46.36/0.33    \\
J0526.6+6321    &       &   LU  &   41.88/0.01    &               &               &   45.02/0.09    &               &               &      -0.13/0.01       &   13.62/0.15    &   44.35/0.06    &   44.72/0.09    \\
J0529.1+0933    &       &   HU  &   41.45/0.02    &               &               &   45.27/0.07    &               &               &      -0.08/0.01       &   16.78/0.42    &   45.88/0.12    &   46.28/0.16    \\
J0529.2-5917    &       &   IB &               &               &   43.88/0.06    &   44.95/0.10    &               &               &      -0.14              &   14.37           &   45.19           &   45.48/0.00    \\
J0529.8-7242    &   1.340   &   LU  &               &   46.04/0.04    &               &   46.26/0.07    &               &               &      -0.17/0.01       &   13.29/0.09    &   46.33/0.04    &   46.59/0.08    \\
J0530.8+1330    &   2.070   &   LF  &   44.34/0.01    &   46.65/0.01    &   46.37/0.09    &   47.47/0.03    &   0.58/0.00    &   1.10/0.04    &      -0.20/0.01       &   12.53/0.10    &   46.78/0.06    &   47.03/0.09    \\
J0532.0-4827    &       &   IU  &               &               &               &   46.16/0.01    &               &               &      -0.11/0.01       &   14.29/0.07    &   44.95/0.09    &   45.36/0.14    \\
J0532.7+0732    &   1.254   &   LF  &   44.17/0.01    &   46.37/0.02    &   43.43/0.07    &   47.07/0.02    &   0.60/0.01    &   2.09/0.03    &      -0.14/0.01       &   13.07/0.10    &   46.11/0.10    &   46.49/0.17    \\
J0533.0-3939    &       &   LU  &   42.10/0.02    &               &               &   45.05/0.08    &               &               &      -0.13/0.02       &   12.98/0.20    &   44.04/0.14    &   44.46/0.22    \\
J0533.2+4822    &   1.162   &   IF  &   43.31/0.01    &               &   44.70/0.07    &   46.80/0.02    &               &               &      -0.12/0.01       &   13.93/0.26    &   46.29/0.24    &   46.67/0.32    \\
J0533.6-8323    &   0.774   &   LF  &               &               &               &   45.72/0.05    &               &               &      -0.15/0.02       &   13.26/0.17    &   44.78/0.11    &   45.12/0.19    \\
J0537.4-5717    &   1.550   &   HB &               &   46.48/0.02    &               &   46.07/0.07    &               &               &      -0.09/0.01       &   15.28/0.36    &   46.16/0.08    &   46.57/0.13    \\
J0538.4-3909    &       &   HU  &   41.35/0.02    &               &   44.50/0.02    &   44.76/0.09    &               &               &      -0.10/0.01       &   15.34/0.16    &   45.04/0.08    &   45.43/0.11    \\
J0538.8-4405    &   0.894   &   LB &   43.91/0.04    &   46.39/0.02    &   45.73/0.04    &   47.26/0.01    &   0.55/0.01    &   1.24/0.02    &      -0.15/0.01       &   13.30/0.09    &   46.68/0.04    &   47.01/0.05    \\
J0540.0-2837    &   3.104   &   IF  &   44.38/0.01    &   46.49/0.04    &   46.30/0.06    &   47.75/0.05    &   0.62/0.01    &   1.07/0.04    &      -0.12/0.01       &   13.38/0.10    &   46.58/0.04    &   47.00/0.06    \\
J0540.4+5823    &       &   HB &   41.52/0.02    &               &               &   45.26/0.05    &               &               &      -0.08/0.01       &   16.62/0.25    &   45.67/0.05    &   46.11/0.06    \\
J0540.5-5416    &   1.185   &   LF  &               &   46.17/0.04    &   44.66/0.07    &   46.35/0.06    &               &   1.56/0.04    &      -0.18/0.01       &   13.22/0.08    &   46.34/0.07    &   46.60/0.15    \\
J0542.5-0907c   &       &   LU  &   42.40/0.01    &   44.49/0.00    &               &   45.44/0.08    &   0.62/0.00    &               &      -0.23/0.01       &   12.04/0.03    &   44.24/0.08    &   44.48/0.14    \\
J0543.9-5531    &   0.273   &   HB &               &   44.89/0.02    &   44.79/0.05    &   44.62/0.03    &               &   1.04/0.02    &      -0.08/0.01       &   16.27/0.19    &   44.95/0.05    &   45.38/0.07    \\
J0550.6-3217    &   0.069   &   HB &   40.68/0.02    &   43.40/0.04    &   44.09/0.01    &   42.46/0.11    &   0.51/0.01    &   0.75/0.02    &      -0.06/0.00       &   16.90/0.26    &   44.36/0.06    &   44.89/0.08    \\
J0553.5-2036    &       &   HU  &   42.34/0.01    &               &               &   45.02/0.06    &               &               &      -0.08/0.01       &   15.34/0.35    &   45.12/0.13    &   45.60/0.19    \\
J0558.1-3838    &   0.302   &   HB &   41.49/0.02    &   44.26/0.04    &   44.98/0.05    &   44.46/0.06    &   0.50/0.01    &   0.74/0.03    &      -0.06/0.01       &   16.76/0.27    &   45.05/0.05    &   45.56/0.07    \\
J0558.6-7459    &   1.540   &   IB &               &   46.72/0.02    &               &   46.21/0.06    &               &               &      -0.17/0.04       &   13.66/0.32    &   46.59/0.17    &   46.83/0.39    \\
J0600.9-3943    &   1.661   &   LF  &   43.63/0.01    &               &   45.22/0.07    &   46.51/0.11    &               &               &      -0.15/0.02       &   13.34/0.15    &   46.26/0.09    &   46.58/0.14    \\
J0601.2-7036    &   2.409   &   LF  &               &               &   45.28/0.07    &   47.48/0.02    &               &               &      -0.13/0.04       &   13.35/0.31    &   45.97/0.24    &   46.35/0.40    \\
J0602.2+5314    &   0.052   &   IU  &   39.49/0.02    &               &               &   42.74/0.07    &               &               &      -0.14/0.01       &   15.11/0.12    &   44.11/0.04    &   44.37/0.06    \\
J0602.8-4016    &       &   IU  &               &               &               &   45.19/0.05    &               &               &      -0.13              &   14.51           &   45.64           &   45.94/0.00    \\
J0604.1-4817    &       &   HB &               &   45.31/0.02    &               &   44.19/0.13    &               &               &      -0.07/0.00       &   16.42/0.11    &   45.47/0.02    &   45.93/0.03    \\
J0604.7-4849    &       &   HU  &               &               &               &   44.87/0.10    &               &               &      -0.05              &   15.52           &   44.29           &   44.96/0.00    \\
J0606.4-4729    &       &   IU  &               &   47.05/0.03    &   45.37/0.03    &   44.96/0.08    &               &   1.62/0.02    &      -0.18/0.03       &   14.23/0.30    &   46.57/0.15    &   46.77/0.37    \\
J0607.4+4739    &       &   IB &   42.62/0.01    &   45.86/0.03    &               &   45.80/0.02    &   0.41/0.01    &               &      -0.11/0.02       &   14.66/0.43    &   45.79/0.08    &   46.17/0.11    \\
J0608.0-0835    &   0.872   &   IF  &   43.84/0.01    &   46.14/0.01    &   44.98/0.14    &   46.31/0.03    &   0.58/0.01    &   1.43/0.06    &      -0.10/0.01       &   13.88/0.11    &   46.13/0.07    &   46.58/0.10    \\
J0609.4-0248    &       &   IB &   41.83/0.01    &               &               &   45.22/0.06    &               &               &      -0.10              &   14.91           &   45.32           &   45.71/0.00    \\
J0611.1-6100    &   1.773   &   IF  &               &   45.49/0.04    &   45.09/0.07    &   46.68/0.08    &               &   1.15/0.04    &      -0.09/0.01       &   13.88/0.35    &   45.51/0.09    &   46.04/0.11    \\
J0612.8+4122    &       &   HB &   42.44/0.01    &   46.14/0.03    &               &   45.98/0.02    &   0.33/0.01    &               &      -0.07/0.01       &   16.03/0.86    &   45.83/0.22    &   46.34/0.28    \\
J0615.4-3116    &       &   IB &   42.28/0.01    &               &   43.75/0.07    &   45.18/0.07    &               &               &      -0.09/0.02       &   14.25/0.28    &   44.73/0.22    &   45.21/0.31    \\
J0617.2+5701    &       &   LB &   42.71/0.01    &               &               &   45.41/0.04    &               &               &      -0.19/0.01       &   13.74/0.08    &   46.00/0.04    &   46.20/0.07    \\
J0617.6-1717    &   0.320   &   HB &   42.08/0.02    &               &               &   44.67/0.05    &               &               &      -0.11/0.04       &   15.31/1.33    &   45.84/0.27    &   46.18/0.41    \\
J0618.0+7819    &   1.430   &   LF  &   43.04/0.01    &   45.44/0.04    &   44.76/0.08    &   46.02/0.09    &   0.57/0.01    &   1.25/0.04    &      -0.14/0.02       &   13.24/0.15    &   45.48/0.13    &   45.86/0.18    \\
J0618.9-1138    &   0.970   &   LU  &   43.22/0.01    &   44.87/0.01    &               &   45.91/0.09    &   0.70/0.00    &               &      -0.16/0.03       &   12.81/0.21    &   45.19/0.21    &   45.52/0.35    \\
J0620.4+2644    &       &   HU  &   41.89/0.02    &               &               &   44.41/0.14    &               &               &      -0.09/0.00       &   16.06/0.15    &   46.02/0.04    &   46.40/0.06    \\
J0622.4-2606    &   0.414   &   HB &   41.78/0.01    &               &   44.58/0.06    &   44.99/0.04    &               &               &      -0.08/0.01       &   15.61/0.37    &   44.92/0.13    &   45.39/0.18    \\
J0625.2+4440    &       &   IB &   42.13/0.01    &   44.89/0.03    &   44.55/0.19    &   45.26/0.05    &   0.50/0.01    &   1.13/0.08    &      -0.11/0.01       &   14.47/0.16    &   45.42/0.08    &   45.80/0.10    \\
J0626.0-5436    &   2.051   &   IF  &               &   46.17/0.03    &   45.71/0.05    &   46.82/0.12    &               &   1.17/0.03    &      -0.11/0.02       &   13.87/0.37    &   46.09/0.12    &   46.54/0.17    \\
J0626.6-4259    &       &   IU  &               &               &               &   44.58/0.09    &               &               &      -0.11              &   15.10           &   45.04           &   45.38/0.00    \\
J0629.0-6248    &       &   LB &               &               &               &   45.17/0.06    &               &               &      -0.14/0.01       &   12.81/0.07    &   44.56/0.06    &   44.95/0.10    \\
J0629.4-1959    &   1.724   &   LB &   43.83/0.01    &   45.39/0.03    &   45.04/0.07    &   47.17/0.02    &   0.72/0.01    &   1.13/0.03    &      -0.13/0.01       &   13.45/0.12    &   46.46/0.12    &   46.84/0.16    \\
J0630.9-2406    &   1.238   &   IB &   42.75/0.01    &   46.87/0.02    &   45.79/0.07    &   46.53/0.02    &   0.26/0.01    &   1.40/0.03    &      -0.12/0.01       &   14.87/0.16    &   46.53/0.05    &   46.87/0.07    \\
J0634.7-2334    &   1.535   &   LF  &   43.66/0.01    &   44.78/0.04    &               &   46.45/0.08    &   0.80/0.01    &               &      -0.21/0.01       &   12.33/0.06    &   45.82/0.07    &   46.08/0.11    \\
J0635.7-7517    &   0.653   &   LF  &   43.90/0.01    &   46.15/0.04    &   45.68/0.06    &   45.85/0.04    &   0.59/0.01    &   1.17/0.03    &      -0.11/0.00       &   13.75/0.08    &   46.22/0.03    &   46.66/0.04    \\
J0638.6+7324    &   1.850   &   LF  &   44.01/0.01    &   46.33/0.04    &   45.58/0.20    &   46.71/0.07    &   0.58/0.01    &   1.28/0.09    &      -0.16/0.01       &   13.31/0.08    &   46.59/0.06    &   46.89/0.09    \\
J0644.3-6713    &       &   LU  &               &   43.87/0.04    &               &   45.87/0.02    &               &               &      -0.19/0.02       &   12.62/0.12    &   44.60/0.15    &   44.88/0.30    \\
J0644.6-2853    &       &   HU  &               &               &               &   44.78/0.11    &               &               &      -0.06              &   16.99           &   45.31           &   45.84/0.00    \\
J0645.9-3914    &   0.681   &   IF  &   42.70/0.01    &               &               &   45.24/0.16    &               &               &      -0.09/0.02       &   14.56/0.49    &   45.29/0.08    &   45.75/0.11    \\
J0647.0-5134    &       &   HU  &               &               &               &   44.86/0.09    &               &               &      -0.07              &   16.98           &   46.00           &   46.46/0.00    \\
J0647.6-6058    &       &   IU  &               &   44.65/0.02    &               &   45.32/0.05    &               &               &      -0.11/0.01       &   14.17/0.23    &   44.60/0.04    &   45.02/0.06    \\
J0648.1-3045    &   0.455   &   LF  &   42.79/0.01    &   44.62/0.03    &   43.67/0.07    &   45.34/0.05    &   0.67/0.01    &   1.35/0.04    &      -0.12/0.01       &   13.23/0.10    &   44.86/0.04    &   45.28/0.06    \\
J0648.8+1516    &   0.179   &   HB &   40.81/0.01    &               &   44.54/0.01    &   44.20/0.04    &               &               &      -0.10/0.00       &   15.71/0.07    &   44.85/0.02    &   45.23/0.03    \\
J0648.8-1740    &   1.232   &   LF  &   43.74/0.01    &   46.07/0.00    &               &   46.29/0.09    &   0.58/0.00    &               &      -0.11/0.02       &   13.42/0.23    &   45.76/0.09    &   46.22/0.13    \\
J0649.6-3138    &       &   HU  &               &               &   45.17/0.02    &   44.77/0.08    &               &               &      -0.06/0.03       &   18.07/2.07    &   45.43/0.33    &   45.92/0.20    \\
J0650.7+2503    &   0.203   &   HB &   41.09/0.01    &   45.12/0.04    &   44.51/0.07    &   44.43/0.03    &   0.27/0.01    &   1.23/0.04    &      -0.09/0.02       &   16.13/0.62    &   44.96/0.13    &   45.36/0.19    \\
J0651.3+4014    &       &   HU  &   41.48/0.02    &               &               &   44.90/0.08    &               &               &      -0.10/0.01       &   15.58/0.16    &   45.40/0.06    &   45.78/0.08    \\
J0652.0-4808    &       &   HU  &               &               &               &   44.72/0.11    &               &               &      -0.07              &   16.14           &   45.02           &   45.53/0.00    \\
J0653.6+2817    &       &   HU  &   41.49/0.02    &               &               &   45.15/0.06    &               &               &      -0.07              &   16.93           &   45.51           &   45.99/0.00    \\
J0654.4+4514    &   0.933   &   LF  &   43.07/0.01    &   44.97/0.04    &   44.80/0.06    &   46.48/0.02    &   0.66/0.01    &   1.06/0.04    &      -0.13/0.01       &   13.11/0.21    &   45.21/0.11    &   45.62/0.16    \\
J0654.4+5042    &   1.253   &   IF  &   43.03/0.01    &               &               &   46.40/0.03    &               &               &      -0.12/0.02       &   14.11/0.26    &   46.02/0.10    &   46.38/0.14    \\
J0654.5+0926    &       &   HU  &   41.61/0.01    &               &               &   45.10/0.11    &               &               &      -0.12/0.00       &   15.21/0.10    &   45.85/0.03    &   46.15/0.05    \\
J0656.4+4232    &   0.059   &   HB &   40.99/0.04    &               &   42.41/0.07    &   42.95/0.06    &               &               &      -0.08/0.02       &   15.51/0.94    &   44.11/0.22    &   44.57/0.30    \\
J0658.3-5832    &       &   HU  &               &               &               &   44.85/0.11    &               &               &      -0.08              &   17.14           &   46.83           &   47.25/0.00    \\
J0700.6-6610    &       &   IB &               &               &   44.09/0.07    &   45.83/0.02    &               &               &      -0.16/0.01       &   14.08/0.09    &   46.04/0.05    &   46.30/0.11    \\
J0701.4-4634    &   0.822   &   LF  &               &   44.95/0.04    &   44.54/0.07    &   46.08/0.03    &               &   1.15/0.04    &      -0.18/0.01       &   13.14/0.06    &   45.99/0.04    &   46.24/0.08    \\
J0703.4-3914    &       &   IU  &   41.54/0.01    &               &               &   45.17/0.07    &               &               &      -0.14/0.01       &   14.40/0.12    &   45.50/0.13    &   45.79/0.18    \\
J0706.1-4849    &       &   IU  &               &               &               &   45.26/0.07    &               &               &      -0.06/0.01       &   14.71/0.44    &   44.09/0.03    &   44.70/0.03    \\
J0706.5+3744    &       &   HB &   41.48/0.01    &               &               &   45.29/0.04    &               &               &      -0.08/0.01       &   15.67/0.34    &   44.96/0.06    &   45.43/0.08    \\
J0707.0+7741    &       &   HB &   41.62/0.01    &               &               &   45.47/0.03    &               &               &      -0.08/0.03       &   16.07/1.50    &   45.44/0.30    &   45.88/0.20    \\
J0707.2+6101    &       &   HB &   42.67/0.01    &               &               &   45.02/0.12    &               &               &      -0.05/0.01       &   15.14/0.70    &   44.72/0.11    &   45.39/0.14    \\
J0708.9+2239    &       &   IU  &   41.58/0.01    &               &               &   44.95/0.08    &               &               &      -0.12/0.00       &   15.08/0.10    &   45.45/0.03    &   45.79/0.04    \\
J0710.3+5908    &   0.125   &   HB &   40.87/0.02    &   43.71/0.03    &   44.16/0.07    &   43.41/0.06    &   0.48/0.01    &   0.84/0.03    &      -0.06/0.01       &   17.56/0.71    &   44.64/0.17    &   45.16/0.23    \\
J0712.2-6436    &       &   HU  &               &               &               &   44.96/0.09    &               &               &      -0.05              &   15.38           &   44.37           &   45.05/0.00    \\
J0712.6+5033    &   0.502   &   IB &   42.21/0.01    &   44.70/0.04    &   43.87/0.07    &   45.38/0.03    &   0.55/0.01    &   1.31/0.04    &      -0.08/0.01       &   14.65/0.27    &   44.80/0.09    &   45.33/0.11    \\
J0713.9+1933    &   0.540   &   LF  &   42.34/0.01    &               &               &   45.79/0.02    &               &               &      -0.21/0.04       &   13.10/0.21    &   45.42/0.22    &   45.61/0.37    \\
J0718.7-4319    &       &   IB &               &   45.71/0.04    &               &   45.59/0.03    &               &               &      -0.12/0.00       &   14.67/0.07    &   45.59/0.02    &   45.91/0.04    \\
J0719.3+3307    &   0.779   &   LF  &   42.68/0.01    &   44.83/0.01    &   44.69/0.10    &   46.44/0.01    &   0.61/0.01    &   1.05/0.04    &      -0.14/0.02       &   13.25/0.21    &   45.13/0.13    &   45.49/0.19    \\
J0720.0-4010    &       &   HU  &               &               &               &   45.04/0.09    &               &               &      -0.09              &   15.72           &   45.51           &   45.93/0.00    \\
J0721.4+0404    &   0.665   &   IF  &   42.68/0.01    &               &               &   45.63/0.06    &               &               &      -0.15/0.01       &   14.24/0.09    &   46.51/0.19    &   46.77/0.28    \\
J0721.9+7120    &   0.300   &   IB &   42.32/0.01    &   46.23/0.04    &   44.59/0.05    &   45.95/0.01    &   0.29/0.01    &   1.61/0.03    &      -0.10/0.00       &   14.96/0.06    &   46.00/0.06    &   46.39/0.08    \\
J0723.7+2050    &       &   HU  &   41.61/0.01    &               &               &   44.98/0.09    &               &               &      -0.08/0.01       &   16.16/0.29    &   45.64/0.06    &   46.05/0.08    \\
J0724.1+2857    &   0.966   &   IF  &   41.95/0.02    &               &               &   45.89/0.08    &               &               &      -0.11/0.02       &   14.48/0.42    &   45.26/0.06    &   45.63/0.08    \\
J0725.2+1425    &   1.038   &   IF  &   43.60/0.01    &   45.98/0.04    &               &   46.87/0.01    &   0.57/0.01    &               &      -0.08/0.01       &   14.56/0.40    &   45.94/0.13    &   46.47/0.18    \\
J0725.8-0054    &   0.128   &   IU  &   41.84/0.01    &   44.37/0.04    &   43.12/0.08    &   43.94/0.05    &   0.54/0.01    &   1.46/0.04    &      -0.10/0.00       &   14.00/0.09    &   44.34/0.04    &   44.81/0.06    \\
J0726.6-4727    &   1.686   &   IF  &               &   45.95/0.03    &               &   46.92/0.04    &               &               &      -0.11/0.02       &   13.63/0.35    &   45.87/0.12    &   46.32/0.17    \\
J0730.2-1141    &   1.589   &   IF  &   44.37/0.01    &               &   45.20/0.07    &   47.79/0.01    &               &               &      -0.13/0.01       &   13.68/0.10    &   47.07/0.09    &   47.45/0.13    \\
J0730.3+6720    &   0.170   &   IF  &   40.70/0.01    &               &               &   43.65/0.11    &               &               &      -0.12/0.02       &   14.37/0.28    &   44.18/0.03    &   44.53/0.04    \\
J0730.5+3307    &   0.112   &   IB &   39.54/0.03    &               &   43.03/0.07    &   43.41/0.07    &               &               &      -0.13/0.00       &   14.87/0.02    &   43.86/0.01    &   44.15/0.01    \\
J0730.5-6606    &   0.106   &   IU  &               &               &   43.66/0.05    &   43.22/0.08    &               &               &      -0.12/0.02       &   15.03/0.27    &   44.47/0.18    &   44.79/0.34    \\
J0732.2-4638    &       &   IU  &               &               &               &   45.29/0.07    &               &               &      -0.06/0.01       &   13.93/0.30    &   44.23/0.06    &   44.92/0.05    \\
J0733.5+5153    &       &   LU  &   41.36/0.02    &               &               &   44.45/0.11    &               &               &      -0.31/0.18       &   13.26/0.89    &   46.57/0.76    &   46.58/1.17    \\
J0733.8+4108    &   0.670   &   IB &   41.57/0.02    &   45.26/0.01    &               &   45.17/0.08    &   0.33/0.00    &               &      -0.13/0.02       &   14.40/0.42    &   45.20/0.04    &   45.51/0.06    \\
J0733.8+5021    &   0.720   &   LF  &   43.14/0.01    &   45.21/0.04    &               &   45.48/0.07    &   0.63/0.01    &               &      -0.13/0.01       &   13.13/0.13    &   45.35/0.09    &   45.74/0.13    \\
J0734.3-7709    &       &   LU  &               &   44.08/0.03    &               &   45.52/0.04    &               &               &      -0.19/0.02       &   12.60/0.09    &   44.53/0.12    &   44.81/0.24    \\
J0738.1+1741    &   0.424   &   IB &   43.13/0.01    &   45.95/0.04    &   44.82/0.05    &   45.74/0.02    &   0.49/0.01    &   1.42/0.03    &      -0.12/0.00       &   14.23/0.06    &   46.07/0.03    &   46.45/0.04    \\
J0739.4+0137    &   0.189   &   IF  &   42.44/0.01    &   44.78/0.03    &   44.36/0.05    &   44.73/0.03    &   0.58/0.01    &   1.15/0.03    &      -0.09/0.00       &   14.43/0.07    &   45.04/0.03    &   45.51/0.05    \\
J0742.6+5444    &   0.720   &   IF  &   42.70/0.01    &               &   44.43/0.07    &   46.30/0.02    &               &               &      -0.10/0.01       &   14.42/0.19    &   45.47/0.10    &   45.90/0.14    \\
J0742.6-5623    &   2.319   &   LF  &               &   46.15/0.03    &               &   46.91/0.10    &               &               &      -0.13/0.01       &   13.22/0.10    &   46.27/0.06    &   46.65/0.09    \\
J0744.3+7434    &   0.315   &   HB &   40.87/0.02    &   44.41/0.03    &   45.12/0.03    &   44.42/0.05    &   0.36/0.01    &   0.74/0.02    &      -0.07/0.01       &   16.59/0.27    &   44.82/0.06    &   45.29/0.08    \\
J0746.4+2540    &   2.979   &   IF  &   44.05/0.02    &   46.49/0.04    &   46.19/0.02    &   47.48/0.09    &   0.56/0.01    &   1.11/0.02    &      -0.14/0.01       &   13.41/0.11    &   46.51/0.06    &   46.87/0.09    \\
J0746.6-4756    &       &   HU  &               &               &               &   45.44/0.04    &               &               &      -0.05              &   18.35           &   45.92           &   46.49/0.00    \\
J0746.9+8511    &       &   HU  &   41.02/0.02    &               &               &   44.66/0.08    &               &               &      -0.09              &   15.73           &   44.85           &   45.25/0.00    \\
J0747.4+0904    &   2.055   &   HB &   42.74/0.02    &   46.30/0.01    &   46.73/0.02    &   46.24/0.10    &   0.36/0.00    &   0.84/0.01    &      -0.06/0.01       &   17.22/0.63    &   46.49/0.14    &   46.98/0.19    \\
J0748.3+2401    &   0.410   &   LF  &   42.73/0.01    &   44.80/0.04    &   44.20/0.10    &   44.81/0.06    &   0.62/0.01    &   1.22/0.05    &      -0.15/0.01       &   12.99/0.04    &   44.95/0.04    &   45.30/0.05    \\
J0748.8+4929    &       &   LU  &   41.52/0.02    &   44.11/0.01    &               &   44.92/0.09    &   0.53/0.01    &               &      -0.22/0.05       &   13.00/0.25    &   44.73/0.35    &   44.91/0.56    \\
J0749.4+1059    &   0.214   &   IU  &   41.46/0.01    &   44.26/0.01    &               &   44.01/0.09    &   0.49/0.00    &               &      -0.11/0.03       &   14.17/0.57    &   44.20/0.10    &   44.60/0.15    \\
J0750.6+1232    &   0.889   &   LF  &   43.61/0.02    &   45.89/0.04    &   45.49/0.08    &   46.01/0.05    &   0.59/0.01    &   1.15/0.04    &      -0.15/0.01       &   13.31/0.07    &   46.30/0.04    &   46.64/0.06    \\
J0753.1+5353    &   0.200   &   LB &   42.00/0.01    &   44.51/0.04    &   43.37/0.15    &   44.28/0.04    &   0.55/0.01    &   1.42/0.07    &      -0.10/0.01       &   13.74/0.14    &   44.36/0.09    &   44.82/0.11    \\
J0754.8+4824    &   0.377   &   LB &   42.09/0.01    &   45.13/0.01    &   43.79/0.07    &   44.99/0.04    &   0.45/0.00    &   1.50/0.03    &      -0.14/0.01       &   13.78/0.16    &   45.18/0.08    &   45.50/0.11    \\
J0757.0+0956    &   0.266   &   IB &   42.33/0.02    &   45.09/0.04    &   44.24/0.06    &   44.88/0.03    &   0.50/0.01    &   1.32/0.04    &      -0.13/0.01       &   14.05/0.09    &   45.51/0.04    &   45.86/0.05    \\
J0758.1+1130    &   0.569   &   IF  &   42.71/0.01    &   45.15/0.01    &               &   44.89/0.10    &   0.56/0.00    &               &      -0.11/0.02       &   14.20/0.42    &   45.54/0.11    &   45.95/0.15    \\
J0758.9+2705    &   0.099   &   LB &               &   43.73/0.00    &               &   43.30/0.07    &               &               &      -0.27/0.02       &   13.06/0.09    &   44.32/0.12    &   44.41/0.39    \\
J0800.9+4401    &   1.072   &   LB &   42.96/0.01    &   45.10/0.01    &               &   45.87/0.07    &   0.61/0.00    &               &      -0.18/0.04       &   12.96/0.19    &   45.36/0.26    &   45.65/0.42    \\
J0804.4+0418    &       &   IU  &   42.47/0.01    &               &               &   44.92/0.12    &               &               &      -0.08/0.01       &   14.60/0.39    &   44.86/0.05    &   45.36/0.07    \\
J0805.0-0622    &       &   HU  &               &               &               &   44.87/0.09    &               &               &      -0.08              &   16.62           &   45.43           &   45.87/0.00    \\
J0805.2-0112    &   1.388   &   IF  &               &   46.09/0.04    &               &   46.31/0.06    &               &               &      -0.12/0.03       &   13.72/0.35    &   45.95/0.16    &   46.34/0.26    \\
J0805.4+6144    &   3.033   &   LF  &   44.35/0.02    &   46.24/0.04    &   46.28/0.07    &   47.57/0.05    &   0.66/0.01    &   0.99/0.04    &      -0.13/0.01       &   13.19/0.09    &   46.49/0.05    &   46.89/0.07    \\
J0805.4+7534    &   0.121   &   HB &   40.37/0.01    &               &   43.51/0.07    &   43.86/0.03    &               &               &      -0.10/0.02       &   15.28/0.46    &   44.08/0.16    &   44.48/0.22    \\
J0806.6+5933    &   0.300   &   IB &   41.25/0.01    &               &   44.20/0.07    &   44.04/0.09    &               &               &      -0.13/0.01       &   14.63/0.28    &   44.78/0.08    &   45.10/0.12    \\
J0807.1+7744    &       &   LU  &   42.31/0.01    &               &               &   44.95/0.08    &               &               &      -0.12/0.03       &   13.48/0.45    &   44.31/0.20    &   44.71/0.33    \\
J0807.1-0541    &       &   HB &   42.78/0.01    &               &               &   45.54/0.04    &               &               &      -0.05/0.01       &   15.60/0.65    &   44.83/0.07    &   45.51/0.09    \\
J0807.9+4946    &   1.434   &   LF  &   43.89/0.01    &   45.96/0.04    &   45.39/0.15    &   46.15/0.10    &   0.63/0.01    &   1.21/0.07    &      -0.13/0.01       &   13.28/0.08    &   46.12/0.05    &   46.50/0.07    \\
J0808.2-0751    &   1.837   &   LF  &   44.25/0.01    &   46.95/0.03    &   45.33/0.07    &   47.51/0.01    &   0.51/0.01    &   1.60/0.04    &      -0.12/0.01       &   13.00/0.13    &   46.19/0.06    &   46.65/0.08    \\
J0809.5+4045    &   1.418   &   LF  &   43.61/0.01    &   46.63/0.04    &   45.61/0.12    &   46.13/0.12    &   0.45/0.01    &   1.38/0.06    &      -0.12/0.01       &   13.42/0.15    &   45.92/0.07    &   46.34/0.10    \\
J0809.5+5342    &   2.133   &   LF  &   43.32/0.01    &   45.86/0.04    &               &   46.69/0.07    &   0.54/0.01    &               &      -0.16/0.02       &   13.18/0.12    &   45.96/0.10    &   46.26/0.15    \\
J0809.6+3456    &   0.083   &   IB &   40.66/0.02    &   44.17/0.00    &   44.31/0.06    &   42.74/0.09    &   0.36/0.00    &   0.95/0.02    &      -0.09/0.01       &   15.22/0.45    &   43.83/0.07    &   44.25/0.10    \\
J0809.8+5218    &   0.138   &   HB &   41.02/0.01    &   44.43/0.03    &   43.70/0.07    &   44.48/0.02    &   0.38/0.01    &   1.27/0.03    &      -0.09/0.01       &   15.73/0.23    &   44.66/0.05    &   45.08/0.07    \\
J0811.2-7529    &       &   IB &               &   45.44/0.02    &               &   45.67/0.03    &               &               &      -0.10/0.01       &   14.78/0.24    &   45.29/0.05    &   45.70/0.09    \\
J0811.3+0146    &   1.148   &   LB &   43.44/0.02    &   45.85/0.04    &               &   46.56/0.03    &   0.56/0.01    &               &      -0.14/0.01       &   13.28/0.11    &   45.94/0.06    &   46.31/0.08    \\
J0812.0+0237    &       &   HB &   42.13/0.02    &   45.61/0.00    &               &   44.69/0.11    &   0.37/0.00    &               &      -0.09/0.01       &   15.59/0.52    &   45.57/0.09    &   45.98/0.13    \\
J0812.9+5555    &   0.383   &   LB &   41.11/0.02    &   44.59/0.01    &               &   44.37/0.10    &   0.37/0.00    &               &      -0.23/0.01       &   13.25/0.04    &   44.96/0.04    &   45.11/0.07    \\
J0813.3+6509    &       &   LU  &   41.46/0.02    &               &               &   44.73/0.11    &               &               &      -0.26/0.02       &   13.27/0.08    &   45.56/0.10    &   45.64/0.16    \\
J0814.1-1012    &       &   HB &   41.61/0.01    &   45.85/0.02    &   45.25/0.06    &   45.45/0.04    &   0.24/0.01    &   1.22/0.03    &      -0.11/0.01       &   15.18/0.12    &   45.71/0.03    &   46.05/0.04    \\
J0814.5+2943    &   1.084   &   HB &   42.07/0.02    &   45.67/0.01    &   45.21/0.07    &   45.39/0.10    &   0.35/0.00    &   1.17/0.03    &      -0.09/0.00       &   15.38/0.07    &   45.55/0.01    &   45.97/0.01    \\
J0814.7+6428    &   0.239   &   LB &   41.20/0.01    &   44.69/0.04    &               &   44.80/0.03    &   0.37/0.01    &               &      -0.17/0.02       &   13.79/0.22    &   44.76/0.09    &   45.01/0.13    \\
J0816.4-1311    &   0.046   &   HB &   39.65/0.02    &   43.17/0.02    &   43.28/0.03    &   43.07/0.03    &   0.36/0.01    &   0.96/0.02    &      -0.08/0.00       &   15.87/0.17    &   43.26/0.03    &   43.70/0.04    \\
J0816.5+2049    &   0.058   &   LB &               &   42.96/0.01    &               &   42.50/0.11    &               &               &      -0.18/0.03       &   13.56/0.24    &   43.14/0.16    &   43.37/0.37    \\
J0816.7+5739    &   0.054   &   HB &   39.93/0.01    &               &   42.38/0.07    &   43.13/0.04    &               &               &      -0.06/0.01       &   16.07/0.69    &   42.67/0.09    &   43.24/0.12    \\
J0817.8-0935    &       &   IB &   42.71/0.01    &   45.34/0.04    &               &   45.48/0.04    &   0.53/0.01    &               &      -0.10/0.03       &   14.50/0.75    &   45.24/0.08    &   45.68/0.12    \\
J0818.2+4223    &   0.530   &   LB &   43.02/0.01    &   45.11/0.04    &   44.34/0.21    &   46.03/0.01    &   0.62/0.01    &   1.28/0.09    &      -0.11/0.01       &   13.52/0.13    &   45.26/0.04    &   45.72/0.06    \\
J0818.8+2751    &   0.393   &   LB &   42.08/0.01    &   44.42/0.01    &               &   44.61/0.10    &   0.58/0.00    &               &      -0.14/0.02       &   13.52/0.16    &   44.58/0.08    &   44.91/0.13    \\
J0820.4+3640    &   0.393   &   IB &   41.68/0.01    &               &   43.33/0.07    &   44.64/0.08    &               &               &      -0.10/0.01       &   14.30/0.24    &   44.41/0.13    &   44.84/0.18    \\
J0820.9-1258    &   0.074   &   IB &   41.25/0.01    &               &   42.75/0.10    &   42.84/0.12    &               &               &      -0.07/0.01       &   14.77/0.41    &   43.33/0.12    &   43.93/0.16    \\
J0822.9+4041    &   0.866   &   IF  &   42.95/0.01    &   45.27/0.01    &   44.51/0.07    &   45.69/0.08    &   0.58/0.00    &   1.28/0.03    &      -0.07/0.00       &   14.87/0.10    &   45.22/0.02    &   45.79/0.02    \\
J0824.1+2434    &   1.242   &   IF  &   43.15/0.01    &   45.45/0.01    &               &   46.12/0.08    &   0.58/0.00    &               &      -0.10/0.01       &   13.94/0.23    &   45.49/0.05    &   45.96/0.07    \\
J0824.9+3916    &   1.216   &   IF  &   43.88/0.01    &   46.23/0.04    &   45.72/0.09    &   46.10/0.07    &   0.58/0.01    &   1.19/0.05    &      -0.08/0.01       &   13.96/0.14    &   46.03/0.03    &   46.57/0.04    \\
J0824.9+5551    &   1.421   &   LF  &   44.00/0.01    &   46.16/0.04    &   45.46/0.05    &   46.54/0.05    &   0.61/0.01    &   1.26/0.03    &      -0.19/0.01       &   12.75/0.07    &   46.21/0.05    &   46.46/0.09    \\
J0825.9-2230    &   0.911   &   IB &   43.18/0.01    &   46.68/0.04    &   45.43/0.08    &   46.50/0.02    &   0.37/0.01    &   1.46/0.04    &      -0.11/0.01       &   14.39/0.12    &   46.48/0.06    &   46.85/0.08    \\
J0826.0+0307    &   0.506   &   LB &   43.08/0.01    &   45.40/0.04    &   44.61/0.07    &   44.92/0.07    &   0.58/0.01    &   1.29/0.04    &      -0.13/0.01       &   13.69/0.07    &   45.71/0.04    &   46.08/0.06    \\
J0827.2-0711    &   0.247   &   IU  &   41.53/0.02    &               &               &   44.18/0.07    &               &               &      -0.11/0.02       &   15.16/0.50    &   45.13/0.26    &   45.50/0.37    \\
J0828.5+5217    &   0.338   &   IF  &   42.01/0.02    &   44.26/0.01    &               &   44.14/0.11    &   0.59/0.00    &               &      -0.06/0.01       &   14.82/0.57    &   44.17/0.03    &   44.79/0.04    \\
J0829.3+0901    &   0.866   &   LF  &   42.94/0.01    &   44.31/0.02    &   44.62/0.04    &   45.08/0.13    &   0.75/0.01    &   0.88/0.02    &      -0.08/0.02       &   13.42/0.29    &   44.47/0.10    &   45.03/0.15    \\
J0830.3-5855    &       &   HU  &               &               &               &   45.29/0.07    &               &               &      -0.11/0.01       &   15.32/0.25    &   45.78/0.05    &   46.13/0.08    \\
J0830.7+2408    &   0.939   &   LF  &   43.36/0.01    &   46.30/0.04    &   44.91/0.14    &   46.26/0.04    &   0.47/0.01    &   1.51/0.07    &      -0.14/0.01       &   13.50/0.06    &   46.26/0.03    &   46.59/0.04    \\
J0831.9+0430    &   0.174   &   LB &   42.06/0.02    &   45.22/0.04    &   43.08/0.07    &   44.68/0.02    &   0.43/0.01    &   1.79/0.04    &      -0.14/0.01       &   13.84/0.07    &   45.10/0.03    &   45.41/0.05    \\
J0832.6+4914    &   0.548   &   LB &   42.55/0.01    &   44.59/0.01    &   43.99/0.06    &   44.78/0.11    &   0.63/0.00    &   1.22/0.02    &      -0.09/0.01       &   13.56/0.18    &   44.82/0.10    &   45.35/0.11    \\
J0834.1+4223    &   0.249   &   IF  &   41.69/0.01    &   44.84/0.04    &   43.54/0.07    &   44.48/0.05    &   0.43/0.01    &   1.48/0.04    &      -0.11/0.01       &   14.20/0.13    &   44.74/0.04    &   45.14/0.05    \\
J0834.7+4403    &   0.475   &   IB &   42.05/0.01    &   45.03/0.01    &               &   44.69/0.09    &   0.46/0.00    &               &      -0.08/0.02       &   14.77/0.63    &   44.75/0.06    &   45.23/0.09    \\
J0835.4+0930    &   0.415   &   IB &   41.67/0.02    &   44.74/0.00    &               &   44.60/0.10    &   0.45/0.00    &               &      -0.09/0.02       &   15.04/0.64    &   44.67/0.05    &   45.12/0.07    \\
J0836.3+2143    &   1.595   &   LU  &   43.06/0.01    &   45.58/0.01    &               &   46.22/0.11    &   0.54/0.00    &               &      -0.15/0.02       &   13.48/0.21    &   45.75/0.13    &   46.08/0.20    \\
J0836.5-2020    &   2.752   &   LF  &   44.65/0.01    &   46.53/0.04    &   45.89/0.07    &   47.23/0.09    &   0.66/0.01    &   1.24/0.04    &      -0.14/0.01       &   12.76/0.08    &   46.74/0.04    &   47.13/0.06    \\
J0839.5+0102    &   1.123   &   LF  &   43.27/0.01    &   45.60/0.04    &   45.00/0.07    &   45.94/0.07    &   0.58/0.01    &   1.22/0.04    &      -0.13/0.01       &   13.47/0.12    &   45.71/0.08    &   46.10/0.11    \\
J0839.6+1803    &   0.280   &   LB &   42.01/0.02    &   44.76/0.01    &   43.27/0.07    &   43.99/0.10    &   0.50/0.00    &   1.55/0.03    &      -0.12/0.01       &   13.83/0.14    &   44.58/0.07    &   44.96/0.11    \\
J0839.6+3538    &   0.415   &   LB &   41.64/0.02    &   44.52/0.01    &               &   44.57/0.07    &   0.48/0.00    &               &      -0.17/0.02       &   13.52/0.23    &   44.71/0.12    &   44.98/0.18    \\
J0841.4+7053    &   2.218   &   IF  &   44.78/0.01    &   47.14/0.04    &   46.75/0.01    &   47.38/0.03    &   0.57/0.01    &   1.14/0.02    &      -0.08/0.01       &   14.44/0.18    &   47.01/0.05    &   47.53/0.08    \\
J0842.0-6055    &       &   IU  &               &               &               &   45.43/0.04    &               &               &      -0.08/0.01       &   13.91/0.22    &   44.49/0.06    &   45.06/0.06    \\
J0843.9+5311    &   0.435   &   LB &   41.47/0.01    &   44.74/0.01    &               &   44.74/0.07    &   0.41/0.00    &               &      -0.19/0.01       &   13.46/0.10    &   45.00/0.09    &   45.21/0.14    \\
J0845.1-5458    &       &   IU  &               &               &               &   45.63/0.03    &               &               &      -0.11/0.01       &   14.23/0.06    &   45.58/0.08    &   46.00/0.12    \\
J0846.7-0651    &       &   IB &   42.31/0.01    &   46.13/0.04    &   45.06/0.06    &   45.10/0.11    &   0.31/0.01    &   1.40/0.04    &      -0.12/0.01       &   14.22/0.17    &   45.91/0.12    &   46.27/0.15    \\
J0846.9-2336    &   0.061   &   IB &   40.19/0.01    &               &   42.72/0.08    &   43.21/0.04    &               &               &      -0.16/0.01       &   14.40/0.11    &   44.27/0.06    &   44.50/0.09    \\
J0847.1+1134    &   0.198   &   HB &   40.61/0.01    &   44.31/0.00    &   44.86/0.01    &   43.79/0.07    &   0.33/0.00    &   0.80/0.00    &      -0.08/0.01       &   16.37/0.47    &   44.43/0.11    &   44.86/0.15    \\
J0849.1+6607    &       &   HB &   41.72/0.01    &               &               &   45.05/0.06    &               &               &      -0.09/0.02       &   15.90/0.67    &   45.57/0.13    &   45.99/0.17    \\
J0849.3+0458    &   1.070   &   HB &   42.87/0.01    &   45.96/0.01    &               &   45.68/0.07    &   0.44/0.00    &               &      -0.06/0.02       &   16.09/1.46    &   45.91/0.22    &   46.47/0.20    \\
J0850.0+4855    &       &   HB &               &               &               &   45.75/0.02    &               &               &      -0.07/0.07       &   15.85/3.93    &   45.10/0.58    &   45.61/0.20    \\
J0850.2+3500    &   0.145   &   IB &   40.36/0.02    &   44.51/0.00    &   42.94/0.07    &   43.28/0.11    &   0.25/0.00    &   1.58/0.03    &      -0.16/0.01       &   14.14/0.17    &   44.31/0.05    &   44.54/0.08    \\
J0850.2-1214    &   0.566   &   LF  &   42.55/0.01    &   45.87/0.04    &               &   45.89/0.02    &   0.40/0.01    &               &      -0.22/0.04       &   13.10/0.12    &   45.84/0.22    &   46.02/0.35    \\
J0851.8+5531    &   0.435   &   LB &               &   44.81/0.01    &               &   44.72/0.08    &               &               &      -0.25/0.01       &   12.97/0.04    &   45.48/0.05    &   45.61/0.16    \\
J0852.6-5756    &       &   IU  &               &               &               &   45.53/0.04    &               &               &      -0.08/0.01       &   15.08/0.13    &   45.14/0.08    &   45.66/0.10    \\
J0854.2+4408    &   0.382   &   IB &   41.58/0.02    &   45.18/0.00    &   44.36/0.07    &   43.98/0.14    &   0.35/0.00    &   1.31/0.03    &      -0.10/0.01       &   15.04/0.31    &   45.05/0.05    &   45.44/0.06    \\
J0854.8+2006    &   0.306   &   IB &   42.66/0.01    &   46.28/0.02    &   45.40/0.02    &   45.49/0.02    &   0.35/0.01    &   1.32/0.02    &      -0.11/0.00       &   14.21/0.04    &   45.87/0.02    &   46.25/0.03    \\
J0855.2-0718    &       &   IU  &   43.03/0.01    &               &               &   44.97/0.11    &               &               &      -0.05/0.02       &   14.65/1.35    &   44.44/0.10    &   45.19/0.13    \\
J0856.5+2057    &   0.539   &   IB &   42.31/0.01    &   44.97/0.04    &               &   45.13/0.07    &   0.52/0.01    &               &      -0.09/0.02       &   14.52/0.61    &   44.85/0.07    &   45.33/0.09    \\
J0856.7-1105    &       &   IB &   42.72/0.01    &   45.63/0.04    &               &   45.73/0.03    &   0.47/0.01    &               &      -0.10/0.01       &   14.10/0.17    &   45.34/0.06    &   45.78/0.08    \\
J0858.1-1951    &   0.659   &   IU  &   43.26/0.01    &               &               &   45.58/0.06    &               &               &      -0.06/0.01       &   14.25/0.36    &   44.98/0.06    &   45.63/0.08    \\
J0859.1+6219    &   2.065   &   HB &   42.49/0.02    &               &   45.83/0.07    &   46.49/0.09    &               &               &      -0.09/0.00       &   15.54/0.13    &   46.12/0.03    &   46.54/0.04    \\
J0902.4+2050    &   2.055   &   IB &   42.91/0.02    &   46.70/0.13    &               &   46.87/0.04    &   0.31/0.03    &               &      -0.18/0.02       &   14.05/0.16    &   47.22/0.06    &   47.42/0.09    \\
J0903.1+4649    &   1.462   &   IF  &   44.11/0.01    &   45.75/0.01    &   45.34/0.13    &   46.23/0.09    &   0.70/0.00    &   1.15/0.05    &      -0.07/0.01       &   13.86/0.14    &   45.82/0.03    &   46.42/0.04    \\
J0904.3+4240    &       &   LU  &   43.07/0.01    &   43.99/0.02    &               &   45.03/0.08    &   0.83/0.01    &               &      -0.05/0.01       &   13.43/0.43    &   44.08/0.09    &   44.83/0.11    \\
J0904.8-5734    &   0.695   &   IU  &   43.58/0.04    &               &   45.00/0.06    &   46.03/0.03    &               &               &      -0.08/0.01       &   15.05/0.25    &   46.29/0.21    &   46.76/0.31    \\
J0904.9+2739    &   1.488   &   LF  &   43.14/0.01    &   45.46/0.01    &               &   46.12/0.13    &   0.58/0.00    &               &      -0.17/0.03       &   13.17/0.17    &   45.80/0.17    &   46.08/0.26    \\
J0905.5+1358    &   2.065   &   HB &   43.25/0.01    &   47.24/0.04    &               &   46.56/0.04    &   0.28/0.01    &               &      -0.10/0.01       &   15.44/0.47    &   46.91/0.06    &   47.29/0.08    \\
J0906.3-0906    &       &   LB &   41.91/0.02    &   45.60/0.02    &               &   45.21/0.05    &   0.34/0.01    &               &      -0.19/0.02       &   13.75/0.16    &   45.65/0.08    &   45.85/0.12    \\
J0909.0+2310    &   1.184   &   IB &   42.36/0.02    &   46.08/0.04    &   44.92/0.07    &   45.63/0.08    &   0.33/0.01    &   1.43/0.04    &      -0.12/0.01       &   14.70/0.16    &   45.71/0.05    &   46.06/0.08    \\
J0909.1+0121    &   1.024   &   IF  &   43.44/0.01    &   46.15/0.13    &   45.34/0.08    &   46.81/0.02    &   0.51/0.03    &   1.30/0.08    &      -0.11/0.00       &   13.97/0.07    &   46.20/0.03    &   46.64/0.04    \\
J0909.6+0157    &   1.575   &   IB &   43.12/0.01    &   45.93/0.04    &               &   46.77/0.06    &   0.49/0.01    &               &      -0.12/0.01       &   13.90/0.15    &   45.85/0.05    &   46.25/0.07    \\
J0909.8-0229    &   0.957   &   IF  &   43.30/0.01    &   45.42/0.13    &               &   46.19/0.03    &   0.62/0.03    &               &      -0.07/0.02       &   14.71/0.63    &   45.34/0.07    &   45.93/0.09    \\
J0910.5+3329    &   0.354   &   IB &   41.64/0.02    &   45.62/0.01    &   44.13/0.07    &   44.89/0.04    &   0.28/0.00    &   1.55/0.03    &      -0.14/0.01       &   14.48/0.09    &   45.52/0.04    &   45.80/0.06    \\
J0910.7+3858    &   0.199   &   IB &   39.94/0.02    &   44.17/0.01    &               &   43.43/0.13    &   0.24/0.01    &               &      -0.16/0.01       &   14.32/0.17    &   44.19/0.03    &   44.43/0.04    \\
J0910.9+2248    &   2.661   &   LF  &   43.37/0.01    &   45.68/0.04    &   45.37/0.07    &   47.11/0.06    &   0.58/0.01    &   1.11/0.04    &      -0.17/0.03       &   13.14/0.14    &   46.01/0.13    &   46.29/0.21    \\
J0911.8+3351    &   0.456   &   LB &   42.42/0.01    &   44.72/0.00    &               &   44.69/0.11    &   0.59/0.00    &               &      -0.11/0.01       &   13.73/0.23    &   44.73/0.07    &   45.17/0.10    \\
J0912.2+4126    &   2.563   &   HF  &   43.85/0.01    &   45.84/0.01    &   45.40/0.08    &   46.90/0.10    &   0.64/0.00    &   1.16/0.03    &      -0.05/0.00       &   15.76/0.20    &   45.81/0.03    &   46.51/0.04    \\
J0912.4+2800    &   1.545   &   HB &   41.53/0.06    &   45.92/0.01    &               &   45.26/0.14    &   0.21/0.01    &               &      -0.08/0.01       &   16.22/0.46    &   45.75/0.09    &   46.16/0.12    \\
J0912.7+1556    &   0.212   &   IB &               &   44.39/0.00    &   44.05/0.07    &   43.09/0.17    &               &   1.13/0.03    &      -0.11/0.02       &   14.92/0.46    &   44.28/0.08    &   44.66/0.14    \\
J0912.9-2104    &   0.198   &   HB &   41.60/0.02    &               &   44.83/0.03    &   44.21/0.05    &               &               &      -0.08/0.01       &   15.53/0.49    &   44.77/0.11    &   45.24/0.14    \\
J0915.0+5844    &       &   LU  &               &   43.72/0.04    &               &   44.72/0.12    &               &               &      -0.23/0.07       &   12.27/0.12    &   44.99/0.51    &   45.21/1.19    \\
J0915.8+2933    &   0.101   &   HB &   41.02/0.01    &   44.52/0.04    &   43.62/0.07    &   43.83/0.03    &   0.37/0.01    &   1.33/0.04    &      -0.08/0.01       &   15.57/0.27    &   44.20/0.06    &   44.68/0.07    \\
J0916.3+3857    &   1.267   &   IF  &   43.75/0.01    &   45.66/0.01    &   44.72/0.07    &   45.83/0.10    &   0.66/0.00    &   1.35/0.03    &      -0.07/0.01       &   14.17/0.14    &   45.63/0.03    &   46.21/0.04    \\
J0917.3-0344    &       &   HU  &   41.48/0.02    &               &               &   44.50/0.12    &               &               &      -0.07/0.02       &   16.38/1.11    &   44.98/0.17    &   45.47/0.23    \\
J0920.9+4442    &   2.190   &   LF  &   44.20/0.01    &   47.10/0.04    &   46.07/0.07    &   47.64/0.01    &   0.47/0.01    &   1.38/0.04    &      -0.13/0.01       &   13.43/0.09    &   46.75/0.04    &   47.14/0.06    \\
J0921.0-2258    &       &   IU  &   41.12/0.02    &               &   45.24/0.04    &   44.06/0.18    &               &               &      -0.14/0.12       &   14.22/1.70    &   44.68/0.57    &   44.97/0.20    \\
J0921.8+6215    &   1.446   &   LF  &   43.83/0.01    &   45.71/0.04    &   45.14/0.02    &   46.70/0.03    &   0.66/0.01    &   1.21/0.02    &      -0.13/0.01       &   13.14/0.06    &   46.01/0.04    &   46.43/0.05    \\
J0922.4-0529    &   0.974   &   IF  &   43.21/0.02    &   45.42/0.04    &   44.80/0.07    &   45.78/0.06    &   0.60/0.01    &   1.23/0.04    &      -0.10/0.02       &   13.75/0.27    &   45.19/0.10    &   45.67/0.15    \\
J0922.8-3959    &   0.591   &   IU  &   43.49/0.02    &   45.57/0.01    &   44.62/0.04    &   45.32/0.10    &   0.62/0.00    &   1.35/0.02    &      -0.05/0.00       &   14.92/0.23    &   45.31/0.05    &   46.01/0.06    \\
J0923.3+4127    &   0.028   &   LF  &   39.65/0.01    &   41.39/0.04    &               &   42.43/0.05    &   0.69/0.01    &               &      -0.14/0.02       &   13.01/0.13    &   41.81/0.10    &   42.20/0.14    \\
J0924.0+2816    &   0.744   &   LF  &   42.72/0.02    &   44.97/0.01    &               &   45.51/0.08    &   0.59/0.00    &               &      -0.14/0.01       &   13.10/0.09    &   45.33/0.07    &   45.69/0.09    \\
J0924.2+0534    &   0.571   &   HB &   40.92/0.04    &   45.06/0.00    &   44.92/0.07    &   45.17/0.08    &   0.25/0.01    &   1.05/0.03    &      -0.08/0.01       &   16.14/0.31    &   45.02/0.06    &   45.44/0.08    \\
J0925.6+5959    &   1.575   &   HB &   41.93/0.04    &   45.61/0.13    &   45.47/0.07    &   45.37/0.12    &   0.33/0.03    &   1.05/0.07    &      -0.08/0.02       &   15.65/0.66    &   45.42/0.09    &   45.87/0.12    \\
J0925.7+3129    &   0.260   &   LB &   41.92/0.01    &   44.13/0.01    &               &   43.77/0.13    &   0.60/0.00    &               &      -0.10/0.01       &   13.73/0.19    &   44.04/0.06    &   44.51/0.09    \\
J0926.3+5409    &   0.850   &   IB &   41.98/0.01    &   45.01/0.01    &               &   45.14/0.10    &   0.45/0.00    &               &      -0.14/0.03       &   13.96/0.38    &   45.10/0.13    &   45.43/0.19    \\
J0927.9-2037    &   0.348   &   IF  &   42.52/0.01    &   45.39/0.04    &   44.40/0.05    &   44.73/0.06    &   0.48/0.01    &   1.37/0.03    &      -0.08/0.01       &   14.65/0.18    &   45.15/0.06    &   45.65/0.08    \\
J0928.5+4048    &   0.830   &   IB &   41.25/0.02    &   45.42/0.00    &   44.36/0.07    &   44.94/0.12    &   0.25/0.00    &   1.39/0.03    &      -0.13/0.00       &   14.72/0.07    &   45.27/0.02    &   45.57/0.02    \\
J0928.7+7300    &       &   LU  &   42.13/0.01    &               &               &   44.72/0.19    &               &               &      -0.13/0.01       &   13.66/0.10    &   44.76/0.04    &   45.12/0.06    \\
J0929.4+5013    &   0.370   &   IB &   42.37/0.01    &   45.44/0.04    &   44.13/0.09    &   44.95/0.04    &   0.44/0.01    &   1.49/0.05    &      -0.11/0.00       &   14.19/0.06    &   45.26/0.02    &   45.65/0.03    \\
J0930.0+4951    &   0.187   &   LB &   40.37/0.02    &   43.99/0.01    &   44.60/0.07    &   43.10/0.16    &   0.35/0.00    &   0.78/0.03    &      -0.18/0.01       &   13.86/0.12    &   44.14/0.05    &   44.36/0.07    \\
J0930.2+8612    &       &   LB &   42.20/0.01    &   44.97/0.03    &   43.67/0.07    &   45.51/0.03    &   0.50/0.01    &   1.48/0.04    &      -0.12/0.02       &   13.78/0.25    &   44.99/0.17    &   45.37/0.23    \\
J0934.1+3933    &   0.044   &   LB &   39.84/0.02    &   42.09/0.04    &               &   42.51/0.08    &   0.59/0.01    &               &      -0.18/0.02       &   13.11/0.09    &   42.49/0.09    &   42.76/0.14    \\
J0937.7+5008    &   0.276   &   LF  &   41.61/0.01    &   43.96/0.04    &   43.80/0.07    &   44.26/0.08    &   0.57/0.01    &   1.06/0.04    &      -0.22/0.02       &   13.04/0.07    &   44.76/0.09    &   44.94/0.15    \\
J0940.9-1337    &   0.551   &   IF  &   42.48/0.01    &   45.50/0.04    &               &   45.29/0.06    &   0.45/0.01    &               &      -0.10/0.01       &   14.65/0.39    &   45.47/0.11    &   45.91/0.14    \\
J0941.6+2727    &   1.305   &   IF  &   43.02/0.01    &   45.70/0.04    &               &   46.03/0.09    &   0.51/0.01    &               &      -0.13/0.01       &   13.72/0.15    &   45.76/0.05    &   46.12/0.08    \\
J0942.1-0756    &       &   LB &   42.38/0.01    &   45.11/0.04    &               &   44.89/0.09    &   0.51/0.01    &               &      -0.17/0.04       &   13.13/0.19    &   44.99/0.26    &   45.26/0.43    \\
J0945.9+5756    &   0.229   &   LB &   41.27/0.02    &   44.57/0.00    &   42.81/0.07    &   44.29/0.05    &   0.40/0.00    &   1.65/0.03    &      -0.17/0.01       &   13.85/0.10    &   44.60/0.05    &   44.83/0.08    \\
J0946.2+0103    &   0.577   &   HB &   41.23/0.02    &   44.70/0.01    &   44.81/0.07    &   44.43/0.16    &   0.37/0.01    &   0.96/0.03    &      -0.08/0.01       &   15.77/0.51    &   44.60/0.08    &   45.09/0.10    \\
J0946.5+1017    &   1.007   &   IF  &   43.16/0.01    &   45.28/0.01    &               &   46.35/0.04    &   0.62/0.00    &               &      -0.08/0.01       &   14.39/0.25    &   45.21/0.02    &   45.77/0.03    \\
J0947.1-2542    &       &   HU  &               &               &               &   45.03/0.06    &               &               &      -0.10/0.01       &   15.48/0.23    &   45.44/0.09    &   45.80/0.16    \\
J0948.6+4041    &   1.249   &   IF  &   43.94/0.01    &   45.97/0.04    &   44.97/0.15    &   46.08/0.09    &   0.63/0.01    &   1.37/0.07    &      -0.10/0.00       &   13.86/0.08    &   46.25/0.02    &   46.72/0.03    \\
J0950.1+4554    &   0.399   &   IB &   41.40/0.01    &   44.44/0.01    &   43.24/0.07    &   44.57/0.06    &   0.45/0.00    &   1.44/0.03    &      -0.13/0.01       &   14.20/0.11    &   44.51/0.05    &   44.85/0.07    \\
J0953.0-0839    &       &   IB &   41.97/0.01    &   45.78/0.02    &   45.02/0.06    &   45.54/0.03    &   0.31/0.01    &   1.28/0.03    &      -0.12/0.01       &   14.87/0.12    &   45.64/0.04    &   45.97/0.05    \\
J0953.1-7657c   &       &   HU  &               &               &               &   44.84/0.10    &               &               &      -0.08/0.00       &   16.14/0.05    &   44.98/0.01    &   45.44/0.02    \\
J0954.2+4913    &   0.380   &   HB &   40.34/0.01    &   44.36/0.01    &   44.63/0.06    &   43.49/0.18    &   0.27/0.00    &   0.90/0.02    &      -0.09/0.00       &   16.26/0.14    &   44.52/0.03    &   44.92/0.04    \\
J0956.6+2515    &   0.708   &   IF  &   43.27/0.01    &   45.33/0.04    &   45.08/0.07    &   45.74/0.05    &   0.63/0.01    &   1.09/0.04    &      -0.11/0.01       &   13.98/0.10    &   45.93/0.06    &   46.34/0.09    \\
J0957.4+4728    &   1.882   &   LF  &   43.85/0.01    &   46.20/0.04    &   45.73/0.09    &   46.53/0.09    &   0.58/0.01    &   1.18/0.05    &      -0.16/0.01       &   13.16/0.05    &   46.66/0.04    &   46.95/0.06    \\
J0957.5-1351    &   1.323   &   LF  &   43.34/0.01    &   46.27/0.04    &   44.82/0.07    &   46.25/0.06    &   0.47/0.01    &   1.53/0.04    &      -0.18/0.04       &   13.25/0.19    &   46.08/0.23    &   46.33/0.39    \\
J0957.6+5523    &   0.899   &   IF  &   44.02/0.00    &   45.80/0.01    &   45.09/0.07    &   46.73/0.01    &   0.68/0.00    &   1.26/0.03    &      -0.06/0.01       &   14.74/0.23    &   45.76/0.03    &   46.40/0.04    \\
J0958.3-0318    &       &   HB &   40.92/0.03    &               &   44.86/0.07    &   44.24/0.14    &               &               &      -0.07/0.01       &   16.49/0.30    &   44.84/0.05    &   45.31/0.06    \\
J0958.4-6752    &       &   HU  &               &               &               &   44.99/0.08    &               &               &      -0.09              &   16.07           &   45.80           &   46.19/0.00    \\
J0958.6+6534    &   0.368   &   IB &   42.51/0.01    &   45.60/0.03    &   44.13/0.14    &   45.18/0.03    &   0.44/0.01    &   1.54/0.06    &      -0.11/0.01       &   14.02/0.10    &   45.38/0.07    &   45.77/0.09    \\
J0958.6-2447    &       &   HU  &   42.20/0.01    &               &               &   44.97/0.09    &               &               &      -0.05/0.01       &   15.55/0.76    &   44.16/0.11    &   44.85/0.15    \\
J0959.7+2124    &   0.365   &   HB &   41.25/0.02    &   44.63/0.00    &   44.68/0.07    &   44.42/0.09    &   0.39/0.00    &   0.98/0.03    &      -0.08/0.01       &   16.04/0.40    &   44.69/0.08    &   45.15/0.11    \\
J1001.0+2913    &   0.558   &   IB &   42.32/0.01    &   45.69/0.04    &   43.67/0.07    &   45.24/0.05    &   0.39/0.01    &   1.74/0.04    &      -0.14/0.01       &   13.80/0.12    &   45.19/0.09    &   45.53/0.13    \\
J1002.3+2220    &   1.985   &   HB &   42.25/0.03    &   46.19/0.01    &               &   46.36/0.10    &   0.29/0.01    &               &      -0.08/0.01       &   16.01/0.27    &   46.02/0.05    &   46.46/0.07    \\
J1003.6+2608    &   0.335   &   LU  &   42.21/0.01    &   43.60/0.01    &               &   44.33/0.10    &   0.75/0.01    &               &      -0.09/0.01       &   13.42/0.23    &   43.72/0.07    &   44.28/0.11    \\
J1006.7+3453    &   0.612   &   HB &   40.93/0.03    &   44.85/0.01    &   44.72/0.07    &   44.37/0.14    &   0.29/0.01    &   1.05/0.03    &      -0.09/0.01       &   15.62/0.35    &   45.00/0.08    &   45.39/0.10    \\
J1006.7-2159    &   0.330   &   IF  &   41.91/0.02    &   45.22/0.04    &               &   45.07/0.04    &   0.40/0.01    &               &      -0.10/0.01       &   14.49/0.30    &   44.96/0.05    &   45.38/0.06    \\
J1007.4-3334    &   1.837   &   LF  &   43.64/0.01    &   45.66/0.04    &               &   46.47/0.12    &   0.63/0.01    &               &      -0.12/0.03       &   13.26/0.40    &   45.86/0.20    &   46.28/0.28    \\
J1007.8+0026    &   0.098   &   IU  &   41.14/0.02    &   44.29/0.00    &   42.53/0.12    &   43.15/0.09    &   0.43/0.00    &   1.65/0.05    &      -0.10/0.01       &   14.13/0.27    &   43.91/0.09    &   44.34/0.12    \\
J1007.9+0621    &   1.720   &   IB &   43.70/0.01    &   46.77/0.04    &   45.48/0.07    &   46.80/0.04    &   0.44/0.01    &   1.48/0.04    &      -0.12/0.01       &   14.11/0.18    &   46.62/0.07    &   46.98/0.10    \\
J1009.0-3137    &       &   IU  &   42.34/0.02    &               &               &   45.12/0.09    &               &               &      -0.11              &   14.21           &   44.84           &   45.23/0.00    \\
J1010.2-3120    &   0.143   &   HB &   40.66/0.02    &               &   44.39/0.03    &   43.58/0.07    &               &               &      -0.10/0.00       &   15.42/0.10    &   44.74/0.03    &   45.10/0.04    \\
J1010.8-0158    &   0.887   &   IF  &   43.27/0.01    &   45.30/0.08    &               &   45.54/0.09    &   0.63/0.02    &               &      -0.10/0.02       &   13.84/0.26    &   45.39/0.08    &   45.88/0.11    \\
J1012.2+0631    &   0.727   &   IB &   42.99/0.01    &   45.70/0.01    &   43.11/0.07    &   45.43/0.06    &   0.51/0.00    &   1.96/0.03    &      -0.08/0.02       &   14.50/0.59    &   45.31/0.13    &   45.83/0.18    \\
J1012.6+2439    &   1.805   &   IF  &   43.04/0.01    &   45.76/0.01    &   45.59/0.07    &   47.12/0.02    &   0.51/0.00    &   1.06/0.03    &      -0.10/0.03       &   14.46/0.58    &   45.63/0.06    &   46.08/0.09    \\
J1012.7+4229    &   0.365   &   HB &   41.54/0.01    &   44.58/0.01    &   44.86/0.07    &   44.18/0.08    &   0.45/0.00    &   0.90/0.03    &      -0.06/0.01       &   16.93/0.56    &   44.84/0.11    &   45.40/0.14    \\
J1013.5+3440    &   1.414   &   IF  &   43.39/0.01    &   45.52/0.04    &   45.02/0.20    &   46.31/0.08    &   0.61/0.01    &   1.18/0.09    &      -0.09/0.01       &   13.96/0.27    &   45.69/0.07    &   46.20/0.09    \\
J1014.2+4115    &       &   IU  &   41.62/0.01    &   43.66/0.03    &               &   44.85/0.10    &   0.63/0.01    &               &      -0.08/0.03       &   14.05/0.65    &   43.82/0.10    &   44.35/0.13    \\
J1015.0+4925    &   0.212   &   HB &   41.73/0.01    &   44.69/0.04    &   44.55/0.07    &   45.07/0.01    &   0.46/0.01    &   1.05/0.04    &      -0.06/0.01       &   16.47/0.34    &   45.15/0.07    &   45.66/0.09    \\
J1016.0+0513    &   1.714   &   LF  &   43.60/0.01    &   45.73/0.01    &               &   46.99/0.03    &   0.62/0.00    &               &      -0.13/0.01       &   13.42/0.10    &   46.00/0.06    &   46.38/0.09    \\
J1016.0-0635    &       &   LU  &   41.57/0.01    &               &               &   44.90/0.12    &               &               &      -0.42/0.19       &   12.57/0.22    &   46.40/1.67    &   46.33/0.20    \\
J1016.1+5555    &   2.195   &   HU  &   43.31/0.01    &   45.99/0.14    &               &   46.73/0.07    &   0.52/0.03    &               &      -0.07/0.02       &   15.39/0.97    &   45.99/0.07    &   46.53/0.10    \\
J1018.3+3542    &   1.226   &   IF  &   43.56/0.00    &   46.08/0.14    &   45.16/0.14    &   45.94/0.09    &   0.54/0.03    &   1.34/0.10    &      -0.10/0.01       &   14.00/0.09    &   46.05/0.04    &   46.50/0.05    \\
J1018.4-3119    &   0.794   &   LF  &   42.92/0.01    &   45.50/0.04    &               &   45.71/0.07    &   0.53/0.01    &               &      -0.15/0.01       &   13.52/0.08    &   45.88/0.06    &   46.19/0.09    \\
J1018.5+0530    &   1.944   &   LF  &   43.54/0.01    &   45.57/0.04    &               &   46.81/0.06    &   0.63/0.01    &               &      -0.18/0.02       &   13.11/0.12    &   46.44/0.13    &   46.70/0.20    \\
J1018.8+5913    &   2.025   &   IB &   43.12/0.01    &   46.61/0.01    &   44.99/0.07    &   46.23/0.08    &   0.37/0.00    &   1.60/0.03    &      -0.13/0.02       &   14.38/0.27    &   46.46/0.10    &   46.79/0.15    \\
J1020.0+6323    &   2.025   &   IB &   43.16/0.01    &   46.18/0.14    &   45.55/0.07    &   46.47/0.07    &   0.45/0.03    &   1.23/0.08    &      -0.13/0.03       &   13.91/0.37    &   46.39/0.14    &   46.73/0.19    \\
J1022.8-0113    &   2.045   &   HB &   42.69/0.01    &               &   46.95/0.04    &   46.40/0.06    &               &               &      -0.07/0.00       &   17.07/0.28    &   46.86/0.06    &   47.33/0.08    \\
J1023.1+3952    &   1.254   &   IF  &   43.79/0.01    &   46.24/0.04    &   45.41/0.13    &   46.10/0.09    &   0.56/0.01    &   1.31/0.06    &      -0.10/0.01       &   13.95/0.23    &   46.05/0.06    &   46.50/0.09    \\
J1023.7+3000    &   0.433   &   IB &   40.68/0.02    &   44.60/0.01    &   44.08/0.07    &   44.22/0.12    &   0.29/0.01    &   1.19/0.03    &      -0.12/0.01       &   14.98/0.16    &   44.66/0.04    &   44.99/0.05    \\
J1023.9-4335    &       &   HB &               &   46.04/0.02    &   45.67/0.07    &   45.30/0.04    &               &   1.14/0.03    &      -0.10/0.01       &   15.60/0.28    &   45.77/0.05    &   46.15/0.08    \\
J1024.1-3232    &   1.568   &   IF  &   43.59/0.02    &               &               &   46.90/0.04    &               &               &      -0.09/0.02       &   13.65/0.27    &   45.54/0.11    &   46.06/0.15    \\
J1024.8+0105    &   0.315   &   LU  &   41.64/0.01    &   43.27/0.02    &               &   44.51/0.09    &   0.71/0.01    &               &      -0.12/0.03       &   13.24/0.33    &   43.54/0.18    &   43.98/0.29    \\
J1025.1+2333    &   0.165   &   LB &   40.96/0.01    &   44.25/0.00    &   42.61/0.07    &   43.77/0.09    &   0.40/0.00    &   1.61/0.03    &      -0.14/0.01       &   13.91/0.11    &   44.21/0.05    &   44.51/0.08    \\
J1026.4-8542    &       &   HB &   42.89/0.04    &   45.69/0.02    &               &   45.27/0.05    &   0.49/0.01    &               &      -0.05/0.02       &   17.68/2.38    &   46.02/0.51    &   46.61/0.20    \\
J1026.5+7423    &   0.879   &   IU  &   42.70/0.01    &               &               &   45.62/0.10    &               &               &      -0.10/0.02       &   13.80/0.36    &   44.81/0.14    &   45.29/0.21    \\
J1026.9-1750    &   0.267   &   HB &   40.42/0.02    &               &   44.32/0.06    &   44.73/0.03    &               &               &      -0.10/0.01       &   15.43/0.16    &   44.54/0.05    &   44.90/0.07    \\
J1027.0+0609    &   0.450   &   IB &   40.85/0.03    &   44.46/0.01    &               &   44.61/0.10    &   0.35/0.01    &               &      -0.14/0.01       &   14.21/0.20    &   44.47/0.04    &   44.77/0.06    \\
J1027.7+6316    &   0.580   &   IB &   41.47/0.02    &   44.91/0.01    &   44.42/0.07    &   44.78/0.09    &   0.38/0.00    &   1.18/0.03    &      -0.09/0.01       &   15.09/0.33    &   44.79/0.06    &   45.21/0.08    \\
J1028.0+1829    &   0.856   &   LU  &   42.06/0.01    &   44.87/0.01    &               &   45.37/0.10    &   0.49/0.00    &               &      -0.14/0.04       &   13.66/0.46    &   45.01/0.18    &   45.33/0.27    \\
J1028.5-0235    &   0.476   &   LF  &   41.82/0.01    &   44.61/0.01    &   44.00/0.05    &   44.75/0.11    &   0.50/0.00    &   1.23/0.02    &      -0.27/0.02       &   12.95/0.06    &   45.45/0.11    &   45.54/0.18    \\
J1030.4-2030    &       &   IU  &   41.03/0.02    &               &               &   44.94/0.06    &               &               &      -0.12              &   15.03           &   44.96           &   45.29/0.00    \\
J1031.0+7440    &   0.123   &   HU  &   40.98/0.02    &               &   43.08/0.07    &   43.43/0.09    &               &               &      -0.06/0.01       &   15.79/0.50    &   43.55/0.08    &   44.16/0.10    \\
J1031.2+5053    &   0.361   &   HB &   41.21/0.01    &   44.35/0.09    &   45.54/0.07    &   44.57/0.04    &   0.43/0.02    &   0.56/0.06    &      -0.07/0.00       &   17.06/0.18    &   45.50/0.04    &   45.96/0.06    \\
J1031.6+6021    &   1.230   &   IF  &   43.23/0.01    &   45.98/0.00    &   44.97/0.07    &   46.37/0.06    &   0.50/0.00    &   1.37/0.03    &      -0.12/0.01       &   13.99/0.21    &   45.98/0.05    &   46.35/0.08    \\
J1032.7+3735    &   0.528   &   HB &   41.90/0.01    &   45.10/0.01    &               &   45.34/0.05    &   0.42/0.00    &               &      -0.07/0.02       &   15.74/0.94    &   45.07/0.13    &   45.59/0.16    \\
J1033.2+4116    &   1.117   &   LF  &   43.30/0.00    &   45.00/0.04    &   44.96/0.07    &   46.35/0.03    &   0.69/0.01    &   1.01/0.04    &      -0.14/0.01       &   13.04/0.07    &   45.78/0.05    &   46.14/0.07    \\
J1033.8+6051    &   1.401   &   IF  &   43.49/0.01    &   45.14/0.04    &   44.85/0.15    &   47.08/0.02    &   0.70/0.01    &   1.11/0.07    &      -0.08/0.01       &   14.21/0.29    &   45.84/0.05    &   46.37/0.06    \\
J1035.2+5545    &   0.315   &   LU  &   41.62/0.01    &   43.42/0.02    &               &   44.26/0.13    &   0.68/0.01    &               &      -0.08/0.02       &   13.83/0.40    &   43.53/0.08    &   44.09/0.11    \\
J1037.0-2934    &   0.312   &   IF  &   42.54/0.01    &   44.66/0.04    &   44.17/0.11    &   44.61/0.08    &   0.62/0.01    &   1.18/0.05    &      -0.12/0.01       &   13.92/0.07    &   45.39/0.06    &   45.78/0.08    \\
J1037.4-3742    &   1.821   &   LF  &   43.56/0.01    &   45.97/0.04    &               &   46.45/0.13    &   0.56/0.01    &               &      -0.17/0.02       &   13.18/0.17    &   46.26/0.12    &   46.56/0.17    \\
J1037.5+5711    &   0.830   &   HB &   42.24/0.01    &   46.18/0.01    &   45.10/0.07    &   46.08/0.02    &   0.29/0.00    &   1.40/0.03    &      -0.12/0.01       &   15.05/0.13    &   46.28/0.06    &   46.59/0.08    \\
J1037.5-2821    &   1.066   &   IF  &   43.21/0.01    &   45.63/0.02    &               &   46.19/0.05    &   0.56/0.01    &               &      -0.07/0.02       &   14.71/0.71    &   45.50/0.04    &   46.06/0.06    \\
J1040.4+0615    &   2.715   &   LU  &   42.89/0.01    &   46.07/0.01    &               &   47.36/0.04    &   0.43/0.00    &               &      -0.25/0.02       &   13.13/0.07    &   46.68/0.12    &   46.80/0.19    \\
J1040.8+1342    &       &   HU  &               &               &               &   44.38/0.13    &               &               &      -0.08/0.02       &   16.55/0.85    &   44.74/0.17    &   45.19/0.25    \\
J1040.9-1205    &       &   HU  &   41.11/0.02    &   44.81/0.04    &   44.79/0.01    &   44.78/0.10    &   0.33/0.01    &   1.01/0.02    &      -0.08/0.01       &   16.25/0.40    &   44.94/0.11    &   45.39/0.14    \\
J1041.8+3901    &   0.208   &   IB &   40.66/0.01    &   44.46/0.00    &   43.38/0.07    &   43.56/0.12    &   0.31/0.00    &   1.40/0.03    &      -0.14/0.02       &   14.13/0.25    &   44.31/0.07    &   44.62/0.09    \\
J1043.1+2407    &   0.562   &   LF  &   42.54/0.01    &   45.70/0.04    &   44.46/0.07    &   45.32/0.05    &   0.43/0.01    &   1.46/0.04    &      -0.19/0.01       &   13.10/0.09    &   45.53/0.08    &   45.78/0.12    \\
J1044.4+8058    &   1.254   &   LF  &   43.65/0.01    &   45.81/0.04    &   45.50/0.08    &   46.15/0.08    &   0.61/0.01    &   1.11/0.04    &      -0.13/0.01       &   13.36/0.11    &   46.01/0.06    &   46.38/0.08    \\
J1045.7-2926    &   2.128   &   IF  &   44.15/0.01    &               &               &   47.01/0.05    &               &               &      -0.07/0.01       &   13.68/0.24    &   45.38/0.07    &   46.05/0.10    \\
J1046.9-2531    &   0.254   &   HB &   40.46/0.03    &               &   43.95/0.07    &   43.80/0.12    &               &               &      -0.05/0.01       &   18.16/1.08    &   44.11/0.18    &   44.71/0.22    \\
J1047.6+7240    &       &   IB &   41.60/0.01    &               &               &   45.17/0.05    &               &               &      -0.13/0.09       &   13.98/1.21    &   44.77/0.34    &   45.10/0.48    \\
J1048.4+7144    &   1.150   &   LF  &   43.53/0.01    &   46.07/0.04    &   44.85/0.03    &   46.78/0.02    &   0.54/0.01    &   1.45/0.02    &      -0.14/0.01       &   13.20/0.09    &   46.12/0.05    &   46.48/0.07    \\
J1048.6+2338    &   0.319   &   LB &   40.93/0.02    &   44.99/0.04    &               &   44.59/0.06    &   0.27/0.01    &               &      -0.26/0.03       &   13.05/0.12    &   44.93/0.18    &   45.03/0.28    \\
J1049.8+1425    &   1.535   &   LU  &   43.02/0.01    &   45.21/0.01    &               &   46.25/0.08    &   0.61/0.01    &               &      -0.15/0.07       &   13.24/0.44    &   45.47/0.43    &   45.80/0.67    \\
J1051.4+3941    &   0.498   &   HB &   40.88/0.02    &   44.75/0.01    &   44.90/0.07    &   44.31/0.11    &   0.30/0.01    &   0.94/0.03    &      -0.09/0.01       &   15.99/0.28    &   44.94/0.06    &   45.36/0.08    \\
J1051.8+0105    &   0.265   &   HB &   40.56/0.02    &   44.05/0.02    &               &   44.14/0.09    &   0.37/0.01    &               &      -0.08/0.02       &   15.64/0.74    &   44.06/0.10    &   44.51/0.13    \\
J1052.8-3741    &       &   HU  &   41.77/0.02    &               &               &   44.76/0.10    &               &               &      -0.08/0.03       &   15.65/1.18    &   45.27/0.23    &   45.71/0.31    \\
J1053.7+4929    &   0.140   &   IB &   40.59/0.01    &   44.54/0.00    &   42.87/0.07    &   43.55/0.06    &   0.29/0.00    &   1.62/0.03    &      -0.17/0.01       &   14.03/0.15    &   44.31/0.06    &   44.53/0.10    \\
J1054.5+2210    &   2.055   &   IB &   42.95/0.01    &   46.47/0.04    &   45.42/0.07    &   47.02/0.03    &   0.36/0.01    &   1.39/0.04    &      -0.15/0.01       &   14.36/0.10    &   46.81/0.05    &   47.07/0.07    \\
J1057.3-2341    &   1.125   &   LF  &   42.79/0.01    &   44.72/0.04    &               &   45.93/0.08    &   0.65/0.01    &               &      -0.19/0.04       &   12.93/0.13    &   45.54/0.25    &   45.80/0.38    \\
J1057.6-2754    &   0.092   &   IB &   40.21/0.01    &               &   43.20/0.07    &   42.89/0.12    &               &               &      -0.13/0.02       &   14.39/0.28    &   43.98/0.12    &   44.29/0.16    \\
J1058.1+7010    &   2.492   &   IF  &   43.78/0.01    &   46.13/0.04    &               &   47.15/0.06    &   0.57/0.01    &               &      -0.12/0.01       &   13.57/0.23    &   46.44/0.10    &   46.84/0.14    \\
J1058.4+8112    &   0.706   &   LF  &   42.62/0.01    &   45.25/0.04    &   44.60/0.14    &   45.56/0.06    &   0.52/0.01    &   1.24/0.07    &      -0.18/0.01       &   13.07/0.12    &   45.72/0.08    &   45.97/0.11    \\
J1058.5+0133    &   0.890   &   IB &   44.00/0.01    &   45.75/0.08    &   45.29/0.03    &   46.71/0.02    &   0.68/0.02    &   1.17/0.04    &      -0.10/0.00       &   13.79/0.07    &   46.24/0.04    &   46.73/0.06    \\
J1058.5-8003    &   0.581   &   IB &   42.91/0.14    &   45.48/0.03    &   44.40/0.06    &   45.95/0.02    &   0.53/0.03    &   1.40/0.04    &      -0.13/0.01       &   14.11/0.07    &   46.30/0.10    &   46.65/0.13    \\
J1058.6+5627    &   0.143   &   IB &   41.15/0.01    &   45.04/0.04    &   43.41/0.07    &   44.45/0.02    &   0.30/0.01    &   1.60/0.04    &      -0.11/0.00       &   14.82/0.09    &   44.50/0.03    &   44.88/0.05    \\
J1059.2-1133    &       &   IB &   42.46/0.01    &               &               &   45.80/0.03    &               &               &      -0.13/0.02       &   14.02/0.23    &   45.51/0.07    &   45.84/0.11    \\
J1059.9+2056    &   0.392   &   LF  &   41.78/0.01    &   44.30/0.04    &               &   44.51/0.12    &   0.55/0.01    &               &      -0.25/0.02       &   12.85/0.06    &   45.10/0.15    &   45.24/0.24    \\
J1100.5+4020    &   0.225   &   HB &   40.46/0.02    &   44.52/0.01    &   44.29/0.07    &   43.87/0.08    &   0.27/0.00    &   1.08/0.03    &      -0.09/0.01       &   16.08/0.33    &   44.52/0.07    &   44.93/0.09    \\
J1101.5+4106    &   2.065   &   HB &   42.49/0.02    &   46.20/0.01    &   45.70/0.07    &   45.93/0.11    &   0.33/0.01    &   1.19/0.03    &      -0.09/0.01       &   15.58/0.22    &   46.04/0.03    &   46.47/0.05    \\
J1103.1+1155    &   0.914   &   IF  &   42.88/0.01    &   45.37/0.00    &               &   45.88/0.06    &   0.55/0.00    &               &      -0.10/0.02       &   14.09/0.31    &   45.37/0.06    &   45.83/0.08    \\
J1103.5-2329    &   0.186   &   HB &               &               &   45.02/0.03    &   43.57/0.09    &               &               &      -0.05/0.01       &   18.10/0.44    &   45.08/0.08    &   45.65/0.08    \\
J1103.9-5357    &       &   IB &   42.91/0.04    &               &               &   45.99/0.02    &               &               &      -0.09/0.03       &   14.96/0.87    &   45.88/0.14    &   46.34/0.19    \\
J1104.3+0730    &   0.630   &   HB &   42.03/0.01    &   45.67/0.01    &               &   45.36/0.06    &   0.34/0.00    &               &      -0.10/0.03       &   15.20/0.78    &   45.65/0.09    &   46.04/0.12    \\
J1104.4+3812    &   0.031   &   HB &   40.18/0.02    &   44.26/0.02    &   44.09/0.00    &   43.89/0.01    &   0.26/0.01    &   1.06/0.01    &      -0.08/0.00       &   16.68/0.11    &   44.55/0.03    &   44.97/0.04    \\
J1105.9+2814    &   0.844   &   LF  &   42.75/0.01    &   45.52/0.01    &               &   45.98/0.04    &   0.50/0.00    &               &      -0.21/0.03       &   13.07/0.13    &   45.78/0.20    &   45.98/0.32    \\
J1106.4-3643    &       &   LU  &   41.69/0.01    &               &               &   45.26/0.05    &               &               &      -0.15/0.03       &   13.75/0.35    &   44.69/0.15    &   45.00/0.23    \\
J1107.4-4447    &   1.598   &   LF  &   44.33/0.04    &   46.54/0.03    &   45.44/0.07    &   46.88/0.05    &   0.60/0.01    &   1.41/0.04    &      -0.14/0.01       &   13.04/0.06    &   46.37/0.04    &   46.75/0.06    \\
J1107.5+0223    &   1.082   &   IB &   41.94/0.02    &   45.62/0.00    &               &   45.72/0.08    &   0.34/0.00    &               &      -0.14/0.02       &   14.32/0.35    &   45.68/0.05    &   45.97/0.07    \\
J1107.8+1502    &   0.602   &   HB &   41.73/0.01    &   45.20/0.14    &   45.23/0.07    &   45.15/0.06    &   0.37/0.03    &   0.99/0.07    &      -0.08/0.01       &   15.92/0.47    &   45.20/0.08    &   45.66/0.11    \\
J1109.4+2411    &   0.482   &   IB &   41.43/0.02    &   44.78/0.01    &               &   44.54/0.10    &   0.39/0.00    &               &      -0.11/0.05       &   14.54/1.24    &   44.63/0.06    &   45.01/0.09    \\
J1109.6+3734    &   0.397   &   HB &   40.36/0.07    &   44.62/0.01    &   44.35/0.07    &   43.90/0.16    &   0.23/0.01    &   1.10/0.03    &      -0.11/0.01       &   15.42/0.13    &   44.65/0.02    &   44.99/0.03    \\
J1110.0+7134    &       &   HB &   41.79/0.02    &               &   44.53/0.07    &   44.84/0.08    &               &               &      -0.07/0.01       &   15.88/0.70    &   44.97/0.13    &   45.48/0.16    \\
J1112.4+3449    &   1.956   &   IF  &   43.32/0.01    &   45.96/0.01    &               &   46.91/0.04    &   0.52/0.00    &               &      -0.08/0.01       &   14.82/0.40    &   45.99/0.02    &   46.49/0.03    \\
J1112.6+1749    &   0.421   &   HB &   40.93/0.02    &               &               &   43.71/0.24    &               &               &      -0.08/0.00       &   16.04/0.14    &   44.68/0.02    &   45.13/0.03    \\
J1117.0+2014    &   0.139   &   HB &   40.78/0.01    &   44.33/0.05    &   44.73/0.07    &   44.06/0.03    &   0.36/0.01    &   0.85/0.04    &      -0.08/0.01       &   16.55/0.27    &   44.66/0.06    &   45.10/0.09    \\
J1117.3+2546    &   0.360   &   IB &   40.74/0.03    &   45.20/0.01    &   43.82/0.07    &   44.31/0.10    &   0.19/0.01    &   1.51/0.03    &      -0.14/0.01       &   14.71/0.21    &   44.89/0.07    &   45.18/0.10    \\
J1117.7-4632    &   0.713   &   IF  &   43.65/0.02    &   45.92/0.03    &   45.27/0.13    &   45.58/0.07    &   0.59/0.01    &   1.24/0.06    &      -0.08/0.01       &   14.25/0.19    &   45.56/0.03    &   46.11/0.05    \\
J1117.9+5355    &   0.720   &   IB &   41.35/0.02    &   45.59/0.00    &   44.45/0.07    &   45.36/0.05    &   0.23/0.00    &   1.42/0.03    &      -0.14/0.01       &   14.59/0.11    &   45.44/0.02    &   45.73/0.03    \\
J1119.7-3046    &   0.412   &   HB &   40.72/0.05    &               &   44.76/0.07    &   43.83/0.18    &               &               &      -0.07/0.02       &   16.71/1.07    &   44.56/0.16    &   45.04/0.21    \\
J1120.8+4212    &   0.124   &   HB &   40.05/0.02    &   43.98/0.14    &   43.73/0.07    &   43.64/0.04    &   0.29/0.03    &   1.09/0.07    &      -0.08/0.00       &   16.19/0.15    &   44.13/0.04    &   44.55/0.05    \\
J1121.4-0554    &   1.297   &   IF  &   43.53/0.01    &               &   45.00/0.07    &   46.80/0.03    &               &               &      -0.09/0.01       &   14.32/0.12    &   46.02/0.07    &   46.50/0.10    \\
J1123.6+7231    &       &   HB &   41.14/0.02    &   44.83/0.13    &   45.09/0.07    &   44.05/0.24    &   0.33/0.03    &   0.90/0.07    &      -0.06/0.02       &   17.20/1.54    &   44.98/0.29    &   45.50/0.20    \\
J1124.1+2337    &   1.549   &   LF  &   43.63/0.01    &   45.45/0.04    &               &   46.41/0.07    &   0.67/0.01    &               &      -0.15/0.02       &   13.16/0.15    &   46.03/0.12    &   46.36/0.19    \\
J1124.9+4932    &   2.145   &   HB &   42.49/0.02    &   46.36/0.01    &   46.29/0.07    &   45.99/0.09    &   0.30/0.01    &   1.02/0.03    &      -0.07/0.01       &   16.27/0.26    &   46.25/0.05    &   46.71/0.06    \\
J1125.0-2101    &       &   IU  &   41.53/0.01    &               &               &   44.70/0.09    &               &               &      -0.13/0.01       &   14.67/0.09    &   45.57/0.08    &   45.86/0.12    \\
J1125.5-3558    &   0.284   &   HB &   41.73/0.02    &               &               &   44.47/0.05    &               &               &      -0.08/0.06       &   16.07/2.79    &   45.11/0.57    &   45.57/0.20    \\
J1125.8-0745    &   0.279   &   IB &   40.99/0.02    &               &   44.39/0.06    &   44.01/0.11    &               &               &      -0.11/0.01       &   14.98/0.28    &   44.68/0.08    &   45.06/0.10    \\
J1125.9+2007    &   0.133   &   IF  &   41.57/0.02    &   44.24/0.00    &               &   43.42/0.10    &   0.52/0.00    &               &      -0.09/0.01       &   14.18/0.29    &   44.02/0.06    &   44.53/0.08    \\
J1126.7-3834    &       &   LU  &   42.69/0.02    &               &               &   45.00/0.08    &               &               &      -0.11/0.02       &   13.17/0.19    &   44.33/0.10    &   44.79/0.16    \\
J1127.0-1857    &   1.048   &   LF  &   43.31/0.01    &   45.25/0.04    &   46.20/0.04    &   46.90/0.01    &   0.65/0.01    &   0.65/0.03    &      -0.16/0.01       &   12.99/0.07    &   46.02/0.05    &   46.35/0.07    \\
J1127.8+3618    &   0.884   &   LF  &   42.31/0.02    &   44.72/0.04    &               &   45.94/0.05    &   0.56/0.01    &               &      -0.18/0.03       &   12.96/0.15    &   45.12/0.16    &   45.40/0.23    \\
J1128.0+5921    &   1.795   &   LF  &   43.51/0.01    &   45.77/0.04    &   45.43/0.11    &   46.33/0.12    &   0.59/0.01    &   1.12/0.06    &      -0.14/0.02       &   13.39/0.15    &   46.03/0.08    &   46.39/0.12    \\
J1129.0+3705    &   0.445   &   LB &   41.60/0.01    &   44.44/0.01    &               &   44.75/0.08    &   0.49/0.00    &               &      -0.15/0.02       &   13.50/0.17    &   44.60/0.12    &   44.90/0.17    \\
J1129.4-4215    &   0.156   &   IU  &               &               &               &   43.74/0.10    &               &               &      -0.10/0.01       &   15.13/0.18    &   44.76/0.04    &   45.17/0.07    \\
J1129.9-1446    &   1.184   &   IF  &   44.49/0.01    &   45.91/0.04    &   45.76/0.06    &   46.56/0.05    &   0.74/0.01    &   1.06/0.04    &      -0.09/0.00       &   13.99/0.10    &   46.42/0.03    &   46.93/0.05    \\
J1131.1+5810    &   0.360   &   IB &   41.27/0.02    &   45.20/0.00    &   43.30/0.07    &   44.60/0.06    &   0.29/0.00    &   1.70/0.03    &      -0.17/0.01       &   13.96/0.05    &   45.24/0.03    &   45.47/0.04    \\
J1131.4+3819    &   1.740   &   LF  &   43.85/0.01    &   45.71/0.04    &   45.55/0.17    &   46.52/0.09    &   0.66/0.01    &   1.06/0.08    &      -0.16/0.01       &   13.12/0.04    &   46.47/0.04    &   46.78/0.05    \\
J1131.9-0503    &   0.266   &   LU  &   42.10/0.02    &   43.83/0.04    &               &   44.45/0.08    &   0.69/0.01    &               &      -0.13/0.01       &   12.96/0.14    &   44.21/0.08    &   44.62/0.10    \\
J1132.7+0034    &   1.223   &   IB &   43.39/0.01    &   46.20/0.01    &   44.71/0.07    &   46.51/0.03    &   0.49/0.00    &   1.55/0.03    &      -0.12/0.01       &   13.94/0.16    &   46.15/0.05    &   46.54/0.07    \\
J1132.8+1015    &   0.540   &   IF  &   42.94/0.01    &   45.47/0.01    &   44.49/0.07    &   44.98/0.13    &   0.54/0.00    &   1.36/0.03    &      -0.08/0.01       &   14.73/0.26    &   45.43/0.04    &   45.93/0.06    \\
J1136.1-7411    &       &   LU  &   43.00/0.04    &               &               &   45.36/0.06    &               &               &      -0.11/0.02       &   13.08/0.43    &   44.47/0.19    &   44.96/0.31    \\
J1136.4+3405    &   1.337   &   LF  &   42.93/0.01    &   45.37/0.04    &               &   46.17/0.10    &   0.56/0.01    &               &      -0.15/0.01       &   13.32/0.10    &   45.60/0.07    &   45.92/0.11    \\
J1136.6+6736    &   0.136   &   HB &   40.41/0.01    &   44.45/0.02    &   44.20/0.07    &   43.49/0.05    &   0.27/0.01    &   1.09/0.03    &      -0.07/0.01       &   16.55/0.27    &   44.44/0.07    &   44.89/0.09    \\
J1136.6+7009    &   0.045   &   HB &   40.28/0.02    &   44.18/0.02    &   43.49/0.07    &   42.89/0.03    &   0.30/0.01    &   1.25/0.03    &      -0.07/0.01       &   16.60/0.51    &   44.16/0.13    &   44.64/0.17    \\
J1136.9+2551    &   0.156   &   IB &   40.08/0.02    &   44.34/0.00    &   42.87/0.07    &   43.22/0.13    &   0.23/0.00    &   1.55/0.03    &      -0.16/0.01       &   14.23/0.19    &   44.21/0.06    &   44.46/0.08    \\
J1138.2+4905    &   0.265   &   LU  &   40.98/0.01    &   43.13/0.02    &               &   44.04/0.14    &   0.61/0.01    &               &      -0.12/0.02       &   13.47/0.24    &   43.29/0.14    &   43.71/0.19    \\
J1140.4+1529    &   0.244   &   IB &   41.12/0.01    &   44.62/0.00    &   44.29/0.07    &   42.97/0.22    &   0.37/0.00    &   1.12/0.03    &      -0.10/0.01       &   14.96/0.22    &   44.56/0.03    &   44.96/0.04    \\
J1141.2+6805    &       &   IU  &               &               &               &   44.24/0.11    &               &               &      -0.09              &   15.02           &   44.40           &   44.83/0.00    \\
J1141.6-1406    &       &   HU  &               &               &               &   44.99/0.07    &               &               &      -0.08              &   15.76           &   45.08           &   45.54/0.00    \\
J1142.0+1546    &   0.299   &   LB &   41.98/0.01    &   43.95/0.04    &               &   44.62/0.06    &   0.64/0.01    &               &      -0.10/0.02       &   13.40/0.29    &   43.76/0.15    &   44.24/0.23    \\
J1143.0+6123    &   0.475   &   IB &   41.80/0.01    &   45.00/0.01    &   43.55/0.07    &   45.06/0.04    &   0.42/0.00    &   1.54/0.03    &      -0.12/0.01       &   14.18/0.14    &   44.85/0.07    &   45.21/0.10    \\
J1145.8+4425    &   0.300   &   LF  &   42.02/0.01    &   44.57/0.00    &               &   43.81/0.13    &   0.54/0.00    &               &      -0.11/0.02       &   13.86/0.39    &   44.47/0.09    &   44.91/0.13    \\
J1146.8+3958    &   1.089   &   LF  &   43.14/0.01    &   45.53/0.04    &               &   46.74/0.02    &   0.57/0.01    &               &      -0.15/0.01       &   13.18/0.07    &   45.97/0.05    &   46.30/0.07    \\
J1147.0-3811    &   1.048   &   LF  &   43.84/0.01    &   46.30/0.04    &   45.66/0.02    &   46.36/0.03    &   0.55/0.01    &   1.24/0.02    &      -0.19/0.01       &   13.02/0.08    &   46.46/0.06    &   46.70/0.10    \\
J1147.8-0725    &   1.342   &   IF  &   43.66/0.01    &   45.97/0.04    &   45.05/0.07    &   46.60/0.04    &   0.58/0.01    &   1.34/0.04    &      -0.09/0.01       &   14.08/0.10    &   46.00/0.06    &   46.50/0.08    \\
J1149.5+2443    &   0.402   &   HB &               &               &   44.90/0.07    &   44.52/0.12    &               &               &      -0.08/0.01       &   16.54/0.71    &   44.79/0.15    &   45.23/0.22    \\
J1150.3+2417    &   0.180   &   LB &   41.90/0.01    &   44.76/0.04    &   41.75/0.07    &   44.37/0.04    &   0.48/0.01    &   2.11/0.04    &      -0.13/0.01       &   13.78/0.07    &   44.64/0.04    &   45.00/0.06    \\
J1150.5+4155    &   1.018   &   IB &   41.91/0.02    &   46.16/0.01    &   45.24/0.07    &   46.08/0.03    &   0.23/0.01    &   1.34/0.03    &      -0.13/0.01       &   14.90/0.12    &   46.00/0.03    &   46.30/0.04    \\
J1151.4+5858    &   0.118   &   IB &   40.89/0.01    &   44.40/0.01    &   43.00/0.07    &   43.60/0.04    &   0.37/0.00    &   1.52/0.03    &      -0.11/0.01       &   14.89/0.31    &   44.17/0.10    &   44.54/0.14    \\
J1151.4-1346    &   0.838   &   IB &   41.93/0.02    &               &               &   45.29/0.09    &               &               &      -0.11/0.12       &   14.56/2.70    &   45.22/0.34    &   45.60/0.20    \\
J1152.3-0841    &   2.370   &   LF  &   44.09/0.01    &               &   45.58/0.13    &   47.16/0.05    &               &               &      -0.17/0.02       &   13.07/0.16    &   46.55/0.12    &   46.84/0.20    \\
J1153.4+4033    &   0.925   &   IF  &   43.53/0.01    &   45.16/0.01    &               &   45.05/0.11    &   0.71/0.00    &               &      -0.06/0.00       &   14.56/0.20    &   45.13/0.01    &   45.77/0.02    \\
J1153.4+4932    &   0.334   &   LF  &   42.76/0.01    &   44.83/0.01    &   44.59/0.07    &   45.28/0.02    &   0.62/0.00    &   1.09/0.03    &      -0.13/0.01       &   13.33/0.08    &   45.09/0.04    &   45.48/0.05    \\
J1154.0-3243    &       &   LU  &   42.29/0.01    &               &               &   45.32/0.04    &               &               &      -0.17/0.02       &   13.29/0.12    &   45.12/0.09    &   45.39/0.14    \\
J1154.2-0010    &   0.254   &   HB &   40.34/0.04    &   44.30/0.00    &   44.26/0.05    &   43.92/0.09    &   0.28/0.01    &   1.01/0.02    &      -0.09/0.01       &   15.60/0.26    &   44.19/0.04    &   44.61/0.06    \\
J1154.3+6023    &   1.120   &   LF  &               &   45.17/0.01    &               &   46.11/0.06    &               &               &      -0.26/0.09       &   12.91/0.24    &   45.86/0.51    &   45.98/1.51    \\
J1155.9+6136    &   1.525   &   LB &   41.43/0.04    &   45.87/0.01    &               &   45.25/0.14    &   0.20/0.01    &               &      -0.25/0.03       &   13.48/0.17    &   46.18/0.20    &   46.26/0.30    \\
J1158.8+0941    &   0.390   &   IB &   41.23/0.01    &   44.62/0.00    &               &   44.77/0.06    &   0.39/0.00    &               &      -0.11/0.00       &   14.59/0.06    &   44.61/0.00    &   44.97/0.00    \\
J1159.2-2141    &   0.617   &   IF  &   42.62/0.01    &   44.74/0.04    &               &   45.69/0.04    &   0.62/0.01    &               &      -0.08/0.04       &   14.29/0.82    &   45.05/0.14    &   45.58/0.18    \\
J1159.3-2226    &   0.565   &   LU  &   43.11/0.01    &               &               &   45.74/0.04    &               &               &      -0.08/0.03       &   13.78/0.59    &   44.71/0.19    &   45.28/0.28    \\
J1159.5+2914    &   0.725   &   LF  &   43.47/0.01    &   45.57/0.04    &   45.13/0.06    &   46.54/0.01    &   0.62/0.01    &   1.16/0.04    &      -0.13/0.01       &   13.04/0.07    &   45.89/0.04    &   46.29/0.05    \\
J1200.8+1228    &   0.415   &   LU  &   41.41/0.02    &   44.43/0.01    &               &   44.71/0.08    &   0.45/0.00    &               &      -0.16/0.03       &   13.71/0.31    &   44.57/0.12    &   44.85/0.18    \\
J1203.1+6029    &   0.066   &   LB &   40.38/0.01    &   44.12/0.03    &   42.32/0.07    &   43.17/0.04    &   0.32/0.01    &   1.67/0.03    &      -0.18/0.01       &   13.85/0.12    &   44.03/0.06    &   44.24/0.10    \\
J1203.2+3847    &   0.805   &   IB &   41.55/0.02    &   45.24/0.01    &   44.27/0.07    &   45.27/0.11    &   0.33/0.01    &   1.36/0.03    &      -0.11/0.02       &   14.57/0.42    &   45.00/0.15    &   45.36/0.20    \\
J1203.5-3925    &       &   HU  &   41.78/0.01    &               &               &   44.44/0.12    &               &               &      -0.08/0.00       &   15.72/0.03    &   45.23/0.01    &   45.68/0.01    \\
J1204.0+1144    &   0.296   &   IB &   40.63/0.02    &   44.60/0.00    &   43.91/0.07    &   44.23/0.08    &   0.28/0.00    &   1.26/0.03    &      -0.12/0.01       &   14.89/0.11    &   44.51/0.02    &   44.85/0.02    \\
J1204.3-0708    &   0.184   &   IB &               &               &   43.55/0.10    &   44.10/0.05    &               &               &      -0.14/0.01       &   14.35/0.12    &   44.63/0.06    &   44.92/0.12    \\
J1205.4+0412    &   1.875   &   IF  &   43.19/0.01    &   45.36/0.02    &               &   46.47/0.12    &   0.61/0.01    &               &      -0.09/0.04       &   13.68/0.69    &   45.55/0.16    &   46.09/0.18    \\
J1205.8-2636    &   0.789   &   IF  &   43.55/0.02    &   46.75/0.04    &   45.10/0.13    &   45.85/0.06    &   0.42/0.01    &   1.61/0.06    &      -0.08/0.02       &   14.14/0.45    &   45.81/0.12    &   46.35/0.15    \\
J1207.6-2232    &       &   LU  &   41.74/0.01    &               &               &   45.14/0.09    &               &               &      -0.13              &   13.71           &   44.29           &   44.66/0.00    \\
J1208.7+5442    &   1.345   &   LF  &   43.28/0.01    &   45.73/0.01    &               &   46.81/0.03    &   0.56/0.00    &               &      -0.12/0.01       &   13.50/0.15    &   45.85/0.06    &   46.27/0.08    \\
J1209.4+4119    &   0.377   &   IB &   42.11/0.01    &   45.14/0.04    &   44.15/0.09    &   44.49/0.07    &   0.45/0.01    &   1.36/0.05    &      -0.11/0.01       &   14.28/0.13    &   44.96/0.06    &   45.37/0.08    \\
J1209.8+1810    &   0.845   &   LF  &               &   45.35/0.01    &               &   45.80/0.05    &               &               &      -0.22/0.03       &   13.09/0.12    &   45.86/0.22    &   46.04/0.56    \\
J1212.6+5135    &   0.796   &   HB &   41.90/0.01    &   45.33/0.02    &   44.90/0.07    &   45.21/0.09    &   0.38/0.01    &   1.16/0.03    &      -0.08/0.01       &   15.42/0.38    &   45.04/0.05    &   45.52/0.07    \\
J1213.1-2619    &   0.278   &   IB &   40.26/0.03    &   44.53/0.12    &   44.35/0.07    &   44.06/0.11    &   0.23/0.03    &   1.06/0.07    &      -0.12/0.01       &   14.90/0.24    &   44.32/0.10    &   44.63/0.14    \\
J1213.7+1306    &   1.139   &   IF  &               &   45.89/0.00    &   44.38/0.07    &   46.08/0.07    &               &   1.56/0.03    &      -0.08/0.01       &   13.89/0.13    &   45.93/0.03    &   46.50/0.03    \\
J1215.0+5002    &   1.545   &   IB &   42.85/0.01    &   46.47/0.01    &               &   45.96/0.07    &   0.35/0.00    &               &      -0.13/0.01       &   14.36/0.15    &   46.46/0.02    &   46.77/0.02    \\
J1215.1+1658    &   1.132   &   LF  &   43.13/0.01    &   45.45/0.04    &   44.81/0.07    &   46.01/0.06    &   0.58/0.01    &   1.24/0.04    &      -0.13/0.02       &   13.10/0.13    &   45.51/0.09    &   45.93/0.11    \\
J1217.8+3007    &   0.130   &   IB &   41.28/0.02    &   44.69/0.12    &   44.35/0.07    &   44.59/0.02    &   0.38/0.03    &   1.13/0.07    &      -0.10/0.01       &   14.93/0.13    &   44.66/0.06    &   45.08/0.07    \\
J1218.0-0029    &   0.419   &   IB &   42.42/0.02    &   44.94/0.01    &               &   44.99/0.07    &   0.55/0.00    &               &      -0.09/0.02       &   14.03/0.37    &   44.82/0.07    &   45.31/0.10    \\
J1218.4-0121    &   0.415   &   IB &   42.14/0.01    &   45.44/0.02    &               &   45.12/0.05    &   0.40/0.01    &               &      -0.13/0.02       &   14.02/0.29    &   44.96/0.07    &   45.31/0.11    \\
J1218.5+6912    &       &   HU  &   40.87/0.03    &               &               &   44.76/0.14    &               &               &      -0.04              &   19.40           &   45.39           &   45.96/0.00    \\
J1218.8-4827    &       &   HU  &               &               &               &   45.19/0.07    &               &               &      -0.08/0.01       &   16.05/0.51    &   45.43/0.12    &   45.88/0.16    \\
J1219.7-0314    &   0.299   &   IB &   40.92/0.02    &   44.63/0.04    &   44.31/0.08    &   44.39/0.07    &   0.33/0.01    &   1.12/0.04    &      -0.11/0.01       &   15.19/0.18    &   44.57/0.04    &   44.93/0.05    \\
J1220.2+3434    &   0.643   &   IB &   42.55/0.01    &   45.57/0.04    &   44.15/0.07    &   45.25/0.06    &   0.46/0.01    &   1.52/0.04    &      -0.12/0.01       &   14.11/0.10    &   45.54/0.03    &   45.89/0.04    \\
J1221.3+3010    &   0.184   &   HB &   40.87/0.01    &   44.38/0.01    &   44.59/0.07    &   44.49/0.02    &   0.37/0.01    &   0.92/0.03    &      -0.07/0.00       &   16.92/0.23    &   45.00/0.06    &   45.46/0.07    \\
J1221.4+2814    &   0.103   &   IB &   41.37/0.01    &   44.88/0.04    &   43.49/0.04    &   44.27/0.02    &   0.36/0.01    &   1.51/0.03    &      -0.10/0.01       &   14.83/0.10    &   44.70/0.06    &   45.09/0.08    \\
J1222.4+0414    &   0.966   &   IF  &   43.42/0.01    &   46.01/0.04    &   45.35/0.07    &   46.27/0.05    &   0.53/0.01    &   1.24/0.04    &      -0.10/0.01       &   13.74/0.17    &   46.08/0.06    &   46.54/0.07    \\
J1222.7+8041    &       &   IB &   42.89/0.01    &               &   44.07/0.22    &   45.45/0.04    &               &               &      -0.07/0.01       &   13.96/0.33    &   44.71/0.13    &   45.32/0.16    \\
J1224.5+2436    &   0.218   &   IB &   40.59/0.02    &   44.64/0.04    &   43.83/0.06    &   44.11/0.05    &   0.27/0.01    &   1.30/0.04    &      -0.11/0.01       &   15.09/0.18    &   44.46/0.06    &   44.80/0.09    \\
J1224.5+4957    &   1.064   &   HF  &   42.27/0.01    &   46.29/0.14    &               &   45.79/0.09    &   0.27/0.03    &               &      -0.11/0.02       &   15.03/0.63    &   46.14/0.05    &   46.50/0.06    \\
J1224.6+4332    &   1.075   &   IB &   43.17/0.01    &   44.99/0.01    &               &   45.99/0.07    &   0.67/0.00    &               &      -0.07/0.01       &   14.06/0.42    &   44.94/0.06    &   45.54/0.08    \\
J1224.9+2122    &   0.432   &   IF  &   43.12/0.02    &   45.62/0.01    &   44.63/0.07    &   46.52/0.01    &   0.55/0.01    &   1.37/0.03    &      -0.09/0.01       &   14.53/0.41    &   45.68/0.07    &   46.16/0.10    \\
J1226.8+0638    &   1.985   &   HB &   42.35/0.03    &   46.82/0.01    &   45.95/0.07    &   45.46/0.16    &   0.19/0.01    &   1.32/0.03    &      -0.11/0.01       &   15.22/0.19    &   46.45/0.04    &   46.79/0.05    \\
J1226.9-1329    &   0.456   &   IB &   42.01/0.01    &   43.95/0.04    &               &   45.07/0.05    &   0.65/0.01    &               &      -0.09/0.03       &   13.94/0.57    &   44.22/0.17    &   44.72/0.23    \\
J1228.7+4857    &   1.716   &   LF  &   43.58/0.01    &   45.97/0.14    &               &   46.42/0.07    &   0.57/0.03    &               &      -0.09/0.02       &   13.49/0.40    &   46.06/0.14    &   46.59/0.15    \\
J1229.1+0202    &   0.158   &   IF  &   43.50/0.01    &   46.17/0.01    &   45.41/0.01    &   45.20/0.01    &   0.52/0.00    &   1.28/0.01    &      -0.06/0.00       &   15.12/0.14    &   45.92/0.02    &   46.52/0.02    \\
J1230.3+2519    &   0.135   &   IB &   41.13/0.01    &   44.91/0.04    &   43.45/0.07    &   44.01/0.04    &   0.32/0.01    &   1.54/0.04    &      -0.13/0.01       &   14.42/0.13    &   44.78/0.10    &   45.10/0.14    \\
J1231.5+6414    &   0.163   &   IB &   40.68/0.02    &   44.14/0.01    &   43.98/0.04    &   43.39/0.10    &   0.38/0.00    &   1.06/0.02    &      -0.12/0.01       &   14.76/0.25    &   44.20/0.05    &   44.53/0.07    \\
J1231.7+2847    &   0.236   &   IB &   41.40/0.02    &   44.54/0.01    &   43.79/0.07    &   44.81/0.02    &   0.43/0.01    &   1.28/0.03    &      -0.10/0.01       &   14.93/0.20    &   44.48/0.06    &   44.90/0.09    \\
J1231.8+1421    &   0.256   &   IB &               &   44.64/0.00    &   43.96/0.07    &   44.10/0.09    &               &   1.25/0.03    &      -0.10/0.01       &   15.07/0.21    &   44.53/0.04    &   44.94/0.07    \\
J1233.7-0145    &   2.145   &   IB &   42.63/0.02    &   46.47/0.01    &               &   46.97/0.04    &   0.31/0.01    &               &      -0.21/0.02       &   13.54/0.15    &   46.68/0.11    &   46.85/0.17    \\
J1236.6+3901    &   0.390   &   IB &   41.27/0.02    &   44.58/0.01    &   43.62/0.07    &   44.48/0.11    &   0.40/0.00    &   1.36/0.03    &      -0.13/0.01       &   14.24/0.10    &   44.61/0.03    &   44.94/0.04    \\
J1237.9+6258    &   0.297   &   HB &   40.55/0.02    &   44.53/0.00    &   44.33/0.03    &   43.83/0.11    &   0.28/0.00    &   1.07/0.01    &      -0.10/0.00       &   15.55/0.13    &   44.52/0.02    &   44.90/0.03    \\
J1238.2-1958    &       &   IU  &   41.95/0.01    &               &               &   45.12/0.07    &               &               &      -0.12/0.01       &   14.67/0.10    &   45.40/0.04    &   45.75/0.05    \\
J1238.3-4543    &       &   IU  &               &               &               &   45.04/0.07    &               &               &      -0.13/0.04       &   14.66/0.77    &   45.43/0.10    &   45.74/0.19    \\
J1239.4+0727    &   0.400   &   LU  &   42.48/0.01    &   44.73/0.04    &   43.85/0.07    &   44.83/0.07    &   0.59/0.01    &   1.32/0.04    &      -0.12/0.01       &   13.74/0.10    &   45.19/0.09    &   45.58/0.12    \\
J1239.5+0443    &   1.759   &   LF  &               &   45.50/0.04    &   45.21/0.07    &   47.43/0.02    &               &   1.11/0.04    &      -0.12/0.02       &   13.03/0.15    &   45.85/0.12    &   46.29/0.17    \\
J1241.6-1456    &       &   HB &   41.28/0.02    &               &   45.68/0.03    &   44.82/0.10    &               &               &      -0.10/0.01       &   15.89/0.18    &   45.83/0.06    &   46.20/0.08    \\
J1241.9+0639    &   0.150   &   HB &   40.05/0.02    &   43.62/0.01    &   43.16/0.07    &   43.25/0.13    &   0.36/0.01    &   1.17/0.03    &      -0.09/0.00       &   15.28/0.11    &   43.57/0.02    &   43.98/0.03    \\
J1243.1+3627    &   1.065   &   HB &   42.77/0.01    &   46.49/0.14    &   46.22/0.07    &   46.09/0.03    &   0.33/0.03    &   1.10/0.07    &      -0.08/0.01       &   16.23/0.42    &   46.57/0.09    &   47.00/0.12    \\
J1243.9-0217    &       &   LU  &   41.86/0.01    &   43.23/0.04    &               &   44.84/0.10    &   0.75/0.01    &               &      -0.18/0.03       &   12.60/0.10    &   43.99/0.17    &   44.28/0.27    \\
J1244.1+1615    &   0.456   &   LB &               &   44.39/0.01    &               &   44.77/0.10    &               &               &      -0.30/0.03       &   12.95/0.10    &   45.38/0.19    &   45.42/0.66    \\
J1244.3-4955    &       &   LU  &               &               &               &   44.93/0.10    &               &               &      -0.17/0.02       &   13.66/0.18    &   45.52/0.04    &   45.76/0.09    \\
J1244.8+5707    &   1.545   &   IB &   42.83/0.01    &   46.42/0.00    &   45.20/0.07    &   45.96/0.08    &   0.35/0.00    &   1.45/0.03    &      -0.13/0.00       &   14.47/0.07    &   46.43/0.02    &   46.73/0.03    \\
J1246.7-2547    &   0.633   &   LF  &   43.21/0.01    &   45.66/0.04    &   45.06/0.09    &   46.49/0.01    &   0.56/0.01    &   1.22/0.05    &      -0.18/0.01       &   13.04/0.06    &   46.13/0.05    &   46.39/0.07    \\
J1247.0+4421    &   1.812   &   HB &   42.06/0.04    &   46.18/0.01    &   46.17/0.07    &   46.00/0.10    &   0.26/0.01    &   1.00/0.03    &      -0.08/0.01       &   16.17/0.34    &   46.07/0.07    &   46.50/0.09    \\
J1248.0+5130    &   0.351   &   IB &   41.67/0.02    &   44.74/0.01    &   43.53/0.07    &   44.29/0.10    &   0.45/0.00    &   1.45/0.03    &      -0.13/0.01       &   14.18/0.17    &   44.73/0.05    &   45.08/0.07    \\
J1248.2+5820    &   0.847   &   IB &   42.79/0.01    &   46.61/0.04    &   45.78/0.03    &   46.29/0.02    &   0.31/0.01    &   1.31/0.03    &      -0.12/0.01       &   14.91/0.12    &   46.56/0.03    &   46.89/0.05    \\
J1249.7+3705    &       &   IB &   40.83/0.04    &               &   44.14/0.07    &   44.75/0.07    &               &               &      -0.12/0.01       &   14.95/0.14    &   44.82/0.07    &   45.16/0.10    \\
J1250.5+0217    &   0.955   &   IB &   43.04/0.01    &               &               &   45.68/0.09    &               &               &      -0.11/0.04       &   13.74/0.61    &   45.33/0.18    &   45.78/0.26    \\
J1251.0-0203    &   0.335   &   LU  &   41.67/0.01    &   43.88/0.08    &               &   44.59/0.08    &   0.60/0.02    &               &      -0.09/0.06       &   13.46/1.16    &   43.58/0.43    &   44.12/0.56    \\
J1251.3+1041    &   0.245   &   IB &               &   44.44/0.02    &               &   44.20/0.09    &               &               &      -0.13/0.00       &   15.09/0.07    &   44.42/0.02    &   44.71/0.03    \\
J1253.2+5300    &   0.445   &   IB &   42.51/0.02    &   45.14/0.02    &   43.99/0.14    &   45.60/0.02    &   0.52/0.01    &   1.43/0.06    &      -0.09/0.01       &   14.22/0.19    &   44.88/0.08    &   45.37/0.12    \\
J1253.7+0327    &   0.066   &   LB &   40.13/0.01    &   44.33/0.00    &   42.60/0.07    &   42.99/0.06    &   0.24/0.00    &   1.64/0.02    &      -0.20/0.02       &   13.93/0.15    &   44.07/0.08    &   44.24/0.12    \\
J1254.1+6240    &   0.867   &   IB &   41.50/0.02    &   45.29/0.01    &   44.52/0.07    &   45.10/0.09    &   0.31/0.01    &   1.29/0.03    &      -0.11/0.01       &   14.81/0.30    &   45.10/0.08    &   45.46/0.11    \\
J1254.5+2210    &       &   HB &               &   45.20/0.13    &               &   45.08/0.06    &               &               &      -0.06/0.03       &   16.55/2.50    &   45.22/0.36    &   45.80/0.20    \\
J1254.9-4423    &   0.041   &   LB &               &               &               &   42.34/0.11    &               &               &      -0.38/0.06       &   12.89/0.13    &   44.74/0.32    &   44.68/1.42    \\
J1256.1-0547    &   0.536   &   LF  &   43.94/0.01    &   45.86/0.04    &   46.05/0.03    &   46.68/0.01    &   0.65/0.01    &   0.93/0.03    &      -0.15/0.01       &   12.69/0.05    &   46.39/0.04    &   46.76/0.05    \\
J1256.3-1146    &   0.058   &   IU  &   39.73/0.01    &               &   42.46/0.12    &   42.86/0.06    &               &               &      -0.17/0.01       &   14.37/0.08    &   44.17/0.04    &   44.37/0.06    \\
J1256.9+3649    &   0.531   &   IB &   41.84/0.01    &   45.19/0.01    &               &   45.10/0.05    &   0.40/0.00    &               &      -0.11/0.00       &   14.70/0.02    &   45.08/0.01    &   45.47/0.01    \\
J1258.0+6120    &   0.224   &   LB &   40.21/0.03    &   43.90/0.01    &               &   43.70/0.10    &   0.33/0.01    &               &      -0.22/0.02       &   13.46/0.11    &   44.32/0.09    &   44.46/0.14    \\
J1258.1+3233    &   0.806   &   LF  &   43.13/0.04    &   45.56/0.04    &   44.41/0.07    &   45.72/0.06    &   0.56/0.02    &   1.42/0.04    &      -0.14/0.01       &   13.13/0.07    &   45.64/0.05    &   46.01/0.07    \\
J1258.6-1800    &   1.956   &   LF  &               &               &               &   47.18/0.04    &               &               &      -0.18/0.02       &   12.63/0.05    &   46.36/0.11    &   46.66/0.22    \\
J1258.7-2219    &   1.303   &   LF  &               &   45.57/0.03    &               &   46.62/0.04    &               &               &      -0.14/0.01       &   12.81/0.07    &   46.06/0.06    &   46.47/0.09    \\
J1259.0-2310    &   0.481   &   IU  &   42.57/0.01    &               &               &   44.93/0.07    &               &               &      -0.09/0.03       &   13.91/0.54    &   44.59/0.16    &   45.11/0.22    \\
J1300.2+1416    &   1.109   &   IF  &   43.38/0.01    &   45.59/0.01    &   44.85/0.07    &   46.18/0.08    &   0.60/0.00    &   1.27/0.03    &      -0.09/0.01       &   13.79/0.14    &   45.61/0.03    &   46.13/0.03    \\
J1302.6+5748    &   1.088   &   LU  &   43.12/0.01    &   44.70/0.04    &   44.90/0.15    &   45.59/0.09    &   0.71/0.01    &   0.93/0.07    &      -0.15/0.01       &   13.00/0.08    &   45.65/0.06    &   45.99/0.08    \\
J1303.0+2435    &   0.993   &   LB &   42.63/0.01    &   45.17/0.01    &               &   46.30/0.03    &   0.54/0.00    &               &      -0.15/0.03       &   13.52/0.28    &   45.37/0.14    &   45.69/0.22    \\
J1304.3-4353    &       &   HB &               &   45.67/0.02    &               &   45.75/0.02    &               &               &      -0.12/0.01       &   15.14/0.18    &   45.96/0.04    &   46.29/0.08    \\
J1304.8-0338    &   1.250   &   IF  &   43.65/0.01    &               &               &   45.82/0.11    &               &               &      -0.07/0.01       &   13.75/0.23    &   45.61/0.05    &   46.26/0.05    \\
J1305.5+7854    &       &   LB &   42.50/0.01    &               &               &   45.09/0.07    &               &               &      -0.11/0.01       &   13.67/0.13    &   44.71/0.05    &   45.14/0.07    \\
J1306.8-2146    &   0.126   &   LU  &               &               &               &   43.39/0.12    &               &               &      -0.06/0.02       &   13.78/0.61    &   42.68/0.10    &   43.41/0.07    \\
J1307.6-4300    &       &   HU  &               &   46.08/0.02    &               &   45.40/0.03    &               &               &      -0.13/0.00       &   15.13/0.08    &   45.98/0.02    &   46.27/0.04    \\
J1308.7+3545    &   1.055   &   LF  &   42.93/0.04    &   45.15/0.04    &   44.87/0.15    &   45.95/0.06    &   0.60/0.02    &   1.10/0.07    &      -0.18/0.01       &   12.70/0.04    &   45.73/0.06    &   46.02/0.08    \\
J1309.3+4304    &   0.691   &   IB &   42.00/0.01    &   45.94/0.04    &   44.36/0.07    &   45.71/0.03    &   0.29/0.01    &   1.58/0.04    &      -0.13/0.01       &   14.53/0.19    &   45.59/0.07    &   45.90/0.10    \\
J1309.5+1154    &   0.415   &   LB &   42.69/0.01    &   44.69/0.04    &   43.88/0.07    &   44.81/0.06    &   0.64/0.01    &   1.30/0.04    &      -0.09/0.01       &   13.72/0.14    &   44.74/0.05    &   45.26/0.07    \\
J1310.2-1159    &   0.140   &   IB &   40.70/0.01    &               &   43.37/0.10    &   43.32/0.11    &               &               &      -0.13/0.01       &   14.35/0.20    &   44.30/0.09    &   44.64/0.12    \\
J1310.6+3222    &   0.998   &   LF  &   43.77/0.01    &   45.70/0.04    &   45.57/0.04    &   46.57/0.02    &   0.65/0.01    &   1.05/0.03    &      -0.16/0.01       &   13.22/0.08    &   46.72/0.05    &   47.03/0.06    \\
J1310.7+5515    &   0.925   &   LF  &               &   44.63/0.04    &   44.57/0.17    &   45.53/0.10    &               &   1.02/0.08    &      -0.09/0.01       &   13.52/0.17    &   45.30/0.05    &   45.81/0.06    \\
J1311.0+0036    &   0.002   &   IB &   36.43/0.02    &   40.17/0.00    &   39.38/0.07    &   39.23/0.21    &   0.32/0.00    &   1.29/0.03    &      -0.10/0.01       &   15.27/0.19    &   40.12/0.04    &   40.52/0.05    \\
J1312.5-2155    &   1.491   &   IB &   43.43/0.01    &   46.86/0.02    &               &   46.66/0.03    &   0.38/0.01    &               &      -0.09/0.03       &   14.51/1.03    &   46.28/0.09    &   46.77/0.11    \\
J1312.8-0424    &   0.825   &   LF  &   42.73/0.01    &   44.96/0.04    &   44.51/0.07    &   45.98/0.05    &   0.60/0.01    &   1.17/0.04    &      -0.14/0.01       &   13.19/0.08    &   45.35/0.07    &   45.71/0.09    \\
J1314.7-4237    &   0.108   &   HU  &               &               &   43.93/0.03    &   43.23/0.12    &               &               &      -0.10/0.00       &   15.87/0.11    &   44.40/0.04    &   44.74/0.07    \\
J1314.8+2349    &   2.145   &   HB &   43.48/0.04    &   46.89/0.04    &   46.10/0.07    &   46.93/0.03    &   0.38/0.02    &   1.29/0.04    &      -0.11/0.01       &   15.15/0.29    &   47.05/0.06    &   47.41/0.08    \\
J1315.4+1130    &   2.255   &   HU  &   42.52/0.02    &   46.27/0.01    &               &   46.16/0.13    &   0.32/0.01    &               &      -0.07/0.01       &   16.85/0.32    &   46.55/0.06    &   47.03/0.08    \\
J1316.0-3338    &   1.210   &   LF  &   43.81/0.01    &   46.22/0.04    &   45.38/0.07    &   46.70/0.03    &   0.56/0.01    &   1.31/0.04    &      -0.15/0.01       &   13.25/0.19    &   46.68/0.10    &   47.01/0.13    \\
J1317.8+3429    &   1.055   &   IF  &   43.31/0.01    &   45.31/0.04    &   44.78/0.07    &   45.74/0.10    &   0.64/0.01    &   1.20/0.04    &      -0.06/0.01       &   14.71/0.35    &   45.63/0.05    &   46.26/0.06    \\
J1318.7-1232    &       &   LU  &   41.61/0.02    &   44.59/0.04    &               &   45.14/0.07    &   0.46/0.01    &               &      -0.17/0.03       &   13.57/0.22    &   44.85/0.17    &   45.11/0.25    \\
J1319.3+1402    &   0.573   &   HB &   41.94/0.02    &   45.29/0.00    &   45.29/0.07    &   44.50/0.15    &   0.39/0.00    &   1.00/0.03    &      -0.08/0.01       &   15.98/0.28    &   45.27/0.05    &   45.73/0.07    \\
J1319.6+7759    &       &   LU  &   41.38/0.02    &               &               &   44.60/0.08    &               &               &      -0.25/0.02       &   13.13/0.12    &   45.75/0.14    &   45.86/0.19    \\
J1321.0+2215    &   0.943   &   LF  &   42.99/0.01    &   45.06/0.04    &               &   46.22/0.04    &   0.63/0.01    &               &      -0.16/0.02       &   13.13/0.10    &   45.72/0.10    &   46.03/0.14    \\
J1322.3+0839    &       &   LU  &   41.82/0.02    &   44.35/0.01    &               &   45.03/0.08    &   0.54/0.01    &               &      -0.25/0.03       &   12.92/0.10    &   45.23/0.18    &   45.37/0.28    \\
J1322.6-1619    &       &   IU  &   42.01/0.02    &               &               &   44.97/0.10    &               &               &      -0.10/0.03       &   14.56/0.70    &   44.82/0.08    &   45.25/0.12    \\
J1322.8-0938    &   1.864   &   LF  &   43.67/0.01    &   45.84/0.04    &               &   46.94/0.06    &   0.61/0.01    &               &      -0.13/0.02       &   12.85/0.29    &   46.29/0.17    &   46.70/0.19    \\
J1322.9+0435    &   0.224   &   IB &   40.77/0.01    &   44.34/0.00    &   43.96/0.07    &   43.64/0.12    &   0.35/0.00    &   1.14/0.03    &      -0.11/0.01       &   14.76/0.34    &   44.29/0.05    &   44.67/0.07    \\
J1323.0+2942    &       &   IU  &   43.11/0.01    &               &               &   45.36/0.04    &               &               &      -0.04/0.01       &   14.74/0.30    &   44.39/0.08    &   45.18/0.11    \\
J1323.9+1405    &   0.773   &   HB &   41.81/0.02    &   45.21/0.01    &               &   45.26/0.09    &   0.39/0.01    &               &      -0.07/0.01       &   15.69/0.22    &   45.27/0.04    &   45.78/0.05    \\
J1326.1+2931    &   0.431   &   HB &               &   44.69/0.14    &   44.62/0.07    &   44.41/0.14    &               &   1.02/0.07    &      -0.06/0.01       &   15.62/0.41    &   44.76/0.04    &   45.36/0.04    \\
J1326.8+2211    &   1.400   &   LF  &   41.53/0.04    &   45.72/0.04    &   45.05/0.07    &   46.74/0.03    &   0.24/0.02    &   1.25/0.04    &      -0.15/0.01       &   12.97/0.06    &   46.35/0.06    &   46.70/0.04    \\
J1327.9+2524    &   2.225   &   IB &   42.20/0.05    &   46.08/0.14    &               &   45.59/0.20    &   0.30/0.03    &               &      -0.18/0.02       &   13.90/0.19    &   46.35/0.09    &   46.55/0.14    \\
J1328.5-4728    &       &   IU  &               &               &   43.55/0.09    &   44.92/0.09    &               &               &      -0.15              &   13.96           &   45.42           &   45.71/0.00    \\
J1330.0+4437    &   2.145   &   HB &               &   46.36/0.01    &   45.93/0.07    &   46.27/0.08    &               &   1.16/0.03    &      -0.10/0.00       &   15.29/0.06    &   46.39/0.02    &   46.76/0.03    \\
J1330.0-3818    &   0.028   &   LF  &   39.09/0.01    &               &               &   42.19/0.11    &               &               &      -0.33/0.04       &   13.06/0.15    &   43.96/0.24    &   43.96/0.38    \\
J1330.6+7002    &       &   IB &   41.37/0.02    &               &               &   44.78/0.07    &               &               &      -0.13              &   14.84           &   45.61           &   45.89/0.00    \\
J1330.9+5201    &   0.688   &   LU  &   42.14/0.01    &   44.21/0.04    &               &   45.08/0.09    &   0.63/0.01    &               &      -0.32/0.07       &   12.51/0.08    &   45.42/0.41    &   45.48/0.73    \\
J1331.1-1328    &       &   IU  &   41.68/0.02    &               &               &   45.12/0.09    &               &               &      -0.13              &   14.06           &   44.82           &   45.15/0.00    \\
J1331.5+1711    &   0.405   &   IB &   41.99/0.01    &   44.13/0.01    &   43.50/0.07    &   44.85/0.10    &   0.61/0.00    &   1.23/0.03    &      -0.09/0.01       &   14.36/0.29    &   44.35/0.09    &   44.84/0.12    \\
J1331.8+4718    &   0.669   &   IF  &   42.56/0.01    &   45.01/0.04    &   44.18/0.07    &   45.33/0.08    &   0.56/0.01    &   1.31/0.04    &      -0.11/0.01       &   14.08/0.09    &   45.57/0.03    &   45.97/0.04    \\
J1332.0-0508    &   2.150   &   LF  &   43.90/0.01    &   46.36/0.04    &   45.21/0.07    &   47.79/0.02    &   0.55/0.01    &   1.42/0.04    &      -0.16/0.02       &   12.74/0.12    &   46.67/0.12    &   47.02/0.14    \\
J1332.6-1256    &   1.492   &   LF  &   42.99/0.01    &               &               &   46.94/0.03    &               &               &      -0.25/0.03       &   12.56/0.10    &   46.07/0.21    &   46.24/0.31    \\
J1332.8+2723    &   2.126   &   LF  &   43.50/0.01    &   45.85/0.04    &               &   46.70/0.07    &   0.58/0.01    &               &      -0.24/0.02       &   12.56/0.03    &   46.84/0.09    &   47.01/0.13    \\
J1333.7+5057    &   1.362   &   LF  &   42.68/0.04    &   45.46/0.01    &   44.06/0.28    &   46.44/0.05    &   0.50/0.01    &   1.52/0.11    &      -0.20/0.03       &   13.12/0.18    &   45.94/0.20    &   46.16/0.29    \\
J1335.4-2949    &   0.250   &   HB &   40.32/0.03    &               &   44.42/0.05    &   44.09/0.09    &               &               &      -0.04/0.01       &   19.19/1.00    &   44.38/0.20    &   44.99/0.24    \\
J1337.6-1257    &   0.539   &   LF  &   43.42/0.01    &   45.77/0.04    &   45.02/0.07    &   45.64/0.04    &   0.58/0.01    &   1.28/0.04    &      -0.15/0.01       &   13.25/0.21    &   46.34/0.10    &   46.68/0.13    \\
J1338.6-2403    &   0.657   &   HU  &   42.87/0.01    &   45.31/0.12    &               &   45.43/0.08    &   0.56/0.02    &               &      -0.06/0.01       &   15.41/0.55    &   45.49/0.08    &   46.06/0.10    \\
J1338.9+6532    &   0.945   &   IF  &   42.82/0.01    &   44.97/0.04    &               &   45.57/0.13    &   0.61/0.01    &               &      -0.06/0.02       &   14.52/0.88    &   45.11/0.03    &   45.74/0.03    \\
J1339.0+1153    &   1.589   &   IB &   42.14/0.02    &   46.33/0.01    &               &   46.20/0.06    &   0.24/0.00    &               &      -0.23/0.01       &   13.58/0.09    &   46.55/0.08    &   46.68/0.12    \\
J1339.8-0133    &   1.620   &   LF  &   43.19/0.01    &   46.00/0.01    &               &   46.28/0.10    &   0.49/0.01    &               &      -0.13/0.02       &   13.42/0.20    &   46.26/0.11    &   46.64/0.13    \\
J1340.6+4412    &   0.546   &   HB &   41.72/0.04    &   44.81/0.00    &   44.85/0.07    &   44.62/0.13    &   0.44/0.01    &   0.99/0.03    &      -0.07/0.01       &   15.77/0.32    &   44.83/0.05    &   45.33/0.06    \\
J1341.0+3955    &   0.172   &   IB &               &   43.93/0.01    &   44.00/0.07    &   43.64/0.11    &               &   0.97/0.03    &      -0.08/0.02       &   15.19/0.60    &   44.05/0.08    &   44.51/0.12    \\
J1341.5+5517    &   0.207   &   IB &   40.70/0.02    &   44.31/0.00    &   43.34/0.07    &   43.85/0.10    &   0.35/0.00    &   1.36/0.03    &      -0.13/0.01       &   14.42/0.20    &   44.07/0.04    &   44.40/0.06    \\
J1341.9-2053    &   1.582   &   LF  &   43.53/0.01    &   46.09/0.04    &   45.33/0.07    &   46.72/0.06    &   0.54/0.01    &   1.28/0.04    &      -0.14/0.02       &   13.28/0.12    &   46.36/0.11    &   46.73/0.14    \\
J1342.7+0945    &       &   LU  &   41.40/0.01    &   44.64/0.01    &               &   44.61/0.11    &   0.42/0.00    &               &      -0.24/0.02       &   13.18/0.08    &   45.21/0.10    &   45.34/0.16    \\
J1343.6+5753    &   0.932   &   IF  &   42.55/0.01    &   45.26/0.01    &   44.27/0.07    &   45.34/0.11    &   0.51/0.00    &   1.36/0.03    &      -0.08/0.01       &   14.69/0.19    &   45.24/0.03    &   45.73/0.04    \\
J1344.2-1724    &   2.490   &   LF  &   43.82/0.01    &   46.11/0.04    &   45.20/0.18    &   47.44/0.02    &   0.58/0.01    &   1.34/0.08    &      -0.17/0.01       &   13.17/0.09    &   46.41/0.07    &   46.69/0.11    \\
J1345.6+4453    &   2.534   &   IF  &   43.77/0.01    &   45.81/0.01    &   45.65/0.04    &   47.91/0.01    &   0.63/0.00    &   1.06/0.02    &      -0.11/0.01       &   13.63/0.18    &   45.89/0.06    &   46.34/0.08    \\
J1345.8+0704    &   1.093   &   IF  &   42.76/0.01    &   45.17/0.01    &               &   46.23/0.05    &   0.57/0.00    &               &      -0.08/0.02       &   14.47/0.68    &   45.16/0.06    &   45.69/0.08    \\
J1345.9-3357    &       &   HU  &   41.57/0.01    &               &               &   45.08/0.09    &               &               &      -0.08/0.04       &   15.44/1.82    &   44.72/0.21    &   45.18/0.20    \\
J1347.6-3754    &   1.300   &   LF  &               &               &               &   46.51/0.05    &               &               &      -0.13/0.02       &   13.42/0.19    &   45.36/0.10    &   45.73/0.17    \\
J1349.6-1133    &   0.340   &   IF  &   42.29/0.02    &   44.99/0.04    &   43.78/0.07    &   45.08/0.04    &   0.51/0.01    &   1.45/0.04    &      -0.12/0.01       &   14.16/0.13    &   45.20/0.07    &   45.58/0.10    \\
J1350.8+3035    &   0.712   &   LF  &   42.75/0.01    &   44.98/0.04    &   44.67/0.07    &   45.78/0.04    &   0.60/0.01    &   1.11/0.04    &      -0.14/0.02       &   13.62/0.18    &   45.45/0.09    &   45.80/0.14    \\
J1351.1+0030    &   2.084   &   LF  &   43.65/0.01    &   44.78/0.05    &               &   46.64/0.08    &   0.80/0.01    &               &      -0.07/0.02       &   13.46/0.34    &   44.90/0.08    &   45.57/0.11    \\
J1351.4+1115    &   1.995   &   HB &   42.75/0.01    &   46.46/0.13    &   46.00/0.07    &   46.20/0.06    &   0.33/0.03    &   1.17/0.07    &      -0.10/0.01       &   15.15/0.37    &   46.28/0.05    &   46.69/0.07    \\
J1353.1-4414    &   0.050   &   IB &   40.54/0.04    &   43.15/0.04    &   42.51/0.07    &   42.93/0.07    &   0.53/0.02    &   1.23/0.04    &      -0.08/0.01       &   14.87/0.48    &   43.15/0.10    &   43.67/0.13    \\
J1353.2+1435    &   0.405   &   IB &   42.33/0.04    &   43.88/0.04    &               &   44.90/0.06    &   0.72/0.02    &               &      -0.09/0.01       &   14.78/0.32    &   45.10/0.02    &   45.57/0.03    \\
J1354.5+3705    &   0.384   &   LB &   41.08/0.02    &   45.01/0.00    &               &   44.61/0.08    &   0.29/0.00    &               &      -0.20/0.01       &   13.71/0.11    &   45.14/0.06    &   45.32/0.09    \\
J1355.0-1044    &   0.332   &   LF  &   42.44/0.02    &               &   44.52/0.06    &   44.85/0.05    &               &               &      -0.13/0.01       &   13.67/0.13    &   45.23/0.07    &   45.59/0.10    \\
J1357.5+0125    &   0.219   &   IB &   40.96/0.01    &   44.25/0.01    &   43.72/0.07    &   44.01/0.09    &   0.41/0.01    &   1.20/0.03    &      -0.09/0.01       &   15.13/0.21    &   44.17/0.04    &   44.59/0.06    \\
J1357.6+7643    &   1.585   &   LF  &   43.74/0.01    &   45.27/0.04    &               &   46.49/0.06    &   0.72/0.01    &               &      -0.18/0.01       &   12.69/0.10    &   45.93/0.06    &   46.23/0.10    \\
J1359.0+5544    &   1.014   &   LF  &   42.66/0.01    &   44.94/0.01    &               &   46.09/0.05    &   0.59/0.00    &               &      -0.12/0.02       &   13.63/0.27    &   45.06/0.11    &   45.45/0.17    \\
J1359.2+0204    &   1.326   &   IF  &   43.69/0.02    &   46.29/0.00    &   45.32/0.11    &   46.02/0.10    &   0.53/0.00    &   1.36/0.04    &      -0.11/0.02       &   14.07/0.26    &   46.26/0.05    &   46.68/0.07    \\
J1359.9-3746    &   0.334   &   LB &   41.57/0.01    &   44.89/0.02    &               &   44.68/0.06    &   0.40/0.01    &               &      -0.16/0.02       &   13.83/0.19    &   44.94/0.09    &   45.20/0.13    \\
J1404.8+0401    &   0.344   &   IB &   41.21/0.02    &   45.30/0.01    &   44.26/0.03    &   44.56/0.06    &   0.26/0.00    &   1.39/0.01    &      -0.12/0.01       &   15.14/0.13    &   45.23/0.05    &   45.53/0.07    \\
J1404.8+6554    &   0.363   &   HB &   40.82/0.03    &   44.51/0.00    &   44.26/0.07    &   44.32/0.08    &   0.33/0.01    &   1.09/0.03    &      -0.09/0.01       &   15.33/0.25    &   44.45/0.04    &   44.86/0.05    \\
J1406.6+1644    &   1.985   &   HB &   42.03/0.03    &   46.40/0.01    &   46.46/0.07    &   45.59/0.15    &   0.21/0.01    &   0.98/0.03    &      -0.07/0.01       &   17.29/0.63    &   46.48/0.14    &   46.95/0.18    \\
J1407.7-4256    &       &   IU  &               &               &               &   45.06/0.07    &               &               &      -0.13/0.01       &   14.07/0.20    &   45.38/0.07    &   45.70/0.13    \\
J1408.8-0751    &   1.494   &   LF  &   43.72/0.02    &               &   45.05/0.07    &   46.88/0.03    &               &               &      -0.16/0.01       &   12.86/0.07    &   46.11/0.05    &   46.43/0.07    \\
J1410.4+2821    &   0.522   &   IB &   41.42/0.02    &   45.27/0.01    &   44.38/0.07    &   44.73/0.08    &   0.31/0.00    &   1.33/0.03    &      -0.12/0.01       &   14.73/0.16    &   45.15/0.05    &   45.48/0.06    \\
J1412.0+5249    &   0.076   &   LU  &   41.17/0.02    &   44.50/0.00    &               &   42.77/0.12    &   0.40/0.00    &               &      -0.13/0.02       &   13.87/0.35    &   44.14/0.12    &   44.50/0.16    \\
J1415.0-1001    &   2.001   &   IF  &   43.54/0.01    &   46.03/0.04    &               &   46.52/0.12    &   0.55/0.01    &               &      -0.10/0.04       &   13.94/0.70    &   45.81/0.20    &   46.26/0.29    \\
J1415.2+4832    &   0.496   &   IB &               &   44.71/0.00    &   44.03/0.07    &   44.84/0.11    &               &   1.25/0.03    &      -0.11/0.01       &   14.64/0.14    &   44.72/0.03    &   45.09/0.04    \\
J1416.0+1325    &   0.247   &   LU  &   42.32/0.01    &   44.08/0.04    &   42.62/0.16    &   44.33/0.07    &   0.68/0.01    &   1.54/0.07    &      -0.21/0.01       &   12.57/0.06    &   44.73/0.06    &   44.97/0.10    \\
J1416.1-2417    &   0.136   &   IB &   40.61/0.01    &               &               &   43.46/0.08    &               &               &      -0.14/0.01       &   14.64/0.11    &   44.54/0.05    &   44.83/0.07    \\
J1417.8+2540    &   0.237   &   HB &               &   44.71/0.02    &   44.77/0.07    &   44.03/0.09    &               &   0.98/0.03    &      -0.06/0.01       &   17.43/0.51    &   45.04/0.09    &   45.58/0.11    \\
J1418.4-0233    &   2.055   &   HB &   42.68/0.01    &   47.11/0.00    &               &   46.67/0.03    &   0.20/0.00    &               &      -0.13/0.00       &   15.17/0.12    &   47.33/0.02    &   47.61/0.02    \\
J1418.5+3543    &   2.085   &   IU  &   42.94/0.01    &   45.85/0.01    &               &   47.15/0.02    &   0.47/0.00    &               &      -0.10/0.02       &   14.73/0.52    &   45.80/0.04    &   46.24/0.05    \\
J1418.9+7731    &       &   HU  &   40.88/0.03    &               &               &   44.82/0.06    &               &               &      -0.08/0.01       &   16.21/0.52    &   44.95/0.10    &   45.36/0.13    \\
J1419.5+0449    &   1.794   &   LB &               &   46.32/0.00    &               &   45.66/0.14    &               &               &      -0.24/0.03       &   13.34/0.19    &   46.66/0.19    &   46.78/0.57    \\
J1419.5-0836    &       &   LU  &   41.79/0.01    &               &               &   45.41/0.04    &               &               &      -0.25              &   13.00           &   45.38           &   45.51/0.00    \\
J1419.8+3819    &   1.830   &   LF  &   43.83/0.01    &   45.82/0.04    &   45.29/0.12    &   46.63/0.06    &   0.64/0.01    &   1.20/0.06    &      -0.16/0.01       &   13.05/0.05    &   46.40/0.04    &   46.71/0.07    \\
J1419.9+5425    &   0.153   &   IB &   41.75/0.02    &   44.86/0.00    &   43.45/0.06    &   44.10/0.04    &   0.44/0.00    &   1.52/0.02    &      -0.12/0.00       &   14.27/0.07    &   44.87/0.03    &   45.25/0.04    \\
J1421.0-1122    &       &   IU  &   41.65/0.01    &               &               &   44.90/0.09    &               &               &      -0.10/0.01       &   14.59/0.21    &   44.60/0.03    &   45.01/0.05    \\
J1422.4+3227    &   0.682   &   IF  &   42.81/0.02    &   44.81/0.04    &   44.52/0.07    &   45.12/0.13    &   0.64/0.01    &   1.11/0.04    &      -0.07/0.01       &   14.39/0.33    &   44.91/0.02    &   45.48/0.03    \\
J1422.8+5801    &   0.635   &   HB &   41.26/0.02    &   45.22/0.01    &   45.85/0.07    &   44.86/0.09    &   0.29/0.01    &   0.77/0.03    &      -0.06/0.01       &   18.71/1.39    &   45.92/0.42    &   46.41/0.55    \\
J1422.8-7828    &   0.788   &   LF  &               &               &               &   45.20/0.11    &               &               &      -0.15/0.03       &   13.20/0.29    &   45.08/0.20    &   45.42/0.36    \\
J1424.3+0434    &   0.665   &   LB &   42.53/0.01    &   45.07/0.13    &               &   45.24/0.09    &   0.54/0.03    &               &      -0.14/0.02       &   13.73/0.22    &   45.30/0.10    &   45.64/0.15    \\
J1424.9+3615    &   2.055   &   IB &   43.10/0.01    &   46.68/0.01    &   45.33/0.07    &   46.71/0.05    &   0.35/0.00    &   1.50/0.03    &      -0.13/0.01       &   14.33/0.23    &   46.42/0.11    &   46.75/0.16    \\
J1426.2+3402    &   1.553   &   IB &   42.46/0.01    &   46.48/0.01    &   45.84/0.02    &   45.84/0.09    &   0.27/0.00    &   1.24/0.01    &      -0.13/0.01       &   14.68/0.11    &   46.30/0.08    &   46.60/0.12    \\
J1427.0+2347    &   0.160   &   IB &   41.53/0.01    &   45.42/0.04    &   43.57/0.07    &   45.03/0.01    &   0.30/0.01    &   1.69/0.04    &      -0.11/0.01       &   14.93/0.16    &   45.07/0.07    &   45.44/0.10    \\
J1427.6-3305    &       &   LB &   42.25/0.01    &   45.31/0.04    &               &   45.73/0.04    &   0.45/0.01    &               &      -0.15/0.02       &   13.57/0.16    &   45.67/0.19    &   45.97/0.25    \\
J1427.9-4206    &   1.522   &   IF  &   44.35/0.08    &   46.90/0.03    &   45.53/0.05    &   47.69/0.01    &   0.54/0.02    &   1.50/0.03    &      -0.10/0.01       &   14.19/0.20    &   47.01/0.06    &   47.44/0.09    \\
J1428.5+4240    &   0.129   &   HB &   40.21/0.04    &   44.41/0.02    &   44.92/0.00    &   43.40/0.06    &   0.24/0.01    &   0.81/0.01    &      -0.07/0.00       &   17.52/0.15    &   44.78/0.04    &   45.23/0.05    \\
J1434.1+4203    &   1.240   &   LF  &   43.22/0.01    &   44.95/0.04    &               &   45.98/0.07    &   0.69/0.01    &               &      -0.10/0.02       &   13.57/0.29    &   45.25/0.11    &   45.74/0.16    \\
J1434.6+1951    &   1.382   &   LF  &   43.43/0.01    &   45.60/0.04    &               &   46.00/0.11    &   0.61/0.01    &               &      -0.11/0.01       &   13.45/0.18    &   45.63/0.09    &   46.07/0.12    \\
J1435.2+2023    &   0.748   &   IB &   42.86/0.02    &   45.18/0.01    &               &   45.55/0.09    &   0.58/0.00    &               &      -0.10/0.03       &   14.00/0.76    &   45.32/0.14    &   45.79/0.19    \\
J1436.8+2322    &   1.547   &   LF  &   43.82/0.02    &   45.65/0.04    &               &   46.34/0.08    &   0.67/0.01    &               &      -0.11/0.01       &   13.50/0.12    &   45.95/0.06    &   46.39/0.09    \\
J1436.8+5639    &   0.150   &   HB &   40.17/0.02    &   43.64/0.01    &   43.41/0.07    &   43.63/0.06    &   0.37/0.01    &   1.09/0.03    &      -0.09/0.00       &   15.54/0.13    &   43.72/0.02    &   44.15/0.03    \\
J1438.7+3710    &   2.401   &   LF  &   43.81/0.01    &   46.17/0.04    &               &   47.36/0.03    &   0.57/0.01    &               &      -0.14/0.04       &   13.00/0.27    &   45.78/0.23    &   46.16/0.37    \\
J1439.2+3931    &   0.344   &   HB &   41.22/0.01    &   45.09/0.01    &   45.03/0.07    &   44.29/0.07    &   0.30/0.00    &   1.02/0.03    &      -0.06/0.01       &   17.17/0.57    &   45.39/0.13    &   45.91/0.15    \\
J1440.0-3955    &       &   IU  &   41.27/0.02    &               &               &   44.63/0.13    &               &               &      -0.12/0.00       &   14.94/0.06    &   45.38/0.02    &   45.70/0.03    \\
J1440.1+4955    &   0.174   &   LB &   41.02/0.01    &   43.75/0.13    &   42.49/0.07    &   43.95/0.07    &   0.51/0.03    &   1.46/0.07    &      -0.12/0.01       &   13.87/0.16    &   43.91/0.09    &   44.29/0.12    \\
J1440.2-1538    &       &   LB &   42.85/0.02    &   44.43/0.03    &               &   45.25/0.08    &   0.71/0.01    &               &      -0.10/0.01       &   13.29/0.23    &   44.69/0.10    &   45.21/0.13    \\
J1440.4-3845    &       &   HB &   41.41/0.02    &               &   45.92/0.04    &   44.79/0.10    &               &               &      -0.07/0.01       &   17.26/0.40    &   45.95/0.06    &   46.40/0.07    \\
J1440.9+0610    &   0.435   &   IB &   41.75/0.02    &   45.21/0.01    &   44.04/0.07    &   45.12/0.05    &   0.38/0.00    &   1.43/0.03    &      -0.12/0.01       &   14.63/0.22    &   45.04/0.05    &   45.39/0.07    \\
J1442.0+4348    &   0.673   &   LB &               &   45.30/0.00    &               &   44.80/0.09    &               &               &      -0.20/0.01       &   13.45/0.10    &   45.60/0.08    &   45.78/0.20    \\
J1442.8+1200    &   0.163   &   HB &   40.69/0.04    &   44.47/0.01    &   44.17/0.07    &   43.68/0.07    &   0.32/0.01    &   1.11/0.03    &      -0.08/0.01       &   16.35/0.27    &   44.38/0.06    &   44.82/0.09    \\
J1443.9+2502    &   0.062   &   LF  &   40.61/0.01    &   42.45/0.01    &               &   43.17/0.04    &   0.67/0.00    &               &      -0.11/0.02       &   13.13/0.20    &   42.49/0.14    &   42.97/0.19    \\
J1444.0-3907    &   0.065   &   HB &   40.14/0.01    &               &   43.47/0.04    &   43.61/0.02    &               &               &      -0.06/0.02       &   16.42/0.97    &   43.34/0.18    &   43.89/0.23    \\
J1445.0-0328    &       &   HB &   41.38/0.02    &   45.19/0.04    &   45.29/0.05    &   45.08/0.07    &   0.31/0.01    &   0.97/0.03    &      -0.08/0.01       &   16.29/0.24    &   45.26/0.05    &   45.70/0.06    \\
J1446.1-1628    &       &   LB &   42.64/0.01    &   44.31/0.04    &               &   45.16/0.09    &   0.70/0.01    &               &      -0.17/0.02       &   12.70/0.13    &   44.89/0.13    &   45.20/0.20    \\
J1448.0+3608    &   1.565   &   HB &   42.39/0.02    &   46.72/0.00    &   46.34/0.07    &   46.35/0.03    &   0.22/0.01    &   1.14/0.03    &      -0.10/0.01       &   15.70/0.32    &   46.64/0.08    &   47.01/0.10    \\
J1450.4+0911    &   2.611   &   IF  &   43.59/0.04    &   45.85/0.04    &               &   46.90/0.08    &   0.59/0.02    &               &      -0.11/0.03       &   13.84/0.51    &   46.10/0.13    &   46.55/0.17    \\
J1450.9+5200    &   2.471   &   LB &               &   46.51/0.00    &               &   46.81/0.06    &               &               &      -0.32/0.02       &   13.16/0.07    &   47.24/0.12    &   47.24/0.45    \\
J1451.2+6355    &   0.650   &   HB &   41.16/0.03    &               &   45.11/0.03    &   44.66/0.11    &               &               &      -0.05/0.01       &   17.34/0.56    &   45.00/0.09    &   45.55/0.10    \\
J1454.0+1622    &   1.276   &   LF  &   43.11/0.01    &   45.79/0.04    &               &   46.08/0.10    &   0.52/0.01    &               &      -0.15/0.01       &   13.52/0.13    &   45.95/0.07    &   46.27/0.11    \\
J1454.2-3751    &   0.314   &   LF  &   42.48/0.01    &   45.25/0.04    &   44.81/0.05    &   44.69/0.09    &   0.50/0.01    &   1.16/0.03    &      -0.13/0.01       &   13.46/0.12    &   45.17/0.05    &   45.53/0.07    \\
J1454.5+5124    &   1.083   &   IB &   42.86/0.02    &   45.91/0.01    &   44.85/0.07    &   46.44/0.02    &   0.45/0.00    &   1.39/0.03    &      -0.09/0.01       &   14.90/0.33    &   45.88/0.05    &   46.35/0.06    \\
J1457.4-3539    &   1.424   &   LF  &   43.67/0.01    &   45.76/0.04    &   45.33/0.04    &   47.24/0.02    &   0.62/0.01    &   1.16/0.03    &      -0.15/0.02       &   13.36/0.15    &   46.34/0.09    &   46.67/0.14    \\
J1458.7+3719    &   0.333   &   LB &   41.89/0.01    &   43.94/0.04    &               &   44.23/0.11    &   0.63/0.01    &               &      -0.19/0.02       &   12.91/0.08    &   44.60/0.11    &   44.85/0.17    \\
J1500.6+4750    &   1.059   &   LB &   43.23/0.01    &   45.09/0.04    &               &   45.84/0.10    &   0.66/0.01    &               &      -0.10/0.01       &   13.37/0.14    &   45.23/0.07    &   45.71/0.09    \\
J1500.9+2238    &   0.235   &   IB &   40.75/0.02    &   45.39/0.04    &   43.83/0.04    &   44.46/0.04    &   0.16/0.01    &   1.57/0.03    &      -0.13/0.01       &   14.81/0.16    &   45.06/0.08    &   45.35/0.11    \\
J1503.7+4759    &   2.193   &   IB &               &   45.92/0.01    &   45.20/0.07    &   46.69/0.07    &               &   1.27/0.03    &      -0.10/0.00       &   14.60/0.08    &   45.93/0.01    &   46.37/0.02    \\
J1503.7-1540    &       &   HB &   40.80/0.05    &   45.18/0.03    &   45.47/0.07    &   45.12/0.06    &   0.20/0.02    &   0.89/0.04    &      -0.07/0.01       &   17.36/0.80    &   45.53/0.19    &   45.98/0.23    \\
J1504.4+1029    &   1.838   &   LF  &   44.30/0.01    &   45.97/0.04    &   46.03/0.03    &   48.01/0.01    &   0.70/0.01    &   0.98/0.03    &      -0.13/0.01       &   13.34/0.07    &   46.62/0.04    &   47.00/0.05    \\
J1504.5-8242    &       &   HU  &               &               &               &   44.86/0.11    &               &               &      -0.03              &   20.12           &   45.26           &   45.94/0.00    \\
J1506.1+3728    &   0.672   &   LF  &   43.16/0.01    &   44.39/0.04    &               &   45.62/0.05    &   0.78/0.01    &               &      -0.16/0.01       &   12.23/0.05    &   44.82/0.08    &   45.19/0.12    \\
J1506.3+4332    &   0.470   &   LB &   41.33/0.02    &   44.41/0.01    &               &   44.48/0.10    &   0.44/0.01    &               &      -0.24/0.01       &   13.07/0.07    &   45.05/0.09    &   45.18/0.14    \\
J1506.6+0811    &   0.376   &   IB &   41.59/0.01    &   45.07/0.01    &   44.27/0.07    &   44.56/0.07    &   0.37/0.00    &   1.30/0.03    &      -0.11/0.01       &   14.90/0.14    &   44.93/0.03    &   45.31/0.05    \\
J1507.4+1725    &   1.485   &   HB &   42.25/0.02    &   45.76/0.01    &               &   45.51/0.13    &   0.36/0.01    &               &      -0.07/0.00       &   16.32/0.14    &   45.71/0.03    &   46.22/0.03    \\
J1508.6+2709    &   0.270   &   HB &               &   44.45/0.00    &   44.47/0.07    &   43.79/0.12    &               &   0.99/0.03    &      -0.10/0.02       &   15.33/0.50    &   44.57/0.10    &   44.95/0.16    \\
J1508.7-4956    &       &   IU  &               &               &               &   45.57/0.06    &               &               &      -0.17/0.01       &   14.13/0.05    &   46.45/0.19    &   46.68/0.46    \\
J1509.7+5556    &   1.680   &   IB &   42.47/0.01    &   46.54/0.14    &   45.41/0.07    &   46.02/0.06    &   0.26/0.03    &   1.42/0.07    &      -0.13/0.01       &   14.62/0.13    &   46.25/0.04    &   46.56/0.05    \\
J1510.9-0542    &   1.185   &   IF  &   44.30/0.01    &               &   45.13/0.04    &   46.68/0.04    &               &               &      -0.05/0.00       &   14.58/0.10    &   45.95/0.03    &   46.64/0.04    \\
J1512.2+0202    &   0.220   &   LF  &   42.16/0.02    &   44.34/0.00    &   43.56/0.07    &   44.73/0.03    &   0.61/0.00    &   1.29/0.03    &      -0.11/0.02       &   13.45/0.21    &   44.28/0.09    &   44.72/0.14    \\
J1512.2-2255    &   0.315   &   HU  &   40.79/0.04    &               &   44.68/0.07    &   44.45/0.07    &               &               &      -0.09/0.03       &   15.86/1.05    &   44.60/0.32    &   45.03/0.42    \\
J1512.3+8005    &       &   LU  &   42.03/0.01    &               &               &   44.75/0.11    &               &               &      -0.15/0.02       &   13.28/0.16    &   44.48/0.10    &   44.82/0.16    \\
J1512.8-0906    &   0.360   &   IF  &   43.06/0.01    &   45.42/0.00    &   45.04/0.05    &   46.59/0.01    &   0.57/0.00    &   1.14/0.02    &      -0.10/0.01       &   13.97/0.12    &   45.47/0.03    &   45.94/0.04    \\
J1513.1-1014    &   1.513   &   LF  &   43.84/0.02    &   46.46/0.04    &               &   46.63/0.11    &   0.53/0.01    &               &      -0.14/0.02       &   13.09/0.21    &   46.11/0.10    &   46.49/0.15    \\
J1513.5-3233    &   1.153   &   LF  &   42.93/0.01    &   45.34/0.02    &               &   46.35/0.05    &   0.56/0.01    &               &      -0.12/0.02       &   13.40/0.25    &   45.29/0.12    &   45.69/0.16    \\
J1514.1+2940    &   1.629   &   IF  &   43.06/0.01    &   45.74/0.01    &               &   46.29/0.15    &   0.52/0.00    &               &      -0.10/0.01       &   14.36/0.29    &   45.77/0.04    &   46.19/0.06    \\
J1514.8+4446    &   0.570   &   LF  &   41.65/0.02    &   44.90/0.01    &   43.80/0.07    &   45.41/0.04    &   0.41/0.00    &   1.41/0.03    &      -0.30/0.01       &   12.88/0.02    &   45.86/0.04    &   45.91/0.06    \\
J1514.8-3623    &       &   LU  &   42.41/0.01    &   44.43/0.03    &               &   45.05/0.09    &   0.64/0.01    &               &      -0.18/0.01       &   12.90/0.09    &   44.89/0.09    &   45.16/0.15    \\
J1516.7+3648    &   0.435   &   IB &   42.05/0.01    &   44.10/0.01    &               &   44.59/0.09    &   0.63/0.00    &               &      -0.07/0.02       &   14.71/0.58    &   44.06/0.06    &   44.64/0.08    \\
J1516.9+1926    &   1.070   &   LB &   43.27/0.01    &   45.96/0.04    &               &   45.91/0.11    &   0.51/0.01    &               &      -0.16/0.01       &   13.27/0.10    &   46.07/0.08    &   46.37/0.11    \\
J1517.6+6524    &   0.702   &   HB &               &   46.16/0.04    &   45.85/0.07    &   45.29/0.04    &               &   1.11/0.04    &      -0.07/0.01       &   17.38/0.32    &   46.23/0.07    &   46.70/0.10    \\
J1517.6-2422    &   0.048   &   IB &   41.14/0.01    &   44.40/0.03    &   42.64/0.09    &   43.67/0.02    &   0.41/0.01    &   1.65/0.05    &      -0.10/0.00       &   14.50/0.09    &   44.12/0.04    &   44.55/0.05    \\
J1518.0-2732    &       &   LU  &   42.72/0.01    &               &               &   45.56/0.04    &               &               &      -0.26/0.05       &   13.22/0.20    &   46.00/0.22    &   46.10/0.44    \\
J1520.3+4209    &   0.484   &   IF  &   42.04/0.02    &               &               &   45.06/0.07    &               &               &      -0.14/0.03       &   14.15/0.49    &   44.91/0.14    &   45.23/0.24    \\
J1520.8-0348    &       &   HB &   41.70/0.01    &   45.65/0.03    &               &   45.28/0.05    &   0.28/0.01    &               &      -0.08/0.02       &   15.53/0.72    &   45.02/0.13    &   45.49/0.17    \\
J1521.1+5543    &   0.640   &   IB &               &   45.06/0.14    &   44.24/0.07    &   44.97/0.08    &               &   1.30/0.08    &      -0.11/0.00       &   14.56/0.09    &   45.01/0.02    &   45.41/0.02    \\
J1521.8+4340    &   2.175   &   IF  &   43.54/0.01    &   46.18/0.04    &   45.27/0.07    &   46.67/0.10    &   0.52/0.01    &   1.33/0.04    &      -0.13/0.01       &   13.81/0.14    &   46.34/0.04    &   46.71/0.06    \\
J1522.1+3144    &   1.487   &   LF  &   43.42/0.01    &   45.36/0.04    &   44.67/0.07    &   47.78/0.01    &   0.65/0.01    &   1.25/0.04    &      -0.11/0.01       &   13.46/0.10    &   45.59/0.04    &   46.05/0.05    \\
J1522.6-2730    &   1.294   &   IB &   43.81/0.01    &   46.38/0.03    &   45.29/0.07    &   46.75/0.03    &   0.54/0.01    &   1.40/0.03    &      -0.09/0.01       &   14.30/0.16    &   46.36/0.07    &   46.86/0.09    \\
J1531.0+5737    &   1.100   &   HB &   42.21/0.01    &   45.30/0.01    &               &   45.80/0.07    &   0.44/0.00    &               &      -0.08/0.02       &   15.25/0.75    &   45.25/0.07    &   45.73/0.10    \\
J1531.8+4704    &   0.316   &   IB &   40.95/0.02    &   44.50/0.00    &   43.46/0.07    &   44.19/0.11    &   0.36/0.00    &   1.38/0.03    &      -0.13/0.02       &   14.14/0.25    &   44.21/0.07    &   44.56/0.09    \\
J1532.0+3018    &   0.065   &   HB &   39.83/0.02    &   43.54/0.01    &   42.96/0.07    &   42.62/0.09    &   0.33/0.00    &   1.22/0.03    &      -0.11/0.01       &   15.41/0.15    &   43.94/0.05    &   44.28/0.07    \\
J1532.7-1319    &       &   LU  &   42.32/0.01    &   43.39/0.03    &               &   45.86/0.02    &   0.81/0.01    &               &      -0.16/0.03       &   12.42/0.19    &   44.13/0.21    &   44.49/0.33    \\
J1533.2+1852    &   0.307   &   HB &   40.84/0.02    &   44.42/0.00    &   44.70/0.07    &   44.17/0.10    &   0.35/0.00    &   0.90/0.03    &      -0.06/0.01       &   16.99/0.62    &   44.66/0.13    &   45.16/0.17    \\
J1533.5+3416    &   0.811   &   HB &   41.84/0.01    &   45.55/0.00    &   45.41/0.07    &   45.03/0.10    &   0.33/0.00    &   1.05/0.03    &      -0.08/0.00       &   15.90/0.11    &   45.56/0.02    &   46.00/0.03    \\
J1534.4+5323    &   0.890   &   HB &   41.70/0.02    &   45.37/0.01    &   46.09/0.07    &   45.04/0.12    &   0.34/0.01    &   0.73/0.03    &      -0.05/0.00       &   18.62/0.46    &   45.98/0.11    &   46.54/0.13    \\
J1534.5+0128    &   1.425   &   LF  &   43.97/0.01    &   45.85/0.04    &   45.57/0.10    &   46.44/0.09    &   0.66/0.01    &   1.10/0.05    &      -0.11/0.01       &   13.44/0.08    &   45.92/0.03    &   46.38/0.05    \\
J1535.0+3721    &   0.143   &   IB &   40.14/0.02    &   44.15/0.00    &   42.23/0.07    &   43.58/0.07    &   0.28/0.00    &   1.71/0.03    &      -0.17/0.01       &   14.02/0.06    &   44.13/0.02    &   44.35/0.03    \\
J1535.7+3920    &   0.257   &   IB &   40.60/0.02    &   44.47/0.00    &   43.86/0.07    &   43.91/0.11    &   0.30/0.01    &   1.22/0.03    &      -0.12/0.01       &   14.69/0.20    &   44.37/0.04    &   44.70/0.05    \\
J1539.5+2746    &   2.084   &   IF  &   43.44/0.01    &   46.76/0.04    &   45.35/0.07    &   46.74/0.04    &   0.40/0.01    &   1.52/0.04    &      -0.16/0.01       &   13.72/0.09    &   46.54/0.04    &   46.82/0.06    \\
J1539.8-1128    &       &   HU  &   41.86/0.01    &               &   45.19/0.06    &   44.95/0.10    &               &               &      -0.08/0.06       &   15.32/2.28    &   44.64/0.10    &   45.14/0.20    \\
J1540.1+8155    &       &   HB &   41.89/0.02    &   45.14/0.01    &   45.20/0.07    &   44.75/0.06    &   0.41/0.01    &   0.98/0.03    &      -0.08/0.01       &   15.77/0.29    &   45.52/0.07    &   45.98/0.09    \\
J1540.8+1449    &   0.605   &   IB &   43.24/0.01    &   45.43/0.04    &   44.59/0.07    &   45.13/0.10    &   0.60/0.01    &   1.31/0.04    &      -0.08/0.01       &   13.97/0.16    &   45.32/0.05    &   45.88/0.06    \\
J1541.8+1105    &   2.756   &   LF  &               &   45.72/0.01    &               &   47.14/0.10    &               &               &      -0.21/0.07       &   13.05/0.30    &   46.20/0.41    &   46.41/1.02    \\
J1542.9+6129    &   0.117   &   IB &   40.55/0.01    &   44.04/0.14    &   42.55/0.07    &   44.36/0.02    &   0.37/0.03    &   1.55/0.07    &      -0.14/0.01       &   14.28/0.10    &   44.24/0.07    &   44.53/0.09    \\
J1543.5+0451    &   0.040   &   LU  &   40.11/0.01    &   44.41/0.00    &               &   42.32/0.10    &   0.22/0.00    &               &      -0.17/0.04       &   13.79/0.42    &   43.97/0.17    &   44.19/0.25    \\
J1546.0+0818    &       &   HB &   41.06/0.03    &               &               &   44.80/0.08    &               &               &      -0.08/0.01       &   16.02/0.37    &   45.00/0.06    &   45.43/0.08    \\
J1546.6+1812    &   1.005   &   IB &   42.23/0.02    &   45.46/0.01    &               &   45.62/0.10    &   0.42/0.00    &               &      -0.12/0.02       &   14.26/0.41    &   45.44/0.08    &   45.79/0.11    \\
J1547.1-2801    &       &   HU  &               &               &               &   44.47/0.13    &               &               &      -0.07              &   16.22           &   44.96           &   45.46/0.00    \\
J1548.8-2250    &   0.192   &   HB &   41.22/0.01    &               &   44.73/0.04    &   44.28/0.05    &               &               &      -0.08/0.00       &   15.94/0.13    &   44.89/0.03    &   45.32/0.04    \\
J1549.0+6309    &       &   LU  &               &   43.84/0.02    &               &   44.81/0.11    &               &               &      -0.34              &   12.54           &   45.65           &   45.67/0.00    \\
J1549.4+0237    &   0.414   &   LF  &   42.68/0.02    &   45.80/0.04    &   44.36/0.07    &   45.45/0.03    &   0.43/0.01    &   1.53/0.04    &      -0.14/0.01       &   13.41/0.05    &   45.46/0.04    &   45.81/0.05    \\
J1549.5+1709    &   2.625   &   IU  &   43.23/0.01    &   45.91/0.01    &               &   46.26/0.14    &   0.52/0.00    &               &      -0.13/0.02       &   13.77/0.25    &   45.98/0.08    &   46.33/0.12    \\
J1550.3+7409    &       &   IU  &   41.67/0.02    &               &               &   44.80/0.12    &               &               &      -0.09/0.01       &   14.86/0.28    &   44.50/0.02    &   44.95/0.03    \\
J1550.5+0526    &   1.422   &   LF  &   44.20/0.01    &   45.69/0.04    &   45.40/0.07    &   46.64/0.04    &   0.73/0.01    &   1.11/0.04    &      -0.13/0.01       &   13.04/0.08    &   46.26/0.04    &   46.68/0.06    \\
J1552.1+0852    &   1.015   &   IB &   42.65/0.01    &   45.82/0.01    &               &   45.73/0.08    &   0.43/0.00    &               &      -0.10/0.03       &   14.85/0.87    &   45.76/0.08    &   46.19/0.11    \\
J1553.3-2421    &   0.332   &   IF  &   41.99/0.01    &               &               &   44.79/0.06    &               &               &      -0.07/0.03       &   14.50/1.15    &   44.05/0.21    &   44.64/0.28    \\
J1553.5+1256    &   1.290   &   IF  &   43.74/0.01    &   46.47/0.04    &               &   46.79/0.03    &   0.51/0.01    &               &      -0.09/0.01       &   14.54/0.35    &   46.29/0.07    &   46.78/0.10    \\
J1553.5-3118    &       &   IB &   42.24/0.01    &               &   44.98/0.08    &   44.87/0.06    &               &               &      -0.11/0.02       &   14.93/0.45    &   45.78/0.29    &   46.14/0.41    \\
J1554.4+2010    &   0.222   &   IB &   41.09/0.01    &   44.55/0.00    &   44.39/0.03    &   43.98/0.09    &   0.37/0.00    &   1.06/0.01    &      -0.10/0.01       &   15.20/0.33    &   44.39/0.07    &   44.78/0.10    \\
J1555.7+1111    &   0.360   &   HB &   42.12/0.01    &   46.15/0.00    &   45.09/0.07    &   45.70/0.01    &   0.27/0.00    &   1.39/0.02    &      -0.09/0.01       &   15.98/0.19    &   46.14/0.06    &   46.55/0.08    \\
J1557.4-7040    &       &   IU  &               &               &               &   45.14/0.07    &               &               &      -0.08/0.01       &   14.11/0.30    &   44.16/0.04    &   44.72/0.05    \\
J1558.9+5625    &   0.300   &   IB &   41.78/0.01    &   44.71/0.01    &   42.96/0.07    &   44.71/0.04    &   0.47/0.00    &   1.65/0.03    &      -0.09/0.02       &   14.10/0.41    &   44.40/0.13    &   44.90/0.16    \\
J1558.9-6432    &   0.080   &   IB &               &               &   42.99/0.10    &   43.57/0.04    &               &               &      -0.13/0.01       &   14.29/0.15    &   44.47/0.07    &   44.79/0.14    \\
J1559.7+8512    &       &   IU  &   42.11/0.01    &               &               &   45.21/0.05    &               &               &      -0.08/0.01       &   14.86/0.40    &   44.56/0.18    &   45.08/0.25    \\
J1559.9+2319    &   0.415   &   IB &               &   45.06/0.01    &               &   44.73/0.08    &               &               &      -0.17/0.05       &   13.95/0.53    &   45.10/0.17    &   45.33/0.39    \\
J1603.7+1106    &   0.143   &   LB &   41.09/0.01    &   44.25/0.04    &               &   43.75/0.08    &   0.43/0.01    &               &      -0.19/0.02       &   13.21/0.10    &   44.09/0.13    &   44.32/0.20    \\
J1604.6+5714    &   0.720   &   IF  &   42.95/0.01    &   45.44/0.04    &   44.34/0.07    &   45.97/0.03    &   0.55/0.01    &   1.40/0.04    &      -0.11/0.01       &   14.03/0.11    &   45.60/0.05    &   46.03/0.06    \\
J1606.1+5630    &   0.450   &   HB &   41.03/0.03    &   44.18/0.01    &   44.62/0.07    &   44.48/0.11    &   0.43/0.01    &   0.84/0.03    &      -0.06/0.01       &   16.73/0.68    &   44.43/0.12    &   44.98/0.15    \\
J1607.0+1551    &   0.497   &   LF  &   42.72/0.01    &   44.47/0.01    &   43.71/0.07    &   45.63/0.03    &   0.68/0.00    &   1.28/0.03    &      -0.10/0.02       &   13.39/0.28    &   44.56/0.11    &   45.07/0.15    \\
J1608.6+1029    &   1.226   &   LF  &   43.86/0.01    &   45.92/0.04    &   45.12/0.07    &   46.66/0.04    &   0.63/0.01    &   1.29/0.04    &      -0.11/0.01       &   13.39/0.12    &   46.15/0.05    &   46.59/0.07    \\
J1610.6-3956    &   0.518   &   IF  &   42.73/0.01    &               &   43.90/0.07    &   45.41/0.08    &               &               &      -0.09/0.03       &   14.10/0.26    &   44.90/0.47    &   45.42/0.65    \\
J1610.8-6649    &       &   HB &               &               &               &   45.47/0.03    &               &               &      -0.10/0.02       &   15.29/0.34    &   45.68/0.16    &   46.07/0.25    \\
J1612.4-3100    &       &   HU  &   42.26/0.02    &               &               &   45.16/0.06    &               &               &      -0.07/0.02       &   15.87/1.01    &   45.16/0.20    &   45.68/0.27    \\
J1613.8+3410    &   1.399   &   LF  &   44.43/0.01    &   46.41/0.04    &   45.14/0.07    &   46.35/0.05    &   0.64/0.01    &   1.47/0.04    &      -0.12/0.00       &   13.44/0.05    &   46.56/0.03    &   46.98/0.04    \\
J1615.8+4712    &   0.199   &   IF  &   41.84/0.01    &   44.38/0.00    &   42.87/0.07    &   43.75/0.09    &   0.54/0.00    &   1.56/0.03    &      -0.09/0.01       &   14.38/0.25    &   44.30/0.04    &   44.80/0.05    \\
J1616.4+4631    &   0.952   &   IF  &   42.40/0.01    &   45.14/0.01    &               &   45.61/0.11    &   0.50/0.00    &               &      -0.11/0.02       &   14.02/0.30    &   45.18/0.05    &   45.61/0.07    \\
J1616.8+4111    &   0.267   &   IB &   41.34/0.02    &               &   43.90/0.07    &   44.04/0.10    &               &               &      -0.10/0.01       &   14.96/0.15    &   44.64/0.06    &   45.05/0.08    \\
J1617.4-5846    &   1.422   &   IF  &               &               &               &   46.88/0.04    &               &               &      -0.10/0.01       &   14.22/0.05    &   47.07/0.07    &   47.51/0.10    \\
J1617.7-7717    &   1.710   &   IF  &   44.61/0.08    &   46.59/0.04    &   45.48/0.07    &   46.91/0.04    &   0.64/0.02    &   1.41/0.04    &      -0.09/0.00       &   13.87/0.06    &   46.62/0.04    &   47.15/0.05    \\
J1617.8+5137    &   2.558   &   IF  &   43.69/0.01    &   45.86/0.01    &               &   47.05/0.08    &   0.61/0.00    &               &      -0.08/0.01       &   14.33/0.28    &   45.77/0.03    &   46.31/0.04    \\
J1625.0+5651    &   0.415   &   LB &   42.17/0.01    &   44.80/0.04    &               &   44.51/0.10    &   0.52/0.01    &               &      -0.14/0.05       &   13.57/0.45    &   44.80/0.23    &   45.14/0.35    \\
J1625.7-2527    &   0.786   &   LF  &   43.73/0.01    &   45.83/0.00    &               &   46.84/0.01    &   0.62/0.00    &               &      -0.17/0.01       &   12.50/0.13    &   45.57/0.08    &   45.91/0.14    \\
J1625.9+4125    &   2.175   &   IF  &   43.07/0.01    &   46.07/0.01    &               &   46.82/0.09    &   0.46/0.00    &               &      -0.12/0.02       &   14.13/0.30    &   46.03/0.07    &   46.41/0.10    \\
J1626.0-2951    &   0.815   &   LF  &   43.72/0.01    &               &   44.75/0.07    &   46.39/0.03    &               &               &      -0.14/0.01       &   12.50/0.15    &   45.38/0.08    &   45.79/0.12    \\
J1626.1+3512    &   0.497   &   HB &   41.31/0.02    &   44.85/0.01    &   44.31/0.07    &   44.17/0.15    &   0.36/0.00    &   1.20/0.03    &      -0.10/0.00       &   15.13/0.11    &   44.77/0.02    &   45.16/0.02    \\
J1626.4-7640    &       &   LU  &               &               &               &   44.93/0.08    &               &               &      -0.25/0.03       &   13.21/0.15    &   45.90/0.17    &   46.01/0.53    \\
J1628.2+7703    &       &   HU  &   42.27/0.01    &               &               &   44.79/0.11    &               &               &      -0.05/0.02       &   15.12/1.32    &   43.95/0.08    &   44.66/0.11    \\
J1630.7+5222    &   1.545   &   HB &   42.99/0.01    &   46.63/0.01    &               &   46.34/0.04    &   0.34/0.00    &               &      -0.10/0.08       &   15.64/2.82    &   46.48/0.46    &   46.87/0.20    \\
J1630.8+1047    &       &   LU  &   42.14/0.01    &               &               &   45.13/0.10    &               &               &      -0.16/0.02       &   13.29/0.15    &   44.76/0.11    &   45.06/0.17    \\
J1635.2+3809    &   1.813   &   LF  &   44.48/0.01    &   46.61/0.04    &   45.25/0.14    &   47.94/0.01    &   0.61/0.01    &   1.50/0.07    &      -0.14/0.01       &   13.21/0.06    &   46.88/0.04    &   47.24/0.05    \\
J1637.1+1314    &   1.545   &   HB &               &   45.88/0.01    &   45.35/0.07    &   46.08/0.10    &               &   1.20/0.03    &      -0.11/0.01       &   15.20/0.15    &   45.81/0.03    &   46.17/0.06    \\
J1637.6-3449    &       &   IU  &   42.01/0.01    &               &               &   44.93/0.08    &               &               &      -0.15/0.07       &   15.00/0.59    &   45.90/0.81    &   46.13/1.43    \\
J1637.7+4715    &   0.735   &   LF  &   43.25/0.04    &   45.07/0.04    &   44.61/0.10    &   46.04/0.03    &   0.67/0.02    &   1.17/0.05    &      -0.10/0.01       &   13.19/0.08    &   45.28/0.05    &   45.78/0.06    \\
J1637.8+7325    &       &   HB &   40.81/0.04    &               &   44.24/0.07    &   44.50/0.12    &               &               &      -0.11/0.01       &   15.17/0.13    &   44.75/0.04    &   45.11/0.05    \\
J1637.9+5719    &   0.751   &   IF  &   43.37/0.01    &   45.78/0.04    &   45.22/0.05    &   45.50/0.08    &   0.56/0.01    &   1.21/0.03    &      -0.10/0.00       &   14.22/0.09    &   46.07/0.06    &   46.53/0.08    \\
J1639.8+4125    &   0.690   &   IF  &   42.09/0.01    &   44.93/0.01    &               &   45.28/0.09    &   0.49/0.00    &               &      -0.10/0.01       &   14.83/0.10    &   46.60/0.06    &   46.99/0.06    \\
J1640.6+3945    &   1.660   &   LF  &   43.93/0.01    &   45.92/0.04    &   44.90/0.09    &   47.28/0.02    &   0.64/0.01    &   1.38/0.05    &      -0.13/0.01       &   13.16/0.07    &   46.19/0.04    &   46.58/0.06    \\
J1640.9+1142    &   0.078   &   IU  &   40.77/0.01    &               &               &   43.06/0.09    &               &               &      -0.13/0.04       &   14.05/0.77    &   43.86/0.20    &   44.20/0.29    \\
J1641.8-0619    &   1.514   &   IB &   43.98/0.01    &   46.04/0.02    &   45.09/0.07    &   46.74/0.05    &   0.63/0.01    &   1.35/0.03    &      -0.10/0.01       &   13.86/0.16    &   46.23/0.16    &   46.68/0.24    \\
J1642.9+3950    &   0.593   &   LF  &   43.91/0.01    &   45.88/0.04    &   45.25/0.03    &   45.99/0.03    &   0.64/0.01    &   1.23/0.03    &      -0.11/0.00       &   13.46/0.07    &   46.15/0.02    &   46.61/0.03    \\
J1643.6-0642    &       &   IU  &   41.43/0.02    &               &               &   45.12/0.09    &               &               &      -0.13/0.00       &   14.99/0.08    &   45.76/0.04    &   46.05/0.06    \\
J1645.9+6336    &   2.379   &   LF  &   43.59/0.01    &   46.05/0.04    &               &   46.94/0.08    &   0.56/0.01    &               &      -0.14/0.01       &   13.27/0.08    &   46.24/0.05    &   46.59/0.07    \\
J1647.1-6438    &       &   LU  &   42.89/0.04    &   44.84/0.03    &               &   45.09/0.07    &   0.65/0.01    &               &      -0.11/0.01       &   13.46/0.23    &   44.85/0.10    &   45.30/0.15    \\
J1647.4+4950    &   0.048   &   IU  &   40.07/0.02    &   44.88/0.04    &   42.11/0.07    &   43.23/0.03    &   0.13/0.01    &   2.02/0.04    &      -0.13/0.01       &   14.22/0.20    &   43.41/0.07    &   43.74/0.10    \\
J1649.4+5238    &   2.055   &   HB &   42.83/0.02    &   46.84/0.00    &               &   46.71/0.05    &   0.28/0.00    &               &      -0.10/0.03       &   15.66/1.18    &   46.85/0.21    &   47.23/0.28    \\
J1650.8+0830    &   1.965   &   LF  &   43.30/0.01    &   46.06/0.04    &               &   46.86/0.08    &   0.50/0.01    &               &      -0.16/0.02       &   13.47/0.18    &   46.20/0.10    &   46.49/0.15    \\
J1651.6+7219    &       &   HB &   41.37/0.02    &               &   44.69/0.07    &   44.44/0.12    &               &               &      -0.07/0.01       &   15.91/0.32    &   44.81/0.05    &   45.31/0.06    \\
J1653.9+3945    &   0.034   &   HB &   40.71/0.01    &   44.79/0.02    &   43.66/0.01    &   43.44/0.01    &   0.26/0.01    &   1.42/0.01    &      -0.07/0.00       &   16.45/0.12    &   44.40/0.03    &   44.87/0.04    \\
J1656.8-2010    &       &   HU  &               &               &               &   45.19/0.06    &               &               &      -0.06              &   17.48           &   45.35           &   45.88/0.00    \\
J1656.9+6008    &   0.623   &   IF  &   42.59/0.01    &   45.04/0.14    &   43.85/0.07    &   45.27/0.08    &   0.56/0.03    &   1.44/0.07    &      -0.11/0.01       &   14.04/0.13    &   45.07/0.06    &   45.50/0.09    \\
J1657.7+4807    &   1.669   &   LF  &   43.99/0.01    &   45.55/0.04    &   45.73/0.07    &   46.97/0.03    &   0.72/0.01    &   0.93/0.04    &      -0.10/0.01       &   12.64/0.13    &   45.38/0.08    &   45.93/0.10    \\
J1658.3+6149    &   0.374   &   LB &   41.25/0.01    &   44.68/0.01    &               &   44.29/0.09    &   0.38/0.00    &               &      -0.33/0.01       &   12.84/0.04    &   45.68/0.09    &   45.70/0.14    \\
J1659.4+2631    &   0.793   &   LF  &   43.11/0.01    &   45.46/0.01    &               &   45.35/0.15    &   0.58/0.00    &               &      -0.12/0.03       &   13.69/0.37    &   45.54/0.13    &   45.93/0.20    \\
J1700.1+6829    &   0.301   &   LF  &   42.01/0.02    &   44.24/0.04    &   43.33/0.09    &   45.30/0.02    &   0.60/0.01    &   1.34/0.05    &      -0.14/0.01       &   13.08/0.12    &   44.30/0.09    &   44.68/0.12    \\
J1702.6+3116    &   2.075   &   HB &   41.89/0.02    &   46.18/0.01    &   45.66/0.07    &   45.34/0.12    &   0.22/0.01    &   1.19/0.03    &      -0.11/0.01       &   15.31/0.19    &   46.09/0.05    &   46.43/0.07    \\
J1703.6-6211    &   1.755   &   LF  &               &   46.56/0.03    &               &   47.34/0.02    &               &               &      -0.18/0.01       &   13.24/0.14    &   46.86/0.08    &   47.12/0.18    \\
J1704.0+7646    &       &   HU  &   41.78/0.01    &               &               &   44.96/0.09    &               &               &      -0.06/0.01       &   15.78/0.53    &   44.26/0.07    &   44.85/0.09    \\
J1705.5+7134    &   0.350   &   HB &   41.16/0.02    &   44.60/0.01    &   44.08/0.07    &   44.27/0.12    &   0.38/0.00    &   1.19/0.03    &      -0.09/0.01       &   15.25/0.20    &   44.54/0.05    &   44.96/0.07    \\
J1709.6+4318    &   1.027   &   IF  &   42.72/0.01    &   45.03/0.04    &               &   46.69/0.02    &   0.58/0.01    &               &      -0.09/0.01       &   14.45/0.27    &   45.46/0.08    &   45.93/0.11    \\
J1712.6+2932    &   0.420   &   IB &   40.99/0.02    &   44.87/0.00    &   43.77/0.07    &   44.10/0.11    &   0.30/0.00    &   1.41/0.03    &      -0.13/0.01       &   14.57/0.10    &   44.73/0.02    &   45.05/0.03    \\
J1714.1-2029    &       &   HU  &               &               &               &   44.15/0.15    &               &               &      -0.13              &   15.62           &   46.31           &   46.56/0.00    \\
J1715.7+6837    &   0.777   &   LF  &   43.01/0.01    &   45.54/0.04    &   45.40/0.02    &   45.70/0.04    &   0.54/0.01    &   1.05/0.02    &      -0.14/0.01       &   13.32/0.06    &   45.57/0.04    &   45.93/0.06    \\
J1716.7-8112    &       &   IU  &               &               &   44.85/0.09    &   44.66/0.13    &               &               &      -0.14/0.01       &   14.73/0.17    &   46.09/0.07    &   46.35/0.15    \\
J1719.2+1744    &   0.137   &   LB &   41.49/0.01    &   43.97/0.04    &   42.53/0.07    &   44.09/0.03    &   0.55/0.01    &   1.53/0.04    &      -0.11/0.01       &   13.91/0.10    &   44.02/0.08    &   44.45/0.11    \\
J1719.3+1206    &       &   HU  &   41.73/0.01    &               &               &   44.95/0.09    &               &               &      -0.07/0.01       &   15.93/0.30    &   44.62/0.06    &   45.16/0.09    \\
J1722.7+6104    &   2.058   &   IF  &   43.45/0.04    &   45.89/0.04    &   45.02/0.07    &   46.70/0.11    &   0.56/0.02    &   1.32/0.04    &      -0.12/0.01       &   13.83/0.18    &   46.06/0.05    &   46.46/0.07    \\
J1723.5-5609    &       &   HU  &               &               &               &   45.05/0.12    &               &               &      -0.06              &   16.44           &   45.09           &   45.66/0.00    \\
J1723.7-7713    &       &   LU  &               &               &               &   45.49/0.05    &               &               &      -0.21/0.05       &   13.07/0.24    &   45.16/0.30    &   45.37/0.73    \\
J1723.9+4004    &   1.049   &   IF  &   43.34/0.01    &               &   45.02/0.12    &   46.33/0.04    &               &               &      -0.09/0.01       &   14.47/0.20    &   45.94/0.09    &   46.41/0.13    \\
J1725.0+1152    &   0.018   &   HB &   39.05/0.01    &   43.59/0.03    &   42.12/0.07    &   42.53/0.02    &   0.18/0.01    &   1.54/0.04    &      -0.09/0.01       &   16.23/0.33    &   43.40/0.10    &   43.76/0.14    \\
J1725.3+5853    &   0.297   &   IB &   41.33/0.01    &   44.77/0.01    &               &   44.36/0.07    &   0.38/0.00    &               &      -0.10/0.02       &   14.98/0.61    &   44.68/0.09    &   45.10/0.12    \\
J1727.1+4531    &   0.717   &   LF  &   43.21/0.01    &   45.86/0.04    &   44.57/0.11    &   45.90/0.03    &   0.52/0.01    &   1.48/0.05    &      -0.15/0.01       &   13.43/0.07    &   45.94/0.05    &   46.26/0.07    \\
J1728.0+1217    &   0.588   &   LF  &   42.61/0.01    &   44.65/0.03    &               &   45.38/0.07    &   0.63/0.01    &               &      -0.15/0.02       &   12.97/0.20    &   44.92/0.15    &   45.28/0.21    \\
J1728.3+5013    &   0.055   &   HB &   40.26/0.01    &   43.82/0.03    &   43.50/0.07    &   43.05/0.04    &   0.35/0.01    &   1.12/0.04    &      -0.09/0.01       &   15.81/0.18    &   43.84/0.04    &   44.27/0.06    \\
J1728.5+0428    &   0.296   &   LF  &   42.28/0.01    &   45.21/0.03    &   43.87/0.03    &   44.84/0.06    &   0.47/0.01    &   1.49/0.02    &      -0.15/0.01       &   13.32/0.09    &   44.94/0.08    &   45.25/0.12    \\
J1730.6+3711    &   0.204   &   LB &   40.90/0.02    &               &               &   43.96/0.07    &               &               &      -0.20/0.02       &   13.54/0.16    &   44.51/0.09    &   44.70/0.15    \\
J1733.0-1305    &   0.902   &   LF  &   44.23/0.01    &   45.68/0.02    &   45.70/0.07    &   46.70/0.02    &   0.74/0.01    &   0.99/0.03    &      -0.15/0.01       &   12.62/0.21    &   46.12/0.10    &   46.51/0.14    \\
J1734.3+3858    &   0.976   &   IF  &   43.42/0.01    &   45.27/0.04    &   44.61/0.05    &   46.46/0.02    &   0.67/0.01    &   1.24/0.03    &      -0.15/0.01       &   13.74/0.06    &   46.46/0.06    &   46.76/0.10    \\
J1735.4-1118    &       &   IU  &   41.89/0.01    &               &               &   45.26/0.08    &               &               &      -0.09/0.02       &   14.30/0.42    &   44.24/0.05    &   44.71/0.08    \\
J1736.0+2033    &       &   LU  &   41.36/0.02    &   44.79/0.12    &               &   44.86/0.06    &   0.38/0.02    &               &      -0.17/0.05       &   13.79/0.43    &   45.02/0.27    &   45.25/0.41    \\
J1736.4+0634    &   2.387   &   LF  &   42.95/0.01    &   45.62/0.03    &               &   47.25/0.08    &   0.52/0.01    &               &      -0.26/0.03       &   12.82/0.08    &   46.41/0.15    &   46.53/0.24    \\
J1739.4+4955    &   1.545   &   IF  &   43.64/0.01    &   46.22/0.04    &   45.31/0.11    &   46.73/0.03    &   0.53/0.01    &   1.33/0.06    &      -0.09/0.01       &   14.34/0.09    &   46.07/0.07    &   46.57/0.09    \\
J1740.3+4736    &   0.952   &   LF  &   43.38/0.01    &   45.27/0.04    &   44.78/0.12    &   45.29/0.10    &   0.66/0.01    &   1.18/0.06    &      -0.14/0.01       &   12.90/0.11    &   45.54/0.07    &   45.91/0.10    \\
J1740.3+5211    &   1.375   &   LF  &   43.72/0.01    &   46.54/0.04    &   45.51/0.07    &   46.80/0.03    &   0.49/0.01    &   1.38/0.04    &      -0.13/0.01       &   13.42/0.09    &   46.29/0.05    &   46.68/0.06    \\
J1740.4+5347    &   0.435   &   IU  &   41.49/0.01    &   44.51/0.01    &               &   44.51/0.09    &   0.45/0.00    &               &      -0.11/0.02       &   14.40/0.46    &   44.47/0.04    &   44.86/0.06    \\
J1742.2+5947    &   0.400   &   IB &   41.75/0.01    &   45.17/0.01    &   43.11/0.07    &   44.73/0.07    &   0.38/0.00    &   1.76/0.03    &      -0.14/0.01       &   13.96/0.08    &   45.03/0.04    &   45.33/0.05    \\
J1743.9+1934    &   0.084   &   HB &   41.06/0.04    &               &   43.30/0.07    &   43.11/0.07    &               &               &      -0.09/0.01       &   15.48/0.35    &   44.44/0.12    &   44.85/0.17    \\
J1744.3-0353    &   1.054   &   IF  &   43.74/0.01    &   46.22/0.01    &   45.68/0.09    &   45.95/0.09    &   0.55/0.01    &   1.20/0.04    &      -0.12/0.01       &   14.06/0.10    &   46.89/0.08    &   47.27/0.10    \\
J1745.4-0754    &       &   IB &   43.11/0.01    &   45.90/0.01    &               &   45.28/0.07    &   0.50/0.00    &               &      -0.08/0.01       &   14.52/0.24    &   45.28/0.12    &   45.82/0.17    \\
J1745.7+3952    &   0.267   &   IB &   42.16/0.02    &   44.61/0.04    &   43.61/0.07    &   43.62/0.20    &   0.56/0.01    &   1.37/0.04    &      -0.09/0.02       &   14.17/0.39    &   44.59/0.10    &   45.08/0.14    \\
J1747.1+0139    &       &   LU  &   41.74/0.01    &               &               &   45.25/0.11    &               &               &      -0.14/0.01       &   13.76/0.15    &   44.59/0.05    &   44.92/0.08    \\
J1748.0+3405    &   2.763   &   IF  &   43.64/0.01    &   46.35/0.04    &               &   47.13/0.06    &   0.51/0.01    &               &      -0.15/0.03       &   13.63/0.37    &   46.48/0.17    &   46.79/0.26    \\
J1748.6+7005    &   0.770   &   IB &   43.18/0.01    &   46.41/0.04    &   45.00/0.03    &   46.28/0.02    &   0.42/0.01    &   1.52/0.03    &      -0.10/0.00       &   14.27/0.11    &   45.93/0.05    &   46.39/0.06    \\
J1749.1+4322    &   0.215   &   IB &   41.61/0.01    &   43.35/0.04    &   43.09/0.14    &   44.47/0.04    &   0.68/0.01    &   1.10/0.07    &      -0.09/0.01       &   13.95/0.14    &   43.90/0.08    &   44.40/0.11    \\
J1751.5+0939    &   0.322   &   LB &   42.32/0.01    &   45.59/0.03    &   44.21/0.02    &   45.40/0.02    &   0.41/0.01    &   1.51/0.02    &      -0.18/0.01       &   12.99/0.06    &   45.50/0.04    &   45.76/0.05    \\
J1753.5-5010    &       &   IU  &               &               &               &   45.33/0.07    &               &               &      -0.16/0.02       &   14.25/0.32    &   45.88/0.11    &   46.13/0.25    \\
J1754.1+3212    &       &   IB &   41.85/0.02    &               &               &   45.77/0.02    &               &               &      -0.12/0.02       &   14.85/0.25    &   45.30/0.18    &   45.65/0.27    \\
J1754.3-6424    &   1.255   &   IB &               &               &               &   46.12/0.08    &               &               &      -0.09/0.01       &   14.20/0.19    &   45.22/0.05    &   45.72/0.06    \\
J1756.3+5523    &   2.085   &   HB &   42.37/0.03    &   47.00/0.00    &   46.87/0.07    &   46.33/0.07    &   0.17/0.01    &   1.05/0.03    &      -0.07/0.01       &   16.96/0.63    &   46.89/0.15    &   47.33/0.19    \\
J1756.9+7032    &   0.407   &   HB &   40.77/0.02    &   44.05/0.09    &   44.76/0.05    &   44.02/0.17    &   0.40/0.02    &   0.74/0.05    &      -0.07/0.01       &   16.87/0.47    &   44.88/0.10    &   45.35/0.12    \\
J1757.1+1533    &       &   LU  &   42.22/0.01    &   45.38/0.04    &               &   44.83/0.10    &   0.43/0.01    &               &      -0.25/0.05       &   13.00/0.15    &   45.53/0.31    &   45.65/0.54    \\
J1757.4+6536    &       &   LU  &   41.57/0.02    &               &               &   44.74/0.10    &               &               &      -0.19/0.10       &   13.22/0.58    &   44.64/0.81    &   44.87/1.27    \\
J1800.5+7827    &   0.680   &   IB &   43.55/0.01    &   46.30/0.04    &   44.98/0.05    &   46.33/0.01    &   0.50/0.01    &   1.49/0.03    &      -0.11/0.00       &   13.90/0.08    &   46.18/0.03    &   46.59/0.04    \\
J1801.5+4403    &   0.663   &   LF  &   43.04/0.01    &   46.35/0.04    &   44.88/0.06    &   45.53/0.07    &   0.40/0.01    &   1.54/0.04    &      -0.15/0.01       &   13.52/0.11    &   45.92/0.07    &   46.24/0.10    \\
J1806.7+6949    &   0.051   &   IB &   41.29/0.02    &   44.27/0.04    &   42.84/0.02    &   43.58/0.02    &   0.46/0.01    &   1.53/0.02    &      -0.09/0.00       &   14.60/0.09    &   44.05/0.03    &   44.51/0.05    \\
J1807.8+6427    &   0.239   &   IU  &   41.04/0.02    &               &   42.93/0.07    &   43.85/0.10    &               &               &      -0.15/0.01       &   14.21/0.08    &   44.56/0.04    &   44.83/0.07    \\
J1807.8-5011    &   1.606   &   IF  &               &   45.89/0.03    &   45.09/0.09    &   46.31/0.11    &               &   1.30/0.05    &      -0.12/0.02       &   13.65/0.24    &   45.91/0.08    &   46.31/0.13    \\
J1808.0+4652    &   0.450   &   IB &   41.64/0.01    &               &   43.83/0.07    &   44.14/0.14    &               &               &      -0.12/0.01       &   14.53/0.10    &   44.98/0.06    &   45.32/0.09    \\
J1809.4+2040    &       &   IB &   41.76/0.01    &               &               &   44.78/0.12    &               &               &      -0.11/0.01       &   14.93/0.12    &   45.48/0.08    &   45.84/0.11    \\
J1809.7+2909    &       &   IB &   41.95/0.01    &               &               &   45.30/0.04    &               &               &      -0.10/0.02       &   15.02/0.53    &   45.29/0.06    &   45.70/0.08    \\
J1810.8+1609    &       &   HB &   41.57/0.01    &               &               &   45.31/0.06    &               &               &      -0.09/0.01       &   15.31/0.21    &   44.99/0.03    &   45.42/0.04    \\
J1811.2+0340    &       &   HB &   41.36/0.02    &               &               &   45.00/0.07    &               &               &      -0.11              &   15.14           &   45.33           &   45.68/0.00    \\
J1813.6+0614    &       &   LB &   42.32/0.01    &   45.44/0.03    &               &   45.17/0.06    &   0.44/0.01    &               &      -0.15/0.05       &   13.26/0.36    &   45.04/0.30    &   45.36/0.42    \\
J1813.6+3143    &   0.117   &   IB &   40.90/0.01    &               &   42.69/0.07    &   43.87/0.04    &               &               &      -0.09/0.01       &   14.97/0.40    &   43.92/0.10    &   44.35/0.15    \\
J1816.9-4944    &       &   IU  &               &               &               &   45.17/0.06    &               &               &      -0.07/0.01       &   14.91/0.36    &   45.06/0.04    &   45.61/0.04    \\
J1818.6+0903    &   0.354   &   LF  &   41.48/0.01    &               &               &   45.13/0.05    &               &               &      -0.15/0.05       &   13.65/0.57    &   44.42/0.25    &   44.74/0.38    \\
J1819.1+2134    &       &   HU  &   41.86/0.01    &               &               &   45.04/0.08    &               &               &      -0.07              &   17.20           &   45.76           &   46.24/0.00    \\
J1820.3+3625    &       &   HU  &   41.11/0.02    &               &               &   44.49/0.12    &               &               &      -0.09              &   15.74           &   44.86           &   45.27/0.00    \\
J1823.4+6857    &       &   IB &   42.38/0.01    &               &               &   45.36/0.04    &               &               &      -0.11/0.01       &   14.05/0.12    &   45.08/0.11    &   45.49/0.16    \\
J1823.6-3453    &       &   HU  &   42.09/0.01    &               &               &   45.29/0.04    &               &               &      -0.04/0.00       &   19.43/0.55    &   46.54/0.09    &   47.12/0.11    \\
J1824.2+5649    &   0.664   &   LB &   43.33/0.01    &   45.88/0.04    &   45.07/0.03    &   46.03/0.03    &   0.54/0.01    &   1.30/0.03    &      -0.13/0.01       &   13.25/0.14    &   45.64/0.06    &   46.04/0.08    \\
J1824.4+4310    &   0.487   &   HU  &               &               &               &   44.20/0.15    &               &               &      -0.07              &   16.54           &   45.12           &   45.61/0.00    \\
J1825.2-5230    &       &   IU  &               &               &               &   45.52/0.03    &               &               &      -0.10/0.01       &   14.31/0.28    &   45.10/0.04    &   45.53/0.06    \\
J1829.4+5402    &   0.177   &   IB &   40.40/0.02    &               &   42.78/0.07    &   43.89/0.05    &               &               &      -0.13/0.01       &   14.49/0.11    &   43.94/0.05    &   44.25/0.08    \\
J1829.8+1328    &       &   IB &   42.02/0.01    &               &               &   44.87/0.11    &               &               &      -0.11              &   14.57           &   45.17           &   45.56/0.00    \\
J1830.0-4439    &       &   IU  &               &               &               &   45.50/0.04    &               &               &      -0.09/0.01       &   14.69/0.31    &   45.20/0.06    &   45.67/0.07    \\
J1830.1+0617    &   0.745   &   IF  &   42.88/0.01    &               &   45.06/0.06    &   45.88/0.04    &               &               &      -0.11/0.01       &   14.76/0.17    &   46.49/0.20    &   46.85/0.28    \\
J1832.4-5659    &       &   HB &               &               &               &   45.42/0.05    &               &               &      -0.09/0.01       &   15.11/0.41    &   45.42/0.09    &   45.87/0.13    \\
J1833.6-2103    &   2.507   &   LF  &   45.33/0.01    &               &   46.50/0.10    &   48.53/0.01    &               &               &      -0.20/0.01       &   11.60/0.04    &   46.51/0.04    &   46.84/0.07    \\
J1836.3+3137    &       &   IB &   41.62/0.02    &               &               &   45.37/0.06    &               &               &      -0.12/0.01       &   14.87/0.18    &   45.20/0.13    &   45.54/0.18    \\
J1838.8+4802    &   0.300   &   IB &   40.94/0.01    &               &   43.62/0.07    &   44.60/0.04    &               &               &      -0.13/0.01       &   14.57/0.15    &   44.68/0.10    &   44.98/0.14    \\
J1841.2+2910    &       &   HU  &   41.78/0.02    &               &               &   44.49/0.12    &               &               &      -0.08/0.01       &   16.45/0.34    &   45.92/0.09    &   46.34/0.12    \\
J1841.7+3218    &       &   HB &   41.38/0.02    &               &               &   45.31/0.05    &               &               &      -0.05              &   18.57           &   45.41           &   45.98/0.00    \\
J1842.8+6810    &   0.472   &   LF  &   42.78/0.01    &   44.91/0.04    &   44.55/0.04    &   44.82/0.10    &   0.61/0.01    &   1.13/0.03    &      -0.11/0.01       &   13.52/0.29    &   45.22/0.13    &   45.66/0.16    \\
J1848.4+3216    &   0.798   &   LF  &   43.06/0.01    &   45.18/0.04    &   44.37/0.03    &   46.30/0.04    &   0.62/0.01    &   1.30/0.02    &      -0.14/0.01       &   13.15/0.20    &   45.51/0.11    &   45.86/0.15    \\
J1848.9+4247    &       &   HB &   41.38/0.02    &               &   45.20/0.07    &   44.45/0.17    &               &               &      -0.06/0.01       &   17.78/0.88    &   45.14/0.15    &   45.67/0.21    \\
J1849.2+6705    &   0.657   &   LF  &   42.89/0.01    &   45.47/0.04    &   44.61/0.05    &   46.24/0.01    &   0.53/0.01    &   1.32/0.03    &      -0.14/0.01       &   13.39/0.10    &   45.83/0.06    &   46.18/0.08    \\
J1849.4-4312    &       &   IB &               &               &               &   45.41/0.05    &               &               &      -0.13/0.02       &   14.23/0.40    &   45.21/0.11    &   45.55/0.21    \\
J1849.5+2751    &       &   IB &   41.72/0.01    &               &               &   45.30/0.07    &               &               &      -0.12/0.02       &   14.10/0.32    &   44.65/0.07    &   45.02/0.10    \\
J1852.4+4856    &   1.250   &   LF  &   43.11/0.01    &   45.64/0.04    &               &   46.63/0.03    &   0.54/0.01    &               &      -0.15/0.01       &   13.08/0.10    &   45.61/0.09    &   45.95/0.13    \\
J1855.1-6008    &       &   HU  &               &               &               &   44.37/0.14    &               &               &      -0.04/0.01       &   19.62/1.16    &   45.73/0.29    &   46.37/0.27    \\
J1902.9-6745    &   0.254   &   LF  &               &   44.81/0.04    &               &   44.44/0.07    &               &               &      -0.20/0.04       &   12.87/0.13    &   44.41/0.25    &   44.64/0.57    \\
J1903.2+5541    &       &   IB &   42.46/0.02    &               &   44.07/0.07    &   45.76/0.02    &               &               &      -0.13/0.01       &   14.21/0.18    &   45.45/0.10    &   45.79/0.15    \\
J1904.5+3627    &       &   HU  &   41.96/0.01    &               &               &   44.90/0.08    &               &               &      -0.13/0.01       &   15.12/0.19    &   46.13/0.06    &   46.42/0.09    \\
J1911.2-2006    &   1.119   &   LF  &   44.07/0.01    &   45.86/0.03    &   45.59/0.02    &   46.88/0.02    &   0.68/0.01    &   1.10/0.02    &      -0.16/0.01       &   12.89/0.06    &   46.31/0.05    &   46.63/0.07    \\
J1912.0-0804    &       &   IU  &   42.53/0.01    &               &               &   45.22/0.08    &               &               &      -0.10/0.03       &   14.71/0.40    &   45.32/0.43    &   45.73/0.67    \\
J1912.6-1223    &       &   LU  &   42.07/0.01    &               &               &   45.52/0.06    &               &               &      -0.14/0.04       &   13.79/0.45    &   44.93/0.17    &   45.25/0.27    \\
J1912.9-8008    &   0.500   &   LF  &   43.00/0.11    &   44.52/0.03    &               &   45.60/0.03    &   0.73/0.02    &               &      -0.15/0.01       &   12.57/0.06    &   44.76/0.08    &   45.15/0.13    \\
J1913.5-3631    &       &   IU  &   41.99/0.01    &               &               &   45.09/0.08    &               &               &      -0.11/0.02       &   14.34/0.40    &   44.97/0.13    &   45.35/0.18    \\
J1913.9+4441    &       &   HU  &               &               &               &   44.76/0.08    &               &               &      -0.07              &   16.60           &   45.20           &   45.64/0.00    \\
J1917.7-1921    &   0.137   &   IB &   41.44/0.02    &   44.84/0.03    &   43.80/0.06    &   44.27/0.03    &   0.38/0.01    &   1.38/0.03    &      -0.09/0.01       &   14.78/0.20    &   44.30/0.06    &   44.75/0.09    \\
J1918.0+3750    &       &   HU  &               &               &               &   44.79/0.11    &               &               &      -0.08              &   16.45           &   45.16           &   45.58/0.00    \\
J1918.2-4110    &       &   IB &               &               &               &   45.52/0.03    &               &               &      -0.08/0.04       &   14.84/1.36    &   45.12/0.23    &   45.60/0.30    \\
J1921.2-1232    &       &   IB &   42.23/0.01    &               &               &   45.32/0.06    &               &               &      -0.10/0.01       &   14.71/0.32    &   44.95/0.03    &   45.39/0.04    \\
J1923.5-2104    &   0.874   &   LF  &   43.93/0.01    &   46.12/0.04    &   45.20/0.12    &   46.43/0.02    &   0.60/0.01    &   1.34/0.06    &      -0.16/0.00       &   13.12/0.03    &   46.27/0.03    &   46.59/0.05    \\
J1924.8-2914    &   0.352   &   LF  &   43.73/0.01    &   45.83/0.03    &   44.78/0.07    &   45.37/0.03    &   0.62/0.01    &   1.39/0.04    &      -0.20/0.01       &   12.53/0.05    &   45.88/0.04    &   46.14/0.07    \\
J1926.8+6154    &       &   HB &   41.39/0.02    &               &               &   45.45/0.03    &               &               &      -0.07/0.01       &   16.24/0.69    &   45.32/0.11    &   45.79/0.13    \\
J1927.7+6118    &       &   LB &   42.77/0.01    &   45.51/0.04    &   44.30/0.10    &   45.49/0.04    &   0.50/0.01    &   1.45/0.05    &      -0.12/0.01       &   13.73/0.09    &   45.47/0.06    &   45.86/0.08    \\
J1932.6-4537    &   0.652   &   IF  &   43.06/0.04    &   45.61/0.04    &   45.01/0.11    &   45.44/0.08    &   0.54/0.02    &   1.22/0.05    &      -0.09/0.01       &   14.42/0.12    &   45.57/0.09    &   46.06/0.13    \\
J1936.9-4719    &   0.265   &   HB &               &               &   44.39/0.01    &   44.11/0.07    &               &               &      -0.05/0.01       &   16.69/0.32    &   44.30/0.04    &   44.89/0.04    \\
J1937.0-3956    &   0.965   &   LF  &   43.51/0.02    &   45.97/0.03    &   45.31/0.12    &   46.23/0.05    &   0.55/0.01    &   1.25/0.06    &      -0.14/0.01       &   13.41/0.07    &   46.17/0.05    &   46.51/0.07    \\
J1943.2-3510    &   0.049   &   IB &               &               &   43.01/0.07    &   42.81/0.09    &               &               &      -0.13/0.01       &   14.89/0.11    &   43.92/0.10    &   44.21/0.19    \\
J1944.1-4523    &       &   IU  &               &               &               &   44.11/0.20    &               &               &      -0.13              &   14.93           &   46.06           &   46.35/0.00    \\
J1945.9-3115    &       &   IB &   42.27/0.01    &               &               &   45.46/0.05    &               &               &      -0.13/0.02       &   14.65/0.45    &   46.18/0.13    &   46.48/0.18    \\
J1949.4-6140    &       &   IU  &               &               &               &   44.86/0.10    &               &               &      -0.09/0.05       &   14.19/1.04    &   44.25/0.15    &   44.73/0.19    \\
J1954.8-1122    &   0.683   &   LF  &   42.77/0.01    &   44.97/0.03    &               &   45.99/0.03    &   0.60/0.01    &               &      -0.14/0.01       &   13.24/0.10    &   45.16/0.09    &   45.53/0.13    \\
J1954.9-5640    &       &   HU  &               &               &               &   44.79/0.08    &               &               &      -0.11              &   15.59           &   45.49           &   45.80/0.00    \\
J1955.0-1605    &       &   LU  &   41.36/0.02    &               &   44.95/0.09    &   45.15/0.06    &               &               &      -0.24/0.25       &   13.24/1.14    &   45.32/1.98    &   45.44/0.20    \\
J1955.9+0212    &       &   IU  &   41.47/0.02    &               &               &   44.84/0.10    &               &               &      -0.15              &   14.91           &   46.22           &   46.46/0.00    \\
J1957.0-3234    &   1.242   &   LF  &   43.40/0.01    &   45.85/0.03    &               &   46.13/0.12    &   0.56/0.01    &               &      -0.15/0.01       &   12.99/0.11    &   45.83/0.09    &   46.18/0.12    \\
J1958.0-3847    &   0.630   &   LF  &   43.31/0.01    &   45.74/0.04    &   44.88/0.11    &   46.02/0.02    &   0.56/0.01    &   1.32/0.06    &      -0.18/0.01       &   13.09/0.04    &   46.16/0.03    &   46.42/0.05    \\
J1958.2-3011    &   0.119   &   IB &   40.74/0.02    &               &   44.00/0.04    &   43.34/0.10    &               &               &      -0.11/0.00       &   15.11/0.09    &   44.55/0.03    &   44.92/0.03    \\
J1959.1-4245    &   2.174   &   LF  &               &   45.85/0.04    &   45.70/0.05    &   47.31/0.04    &               &   1.05/0.03    &      -0.15/0.02       &   13.32/0.19    &   46.06/0.12    &   46.38/0.22    \\
J1959.8-4725    &       &   IU  &               &   45.66/0.02    &               &   45.03/0.04    &               &               &      -0.13/0.01       &   14.74/0.15    &   45.53/0.04    &   45.82/0.08    \\
J2000.0+6509    &   0.047   &   HB &   40.21/0.01    &   43.96/0.01    &   43.45/0.07    &   43.60/0.01    &   0.32/0.00    &   1.19/0.03    &      -0.07/0.01       &   16.97/0.23    &   44.32/0.06    &   44.78/0.08    \\
J2000.4-2926    &   0.652   &   IF  &   42.18/0.01    &               &               &   45.55/0.08    &               &               &      -0.10              &   14.65           &   45.23           &   45.64/0.00    \\
J2001.0-1750    &   0.652   &   LF  &   42.91/0.01    &   46.38/0.03    &   45.16/0.08    &   45.89/0.03    &   0.37/0.01    &   1.45/0.04    &      -0.17/0.01       &   13.21/0.07    &   45.99/0.06    &   46.28/0.08    \\
J2001.1+4352    &       &   IB &               &               &   44.85/0.07    &   46.19/0.01    &               &               &      -0.16/0.06       &   14.57/0.24    &   46.59/1.03    &   46.82/2.43    \\
J2005.2+7752    &   0.342   &   LB &   42.61/0.02    &   44.91/0.03    &   44.11/0.08    &   45.14/0.03    &   0.58/0.01    &   1.30/0.04    &      -0.12/0.01       &   13.55/0.08    &   45.08/0.07    &   45.49/0.09    \\
J2006.0-2311    &   0.830   &   IF  &   42.86/0.01    &               &               &   45.90/0.06    &               &               &      -0.11/0.02       &   13.82/0.32    &   45.13/0.14    &   45.57/0.20    \\
J2007.3+6605    &   1.325   &   LF  &   43.49/0.01    &   45.25/0.03    &               &   46.33/0.07    &   0.68/0.01    &               &      -0.13/0.01       &   12.69/0.07    &   45.46/0.06    &   45.88/0.08    \\
J2009.3-4849    &   0.071   &   HB &   41.27/0.04    &   45.69/0.04    &   44.27/0.02    &   43.70/0.02    &   0.20/0.02    &   1.53/0.02    &      -0.08/0.01       &   15.95/0.22    &   44.78/0.06    &   45.24/0.09    \\
J2010.3+7228    &       &   LB &   43.02/0.01    &   44.72/0.03    &               &   45.57/0.04    &   0.69/0.01    &               &      -0.11/0.01       &   13.31/0.16    &   45.11/0.06    &   45.58/0.09    \\
J2012.0+4629    &       &   HB &   42.83/0.02    &               &   45.12/0.07    &   45.76/0.03    &               &               &      -0.06/0.01       &   15.78/0.46    &   45.25/0.13    &   45.86/0.17    \\
J2014.3-0047    &   0.230   &   HB &   41.32/0.01    &               &               &   44.14/0.07    &               &               &      -0.06/0.01       &   16.26/0.57    &   44.05/0.11    &   44.62/0.15    \\
J2014.5+0648    &       &   IU  &   41.17/0.03    &               &               &   45.00/0.08    &               &               &      -0.13/0.00       &   14.96/0.01    &   45.42/0.01    &   45.72/0.01    \\
J2014.9+1623    &       &   HU  &   42.65/0.02    &               &               &   45.09/0.09    &               &               &      -0.07/0.01       &   15.13/0.21    &   44.84/0.07    &   45.42/0.10    \\
J2015.2-0138    &       &   IB &   43.01/0.01    &   45.13/0.03    &               &   45.42/0.05    &   0.62/0.01    &               &      -0.08/0.01       &   14.72/0.37    &   45.45/0.04    &   45.96/0.06    \\
J2015.6+3709    &   0.859   &   IF  &   43.75/0.01    &               &   44.85/0.07    &   47.04/0.02    &               &               &      -0.14/0.01       &   13.84/0.06    &   46.74/0.11    &   47.06/0.17    \\
J2016.4-0905    &   0.367   &   IB &   41.52/0.01    &               &               &   44.98/0.04    &               &               &      -0.13/0.02       &   14.47/0.19    &   44.98/0.19    &   45.31/0.28    \\
J2022.2-4515    &       &   HB &               &               &               &   45.24/0.07    &               &               &      -0.14/0.02       &   15.33/0.50    &   46.87/0.10    &   47.12/0.23    \\
J2022.5+7612    &   0.594   &   IB &   42.71/0.01    &   45.49/0.03    &               &   45.64/0.04    &   0.50/0.01    &               &      -0.09/0.01       &   14.61/0.38    &   45.54/0.09    &   46.02/0.11    \\
J2024.4-0848    &       &   IU  &   41.54/0.01    &               &   45.22/0.06    &   44.72/0.09    &               &               &      -0.13/0.08       &   14.42/1.46    &   44.94/0.32    &   45.27/0.20    \\
J2024.4-3254    &   1.465   &   IF  &   43.81/0.01    &   45.86/0.04    &               &   46.57/0.08    &   0.63/0.01    &               &      -0.09/0.01       &   13.78/0.18    &   45.70/0.06    &   46.24/0.08    \\
J2025.2+3340    &   0.219   &   LU  &   42.28/0.01    &   44.58/0.00    &   42.68/0.07    &   45.12/0.04    &   0.59/0.00    &   1.70/0.02    &      -0.22/0.01       &   12.16/0.05    &   44.41/0.08    &   44.66/0.13    \\
J2025.6-0736    &   1.388   &   LF  &   43.95/0.01    &               &   45.47/0.09    &   47.24/0.01    &               &               &      -0.23/0.04       &   12.97/0.08    &   46.67/0.24    &   46.83/0.46    \\
J2026.3+7644    &       &   HU  &               &               &               &   44.49/0.15    &               &               &      -0.08/0.03       &   16.54/1.42    &   45.07/0.31    &   45.49/0.20    \\
J2031.8+1223    &   1.215   &   LB &   43.71/0.01    &   46.17/0.04    &               &   46.30/0.06    &   0.56/0.01    &               &      -0.11/0.01       &   13.60/0.25    &   45.98/0.10    &   46.43/0.14    \\
J2033.6+6309    &       &   LU  &   41.97/0.01    &               &               &   44.61/0.13    &               &               &      -0.14/0.03       &   13.66/0.32    &   44.64/0.13    &   44.98/0.20    \\
J2034.3+1155    &   0.607   &   IF  &   42.63/0.01    &               &   44.18/0.07    &   45.32/0.09    &               &               &      -0.12/0.01       &   14.32/0.31    &   45.78/0.12    &   46.16/0.16    \\
J2035.3+1055    &   0.601   &   IF  &   43.12/0.01    &   46.59/0.03    &   44.00/0.07    &   45.86/0.03    &   0.37/0.01    &   1.95/0.04    &      -0.12/0.01       &   14.06/0.22    &   45.89/0.11    &   46.28/0.16    \\
J2036.4+6551    &       &   IB &   42.16/0.02    &               &               &   45.09/0.06    &               &               &      -0.13/0.00       &   14.16/0.00    &   45.00/0.00    &   45.32/0.00    \\
J2036.6-3325    &       &   HU  &   40.49/0.07    &               &               &   43.77/0.20    &               &               &      -0.08/0.01       &   17.00/0.46    &   45.08/0.10    &   45.51/0.12    \\
J2036.8-2830    &   2.308   &   LF  &   43.03/0.01    &   45.56/0.04    &               &   46.92/0.09    &   0.54/0.01    &               &      -0.28/0.04       &   12.72/0.12    &   46.56/0.26    &   46.66/0.42    \\
J2038.8+5113    &   1.686   &   LF  &   44.77/0.01    &               &               &   47.02/0.08    &               &               &      -0.10/0.01       &   12.70/0.31    &   46.09/0.08    &   46.64/0.12    \\
J2039.0-1047    &       &   IB &   42.33/0.01    &   44.69/0.13    &               &   45.58/0.03    &   0.57/0.03    &               &      -0.10/0.04       &   14.41/0.96    &   45.16/0.12    &   45.59/0.16    \\
J2039.5+5217    &   0.053   &   IB &   39.53/0.02    &   44.22/0.01    &   42.18/0.07    &   42.54/0.15    &   0.15/0.00    &   1.75/0.03    &      -0.16/0.01       &   14.48/0.17    &   43.58/0.12    &   43.81/0.18    \\
J2040.2-7115    &   0.162   &   HU  &               &               &   44.37/0.05    &   43.69/0.06    &               &               &      -0.07/0.01       &   16.22/0.82    &   44.91/0.19    &   45.39/0.25    \\
J2041.7-3732    &   0.099   &   IB &   40.41/0.02    &               &               &   43.02/0.11    &               &               &      -0.15/0.02       &   14.62/0.21    &   44.93/0.21    &   45.19/0.28    \\
J2042.1+2428    &   0.104   &   HB &   40.36/0.01    &               &               &   43.26/0.08    &               &               &      -0.12/0.01       &   15.42/0.15    &   44.65/0.05    &   44.96/0.07    \\
J2046.7-1011    &       &   IU  &   41.99/0.02    &               &               &   44.30/0.14    &               &               &      -0.11/0.01       &   14.68/0.21    &   45.16/0.16    &   45.53/0.23    \\
J2049.0-6801    &       &   HU  &               &               &               &   44.85/0.09    &               &               &      -0.06/0.02       &   16.14/1.45    &   45.15/0.16    &   45.71/0.20    \\
J2050.2+0409    &       &   LB &   42.79/0.01    &   44.73/0.04    &               &   45.11/0.07    &   0.65/0.01    &               &      -0.15/0.01       &   13.26/0.11    &   45.18/0.05    &   45.52/0.09    \\
J2051.8-5535    &       &   IU  &               &               &               &   45.08/0.09    &               &               &      -0.07/0.01       &   14.27/0.35    &   44.36/0.06    &   44.94/0.07    \\
J2055.0+0016    &   0.151   &   IB &   40.60/0.01    &   44.23/0.00    &   43.32/0.07    &   43.21/0.14    &   0.34/0.00    &   1.34/0.03    &      -0.15/0.02       &   13.99/0.19    &   44.01/0.07    &   44.28/0.11    \\
J2055.2-0019    &   2.085   &   HB &   42.76/0.01    &   46.33/0.12    &   46.99/0.04    &   45.90/0.10    &   0.35/0.02    &   0.76/0.06    &      -0.08/0.02       &   15.67/0.66    &   46.34/0.08    &   46.78/0.10    \\
J2056.2-4714    &   1.489   &   LF  &   44.26/0.09    &   46.09/0.04    &   45.82/0.09    &   47.34/0.01    &   0.67/0.02    &   1.10/0.05    &      -0.13/0.01       &   13.33/0.10    &   46.54/0.06    &   46.93/0.08    \\
J2056.7+4938    &       &   HU  &   42.19/0.01    &               &   45.92/0.01    &   45.19/0.06    &               &               &      -0.06/0.00       &   17.03/0.19    &   45.95/0.06    &   46.45/0.07    \\
J2103.9-3546    &       &   LU  &   41.84/0.02    &               &               &   45.25/0.06    &               &               &      -0.13/0.00       &   13.61/0.05    &   44.29/0.02    &   44.67/0.03    \\
J2103.9-6233    &       &   HU  &               &   45.80/0.02    &               &   45.33/0.03    &               &               &      -0.10/0.01       &   15.30/0.23    &   45.69/0.04    &   46.06/0.08    \\
J2104.2-0211    &       &   HU  &   41.11/0.02    &               &   44.55/0.11    &   44.07/0.16    &               &               &      -0.11/0.01       &   15.25/0.22    &   45.18/0.12    &   45.51/0.16    \\
J2106.1+2505    &       &   LU  &   42.05/0.01    &               &               &   44.99/0.11    &               &               &      -0.13/0.02       &   13.42/0.19    &   44.36/0.10    &   44.75/0.15    \\
J2107.7-4822    &       &   LU  &               &               &               &   44.97/0.13    &               &               &      -0.18/0.05       &   13.36/0.38    &   44.90/0.28    &   45.14/0.65    \\
J2108.6-0250    &   0.149   &   LB &   40.93/0.01    &               &               &   43.31/0.12    &               &               &      -0.22/0.04       &   13.23/0.22    &   44.71/0.21    &   44.87/0.32    \\
J2108.6-8619    &       &   IU  &               &               &               &   44.34/0.18    &               &               &      -0.10/0.00       &   15.02/0.04    &   44.75/0.02    &   45.15/0.03    \\
J2109.1-6638    &       &   LU  &               &   45.16/0.02    &   45.00/0.09    &   45.08/0.05    &               &   1.06/0.04    &      -0.15/0.01       &   13.78/0.14    &   45.22/0.06    &   45.51/0.13    \\
J2110.0+0812    &   1.580   &   LF  &   42.82/0.01    &               &               &   46.64/0.05    &               &               &      -0.13/0.06       &   13.39/0.46    &   45.28/0.38    &   45.66/0.54    \\
J2110.3+3540    &   0.202   &   HU  &   42.18/0.01    &   45.45/0.03    &               &   44.11/0.10    &   0.41/0.01    &               &      -0.07/0.01       &   15.41/0.22    &   45.12/0.05    &   45.63/0.07    \\
J2110.3-1013    &   2.500   &   IF  &   44.36/0.01    &   46.78/0.03    &               &   47.10/0.10    &   0.56/0.01    &               &      -0.08/0.02       &   14.34/0.50    &   46.60/0.09    &   47.11/0.13    \\
J2112.7+0819    &       &   HU  &   41.34/0.02    &               &               &   44.91/0.07    &               &               &      -0.09              &   16.15           &   45.55           &   45.95/0.00    \\
J2115.4+2933    &   1.514   &   IF  &   43.77/0.01    &   45.72/0.03    &   44.79/0.07    &   46.74/0.04    &   0.65/0.01    &   1.34/0.04    &      -0.12/0.01       &   13.69/0.10    &   46.25/0.10    &   46.66/0.14    \\
J2116.1+3339    &   0.350   &   IB &   41.67/0.01    &               &   43.75/0.03    &   45.28/0.02    &               &               &      -0.11/0.02       &   14.53/0.39    &   45.01/0.32    &   45.38/0.44    \\
J2118.0-3241    &   0.215   &   IU  &   40.52/0.02    &               &   43.75/0.10    &   43.96/0.14    &               &               &      -0.13/0.01       &   14.80/0.25    &   44.56/0.08    &   44.87/0.11    \\
J2118.4+0013    &   0.463   &   IF  &   42.03/0.01    &   44.66/0.12    &               &   44.46/0.12    &   0.52/0.02    &               &      -0.07/0.01       &   14.99/0.34    &   44.52/0.02    &   45.06/0.02    \\
J2121.0+1901    &   2.180   &   HF  &   44.03/0.01    &               &   45.13/0.04    &   47.24/0.03    &               &               &      -0.06/0.00       &   14.89/0.08    &   45.89/0.05    &   46.53/0.07    \\
J2123.6+0533    &   1.941   &   LF  &   43.99/0.01    &   45.69/0.04    &   45.42/0.07    &   46.46/0.08    &   0.69/0.01    &   1.10/0.04    &      -0.15/0.01       &   13.40/0.08    &   46.91/0.05    &   47.25/0.07    \\
J2126.5-3926    &       &   HU  &   41.86/0.01    &               &               &   44.76/0.11    &               &               &      -0.06/0.01       &   15.76/0.41    &   44.44/0.06    &   45.02/0.08    \\
J2126.5-4605    &   1.670   &   LF  &               &               &   43.94/0.07    &   47.14/0.03    &               &               &      -0.12/0.01       &   13.36/0.12    &   46.16/0.14    &   46.57/0.21    \\
J2127.7+3612    &       &   HB &   42.33/0.01    &               &               &   45.28/0.05    &               &               &      -0.05/0.01       &   16.28/1.03    &   44.91/0.19    &   45.55/0.24    \\
J2130.8-2745    &       &   HB &   41.61/0.02    &               &   45.14/0.06    &   44.73/0.08    &               &               &      -0.08/0.01       &   15.71/0.26    &   45.28/0.06    &   45.71/0.08    \\
J2131.5-0915    &   0.449   &   HB &   41.47/0.02    &   45.02/0.04    &   45.39/0.03    &   45.00/0.05    &   0.36/0.01    &   0.87/0.03    &      -0.06/0.01       &   17.13/0.38    &   45.30/0.07    &   45.80/0.09    \\
J2131.8-2516    &       &   HB &   41.08/0.02    &   44.63/0.04    &   45.19/0.05    &   44.86/0.09    &   0.35/0.01    &   0.80/0.03    &      -0.05/0.01       &   17.79/1.03    &   45.13/0.12    &   45.67/0.15    \\
J2134.1-0152    &   1.283   &   LB &   43.98/0.02    &   45.63/0.04    &   45.00/0.04    &   46.38/0.04    &   0.70/0.01    &   1.23/0.03    &      -0.12/0.01       &   13.17/0.07    &   46.10/0.05    &   46.55/0.06    \\
J2135.3-5008    &   2.181   &   HF  &               &               &   45.52/0.08    &   47.07/0.05    &               &               &      -0.10/0.03       &   14.89/0.25    &   46.66/0.41    &   47.08/0.63    \\
J2139.4-4235    &       &   IB &               &   45.98/0.04    &   44.08/0.07    &   45.91/0.02    &               &   1.69/0.04    &      -0.16/0.01       &   14.24/0.05    &   45.92/0.04    &   46.16/0.09    \\
J2141.6-6412    &       &   IU  &               &               &               &   45.46/0.04    &               &               &      -0.12/0.01       &   13.80/0.14    &   44.84/0.07    &   45.21/0.12    \\
J2141.7-3734    &   0.423   &   IF  &   42.37/0.01    &               &   44.26/0.11    &   44.89/0.08    &               &               &      -0.08/0.01       &   14.59/0.14    &   44.89/0.07    &   45.39/0.09    \\
J2142.2-2546    &       &   LU  &   42.30/0.01    &   43.82/0.04    &               &   44.98/0.08    &   0.73/0.01    &               &      -0.13/0.06       &   12.99/0.46    &   44.15/0.33    &   44.56/0.53    \\
J2143.1-3928    &   0.429   &   IB &   41.94/0.02    &               &               &   44.75/0.07    &               &               &      -0.12/0.08       &   14.18/1.19    &   44.69/0.39    &   45.05/0.63    \\
J2143.5+1744    &   0.211   &   IF  &   41.96/0.01    &   45.27/0.04    &   44.00/0.09    &   45.11/0.02    &   0.40/0.01    &   1.47/0.05    &      -0.10/0.01       &   14.42/0.09    &   44.91/0.06    &   45.35/0.08    \\
J2144.2+3132    &       &   HU  &   41.88/0.01    &               &               &   45.16/0.07    &               &               &      -0.08/0.05       &   15.26/1.88    &   44.53/0.08    &   45.04/0.20    \\
J2144.9-3356    &   1.360   &   LF  &   42.78/0.01    &   45.36/0.04    &               &   46.53/0.04    &   0.53/0.01    &               &      -0.17/0.01       &   13.22/0.07    &   45.69/0.05    &   45.97/0.08    \\
J2145.7+0717    &   0.237   &   HB &   41.26/0.02    &   44.22/0.01    &   44.17/0.09    &   44.29/0.09    &   0.46/0.00    &   1.02/0.04    &      -0.09/0.01       &   15.43/0.22    &   44.57/0.06    &   44.98/0.09    \\
J2146.6-1344    &       &   HB &   41.40/0.02    &               &   44.81/0.10    &   45.06/0.05    &               &               &      -0.11/0.00       &   15.21/0.08    &   45.35/0.05    &   45.71/0.07    \\
J2146.7-1527    &   0.698   &   IF  &   43.09/0.02    &   45.68/0.04    &   44.96/0.10    &   45.39/0.08    &   0.53/0.01    &   1.26/0.05    &      -0.09/0.01       &   14.44/0.13    &   45.58/0.10    &   46.06/0.14    \\
J2147.2+0929    &   1.113   &   IF  &   43.62/0.01    &   46.43/0.04    &   45.13/0.03    &   46.67/0.03    &   0.49/0.01    &   1.48/0.02    &      -0.13/0.01       &   13.87/0.15    &   46.46/0.06    &   46.81/0.09    \\
J2147.3-7536    &   1.139   &   LF  &   43.83/0.04    &               &   45.12/0.07    &   47.01/0.02    &               &               &      -0.14/0.02       &   13.31/0.22    &   46.20/0.14    &   46.56/0.22    \\
J2149.7+0323    &       &   LB &   42.04/0.02    &   45.48/0.02    &               &   45.22/0.06    &   0.38/0.01    &               &      -0.26/0.03       &   13.12/0.10    &   46.05/0.15    &   46.14/0.24    \\
J2150.2-1411    &   0.229   &   HB &               &               &   44.64/0.04    &   44.00/0.08    &               &               &      -0.06/0.01       &   16.00/0.45    &   44.60/0.09    &   45.15/0.10    \\
J2151.6-2744    &   1.485   &   LF  &   43.38/0.01    &   45.67/0.04    &   45.70/0.07    &   46.18/0.11    &   0.59/0.01    &   0.99/0.04    &      -0.18/0.02       &   13.15/0.08    &   46.22/0.08    &   46.47/0.13    \\
J2151.8-3025    &   2.345   &   IF  &   44.33/0.01    &   46.81/0.04    &   46.89/0.04    &   47.16/0.06    &   0.55/0.01    &   0.97/0.03    &      -0.13/0.01       &   13.67/0.09    &   46.96/0.04    &   47.34/0.05    \\
J2152.4+1735    &   0.874   &   IB &   43.26/0.01    &   45.61/0.04    &               &   45.23/0.12    &   0.58/0.01    &               &      -0.10/0.01       &   13.82/0.10    &   45.58/0.05    &   46.05/0.07    \\
J2152.9-0045    &   0.341   &   HB &   40.97/0.02    &   44.61/0.00    &   44.72/0.05    &   44.27/0.11    &   0.34/0.00    &   0.96/0.02    &      -0.08/0.01       &   15.80/0.33    &   44.54/0.05    &   45.01/0.07    \\
J2154.0-1137    &   1.582   &   LF  &   42.90/0.01    &   45.30/0.04    &               &   46.66/0.05    &   0.57/0.01    &               &      -0.21/0.04       &   13.01/0.16    &   45.99/0.20    &   46.19/0.31    \\
J2156.0+1818    &       &   LU  &   41.49/0.01    &   45.07/0.12    &               &   44.83/0.08    &   0.35/0.02    &               &      -0.22/0.09       &   13.54/0.62    &   45.55/0.64    &   45.70/0.97    \\
J2156.9-0855    &   1.017   &   LB &   41.90/0.02    &   45.48/0.01    &               &   45.30/0.11    &   0.35/0.00    &               &      -0.19/0.01       &   13.59/0.09    &   45.67/0.05    &   45.87/0.08    \\
J2157.5+3126    &   1.486   &   LF  &   43.51/0.01    &   45.33/0.04    &   44.97/0.04    &   47.19/0.02    &   0.67/0.01    &   1.13/0.03    &      -0.15/0.01       &   12.91/0.15    &   45.71/0.10    &   46.08/0.14    \\
J2158.0-1501    &   0.672   &   LF  &   43.67/0.01    &   45.36/0.04    &   44.69/0.13    &   45.66/0.04    &   0.70/0.01    &   1.25/0.06    &      -0.13/0.01       &   13.09/0.07    &   45.60/0.04    &   46.00/0.07    \\
J2158.8-3013    &   0.116   &   HB &   41.30/0.02    &   45.69/0.07    &   45.20/0.00    &   44.93/0.01    &   0.21/0.02    &   1.18/0.03    &      -0.11/0.00       &   15.67/0.08    &   45.51/0.04    &   45.85/0.06    \\
J2159.2-2841    &   0.271   &   IU  &   40.67/0.02    &               &   43.34/0.07    &   44.12/0.08    &               &               &      -0.10              &   14.91           &   44.00           &   44.40/0.00    \\
J2200.2+2139    &       &   IB &   42.36/0.01    &   44.72/0.04    &               &   44.70/0.12    &   0.57/0.01    &               &      -0.09/0.01       &   14.12/0.25    &   44.68/0.05    &   45.17/0.06    \\
J2201.7+5047    &   1.899   &   IF  &   43.96/0.01    &               &   45.47/0.07    &   47.41/0.03    &               &               &      -0.10/0.01       &   14.24/0.08    &   46.50/0.10    &   46.96/0.14    \\
J2202.4-8339    &   1.865   &   IF  &   44.10/0.04    &               &               &   47.23/0.03    &               &               &      -0.06/0.01       &   14.68/0.37    &   45.96/0.07    &   46.60/0.10    \\
J2202.7+4217    &   0.069   &   IB &   41.93/0.01    &   44.25/0.01    &   43.20/0.06    &   44.52/0.01    &   0.58/0.00    &   1.39/0.03    &      -0.09/0.00       &   15.10/0.08    &   44.78/0.04    &   45.24/0.05    \\
J2203.4+1725    &   1.075   &   LF  &   43.38/0.01    &   47.08/0.04    &   44.90/0.02    &   46.77/0.02    &   0.33/0.01    &   1.80/0.02    &      -0.17/0.01       &   13.10/0.06    &   46.18/0.05    &   46.48/0.07    \\
J2203.7+3143    &   0.295   &   IF  &   42.71/0.01    &   45.95/0.03    &   44.45/0.07    &   44.36/0.15    &   0.42/0.01    &   1.55/0.04    &      -0.09/0.01       &   14.43/0.14    &   45.48/0.06    &   45.96/0.07    \\
J2204.4+0439    &   0.027   &   IB &   39.99/0.02    &   42.46/0.02    &   41.87/0.09    &   42.14/0.07    &   0.55/0.01    &   1.22/0.04    &      -0.10/0.01       &   14.56/0.39    &   43.27/0.13    &   43.69/0.15    \\
J2206.9-0031    &   0.335   &   LB &   41.74/0.01    &   44.32/0.04    &               &   44.67/0.06    &   0.53/0.01    &               &      -0.19/0.04       &   12.92/0.14    &   44.35/0.27    &   44.59/0.44    \\
J2207.8-5345    &   1.206   &   IF  &   44.19/0.02    &   45.80/0.04    &   45.14/0.13    &   46.40/0.05    &   0.71/0.01    &   1.24/0.06    &      -0.09/0.01       &   13.66/0.22    &   45.88/0.07    &   46.40/0.12    \\
J2212.0+2355    &   1.125   &   LF  &   43.39/0.01    &   45.17/0.04    &   44.59/0.07    &   46.23/0.04    &   0.68/0.01    &   1.22/0.04    &      -0.20/0.01       &   12.79/0.04    &   46.03/0.04    &   46.27/0.07    \\
J2212.3-7039    &       &   HU  &               &               &               &   44.92/0.14    &               &               &      -0.07/0.00       &   16.85/0.30    &   45.78/0.08    &   46.23/0.11    \\
J2212.6+2801    &       &   HU  &   42.13/0.01    &               &               &   44.72/0.08    &               &               &      -0.08/0.01       &   15.45/0.38    &   45.10/0.05    &   45.58/0.07    \\
J2213.1-2532    &   1.833   &   LF  &   44.13/0.01    &               &               &   46.69/0.07    &               &               &      -0.12/0.02       &   13.07/0.24    &   46.02/0.13    &   46.47/0.19    \\
J2217.0+2421    &   0.505   &   IB &   42.66/0.01    &   44.50/0.04    &   43.95/0.07    &   45.27/0.05    &   0.67/0.01    &   1.20/0.04    &      -0.08/0.01       &   13.88/0.23    &   44.73/0.13    &   45.27/0.17    \\
J2219.2+1806    &   1.802   &   LF  &   43.24/0.01    &   45.57/0.04    &               &   46.50/0.09    &   0.58/0.01    &               &      -0.20/0.03       &   12.96/0.18    &   46.13/0.20    &   46.35/0.31    \\
J2220.3+2812    &       &   IU  &   41.66/0.01    &               &               &   44.51/0.13    &               &               &      -0.14/0.01       &   14.87/0.13    &   45.81/0.05    &   46.08/0.07    \\
J2221.6-5225    &       &   HB &               &   45.80/0.02    &   45.60/0.03    &   45.18/0.05    &               &   1.08/0.02    &      -0.10/0.01       &   15.61/0.16    &   45.75/0.04    &   46.12/0.07    \\
J2222.3-3500    &   0.298   &   IF  &   42.39/0.01    &               &   44.01/0.11    &   44.18/0.11    &               &               &      -0.07/0.01       &   14.83/0.22    &   44.76/0.06    &   45.30/0.09    \\
J2224.6-1122    &   0.115   &   LB &   41.35/0.02    &               &               &   43.47/0.09    &               &               &      -0.10/0.02       &   13.24/0.33    &   43.15/0.15    &   43.66/0.21    \\
J2225.8-0454    &   1.404   &   LF  &   44.62/0.01    &   47.50/0.04    &   45.67/0.12    &   46.83/0.03    &   0.48/0.01    &   1.67/0.06    &      -0.12/0.01       &   13.24/0.08    &   46.77/0.03    &   47.20/0.05    \\
J2227.8+0040    &   2.145   &   IB &   43.18/0.01    &   46.83/0.01    &               &   46.70/0.06    &   0.34/0.00    &               &      -0.14/0.02       &   14.34/0.31    &   46.79/0.03    &   47.09/0.05    \\
J2229.7-0833    &   1.560   &   LF  &   43.90/0.01    &   46.26/0.04    &   45.91/0.04    &   47.24/0.02    &   0.57/0.01    &   1.13/0.03    &      -0.15/0.01       &   13.34/0.06    &   46.76/0.04    &   47.09/0.05    \\
J2230.5-7817    &       &   IU  &               &               &               &   45.33/0.06    &               &               &      -0.10/0.02       &   13.95/0.33    &   44.82/0.07    &   45.27/0.09    \\
J2230.6-4419    &   1.326   &   LF  &               &               &               &   45.98/0.11    &               &               &      -0.17/0.02       &   12.83/0.09    &   45.69/0.14    &   45.99/0.27    \\
J2232.5+1143    &   1.037   &   LF  &   44.43/0.01    &   46.27/0.12    &   45.71/0.06    &   46.88/0.02    &   0.67/0.02    &   1.21/0.07    &      -0.10/0.00       &   13.65/0.09    &   46.41/0.04    &   46.88/0.05    \\
J2232.9-2021    &       &   HU  &               &               &               &   44.81/0.09    &               &               &      -0.11              &   15.57           &   45.31           &   45.66/0.00    \\
J2234.1-2655    &       &   IU  &               &               &               &   44.93/0.07    &               &               &      -0.08/0.02       &   14.68/0.31    &   44.59/0.19    &   45.09/0.24    \\
J2235.3-4835    &   0.506   &   LF  &   42.97/0.04    &               &   44.95/0.05    &   45.30/0.05    &               &               &      -0.16/0.01       &   13.37/0.07    &   45.81/0.05    &   46.11/0.07    \\
J2236.0-1706    &   0.647   &   IF  &   42.65/0.02    &               &               &   45.04/0.10    &               &               &      -0.09/0.02       &   14.26/0.65    &   45.04/0.13    &   45.54/0.18    \\
J2236.0-3629    &       &   LB &   41.88/0.01    &               &               &   45.32/0.05    &               &               &      -0.21/0.01       &   13.15/0.09    &   45.23/0.08    &   45.43/0.13    \\
J2236.3+2829    &   0.795   &   LB &   43.38/0.01    &   45.62/0.04    &               &   46.37/0.02    &   0.59/0.01    &               &      -0.17/0.01       &   12.88/0.06    &   45.73/0.05    &   46.02/0.08    \\
J2236.5-1432    &   0.325   &   LB &   42.27/0.01    &   44.49/0.04    &   43.55/0.07    &   45.58/0.01    &   0.60/0.01    &   1.35/0.04    &      -0.11/0.01       &   13.63/0.18    &   44.54/0.08    &   45.00/0.11    \\
J2237.1-3921    &   0.297   &   IF  &   41.70/0.02    &   44.20/0.07    &               &   44.54/0.06    &   0.55/0.02    &               &      -0.13/0.05       &   14.03/0.54    &   44.65/0.23    &   44.99/0.36    \\
J2240.9+4121    &   0.726   &   LB &   42.79/0.01    &   45.17/0.03    &               &   45.30/0.10    &   0.57/0.01    &               &      -0.10/0.02       &   13.59/0.35    &   45.03/0.11    &   45.52/0.15    \\
J2243.4-2541    &   0.774   &   IB &   43.36/0.01    &   45.88/0.04    &   44.80/0.07    &   46.02/0.03    &   0.54/0.01    &   1.40/0.04    &      -0.09/0.01       &   14.31/0.19    &   45.76/0.05    &   46.25/0.07    \\
J2243.6-1230    &   0.226   &   HB &               &               &   44.15/0.07    &   44.02/0.09    &               &               &      -0.08/0.02       &   16.53/0.93    &   44.36/0.17    &   44.81/0.24    \\
J2243.9+2021    &       &   IB &   42.08/0.01    &               &   44.42/0.07    &   45.78/0.02    &               &               &      -0.15/0.01       &   14.44/0.13    &   45.86/0.07    &   46.11/0.12    \\
J2246.7-5205    &   0.194   &   IU  &               &               &   44.47/0.04    &   43.23/0.14    &               &               &      -0.16/0.05       &   14.01/0.57    &   44.02/0.25    &   44.27/0.55    \\
J2247.8+4413    &       &   HB &   41.89/0.02    &               &               &   44.89/0.08    &               &               &      -0.06/0.01       &   16.58/0.51    &   45.41/0.08    &   45.92/0.11    \\
J2248.6-3235    &   2.268   &   LF  &   44.06/0.01    &   46.31/0.04    &               &   46.80/0.11    &   0.59/0.01    &               &      -0.15/0.02       &   13.30/0.16    &   46.79/0.11    &   47.11/0.16    \\
J2250.1+3825    &   0.119   &   IB &   40.65/0.01    &               &   43.24/0.07    &   43.74/0.04    &               &               &      -0.12/0.01       &   14.74/0.24    &   44.13/0.09    &   44.46/0.13    \\
J2250.3-4206    &   0.119   &   IU  &               &               &               &   43.53/0.06    &               &               &      -0.12/0.02       &   14.16/0.35    &   43.52/0.11    &   43.90/0.19    \\
J2250.7-2806    &   0.525   &   LU  &   42.45/0.01    &               &               &   45.93/0.02    &               &               &      -0.12/0.01       &   13.41/0.14    &   44.85/0.10    &   45.27/0.13    \\
J2251.9+4031    &   0.229   &   IB &   41.18/0.01    &               &               &   44.46/0.05    &               &               &      -0.11/0.05       &   14.63/1.05    &   44.67/0.19    &   45.04/0.26    \\
J2254.0+1403    &   0.327   &   IB &   40.60/0.02    &   44.50/0.00    &   43.35/0.07    &   44.46/0.10    &   0.30/0.01    &   1.43/0.03    &      -0.14/0.01       &   14.42/0.12    &   44.42/0.03    &   44.72/0.04    \\
J2254.0+1608    &   0.859   &   LF  &   44.49/0.01    &   47.54/0.20    &   46.41/0.02    &   47.49/0.00    &   0.45/0.04    &   1.42/0.08    &      -0.11/0.01       &   13.54/0.08    &   46.71/0.03    &   47.16/0.05    \\
J2255.1+2411    &       &   IB &   41.95/0.02    &   45.59/0.02    &   44.27/0.07    &   45.25/0.05    &   0.34/0.01    &   1.49/0.03    &      -0.13/0.02       &   14.48/0.24    &   45.36/0.08    &   45.66/0.12    \\
J2256.7-2011    &       &   LB &   42.58/0.01    &   45.01/0.04    &               &   45.33/0.04    &   0.56/0.01    &               &      -0.17/0.01       &   13.32/0.08    &   45.49/0.06    &   45.78/0.09    \\
J2258.0-2759    &   0.926   &   LF  &   43.57/0.01    &   45.92/0.04    &   45.07/0.15    &   46.58/0.02    &   0.58/0.01    &   1.31/0.07    &      -0.20/0.01       &   12.80/0.11    &   46.48/0.08    &   46.72/0.11    \\
J2258.1-8248    &       &   HU  &               &               &               &   45.17/0.06    &               &               &      -0.06/0.01       &   17.05/0.61    &   45.54/0.15    &   46.04/0.19    \\
J2258.3-5526    &   0.479   &   HB &               &   45.04/0.14    &   45.16/0.04    &   44.70/0.10    &               &   0.96/0.07    &      -0.07/0.01       &   15.97/0.23    &   45.09/0.04    &   45.58/0.05    \\
J2304.6+3704    &       &   HB &   41.40/0.02    &               &   45.30/0.07    &   45.05/0.06    &               &               &      -0.07/0.01       &   17.19/0.63    &   45.50/0.13    &   45.95/0.19    \\
J2307.4-1208    &       &   HB &   40.89/0.03    &               &   44.84/0.08    &   44.53/0.12    &               &               &      -0.10/0.01       &   15.65/0.18    &   45.11/0.06    &   45.48/0.07    \\
J2307.7+1449    &   0.503   &   LB &   41.97/0.01    &   44.58/0.03    &               &   45.34/0.05    &   0.53/0.01    &               &      -0.15/0.05       &   13.24/0.35    &   44.45/0.25    &   44.79/0.38    \\
J2311.0+0204    &       &   LB &   41.84/0.01    &   45.88/0.04    &               &   45.15/0.07    &   0.27/0.01    &               &      -0.28/0.04       &   13.19/0.16    &   46.36/0.33    &   46.43/0.51    \\
J2311.0+3425    &   1.817   &   LF  &   44.03/0.01    &               &               &   47.44/0.02    &               &               &      -0.11/0.01       &   13.14/0.13    &   45.82/0.08    &   46.31/0.11    \\
J2312.9-6923    &       &   HU  &               &               &               &   44.36/0.13    &               &               &      -0.07/0.00       &   16.75/0.14    &   44.70/0.02    &   45.20/0.03    \\
J2314.0+1443    &   0.163   &   IB &               &   43.94/0.04    &   43.40/0.07    &   43.71/0.07    &               &   1.20/0.04    &      -0.16/0.02       &   14.00/0.20    &   44.20/0.08    &   44.45/0.17    \\
J2315.7-5018    &   0.808   &   LB &               &               &               &   45.57/0.06    &               &               &      -0.21/0.01       &   12.99/0.03    &   45.98/0.05    &   46.17/0.13    \\
J2317.3-4534    &       &   HU  &               &               &               &   45.22/0.05    &               &               &      -0.08              &   15.61           &   44.95           &   45.40/0.00    \\
J2319.2-4207    &   0.055   &   IB &   40.94/0.04    &               &   42.53/0.12    &   42.70/0.07    &               &               &      -0.12/0.01       &   14.22/0.16    &   44.17/0.13    &   44.55/0.18    \\
J2321.2-6439    &       &   HU  &               &               &               &   44.73/0.11    &               &               &      -0.07/0.01       &   16.88/1.01    &   45.66/0.23    &   46.15/0.30    \\
J2321.6+4438    &   1.310   &   LF  &   43.33/0.01    &   45.07/0.03    &               &   46.06/0.13    &   0.69/0.01    &               &      -0.17/0.02       &   12.71/0.18    &   45.59/0.12    &   45.91/0.19    \\
J2321.9+2732    &   1.253   &   IF  &   43.86/0.01    &               &               &   46.25/0.05    &               &               &      -0.09/0.01       &   14.15/0.33    &   46.08/0.07    &   46.60/0.10    \\
J2321.9+3204    &   1.489   &   LF  &   43.28/0.02    &               &               &   46.72/0.03    &               &               &      -0.09/0.02       &   13.57/0.40    &   45.42/0.15    &   45.93/0.19    \\
J2322.5+3436    &   0.098   &   IB &   40.44/0.01    &               &   42.93/0.07    &   42.67/0.14    &               &               &      -0.13/0.01       &   14.69/0.26    &   44.26/0.09    &   44.55/0.13    \\
J2323.5-0315    &   1.410   &   LF  &   43.80/0.01    &   46.00/0.04    &               &   46.88/0.02    &   0.60/0.01    &               &      -0.13/0.01       &   13.45/0.08    &   46.19/0.05    &   46.58/0.07    \\
J2323.9+4211    &   0.059   &   HB &   39.06/0.04    &               &   42.71/0.07    &   43.30/0.03    &               &               &      -0.09/0.02       &   15.81/0.56    &   43.17/0.19    &   43.56/0.25    \\
J2324.7-4040    &   0.174   &   HB &               &   45.05/0.02    &   44.66/0.03    &   44.13/0.04    &               &   1.14/0.02    &      -0.10/0.01       &   15.50/0.20    &   44.91/0.05    &   45.26/0.08    \\
J2325.2+3957    &       &   IB &   42.10/0.01    &               &   43.55/0.07    &   45.52/0.03    &               &               &      -0.08/0.02       &   14.77/0.30    &   44.67/0.22    &   45.17/0.31    \\
J2325.3-3557    &   0.360   &   IF  &   41.57/0.02    &               &               &   45.17/0.03    &               &               &      -0.14/0.07       &   14.13/1.02    &   45.28/0.40    &   45.57/0.54    \\
J2325.4-4758    &   0.221   &   IB &               &               &   43.89/0.09    &   44.55/0.04    &               &               &      -0.10/0.00       &   14.58/0.09    &   44.51/0.04    &   44.95/0.06    \\
J2327.7+0941    &   1.843   &   LF  &   43.92/0.01    &   46.25/0.04    &   45.94/0.08    &   47.21/0.04    &   0.58/0.01    &   1.12/0.04    &      -0.18/0.01       &   12.99/0.09    &   46.62/0.09    &   46.88/0.14    \\
J2328.4-4034    &       &   IU  &               &               &               &   45.68/0.03    &               &               &      -0.12/0.02       &   13.84/0.23    &   45.06/0.11    &   45.43/0.19    \\
J2329.2+3754    &   0.264   &   HB &   40.65/0.02    &               &               &   44.40/0.05    &               &               &      -0.08/0.01       &   15.99/0.20    &   44.48/0.03    &   44.91/0.04    \\
J2329.3-4955    &   0.518   &   LF  &   42.77/0.04    &   43.82/0.04    &               &   46.42/0.01    &   0.81/0.02    &               &      -0.13/0.02       &   12.68/0.13    &   44.31/0.11    &   44.75/0.17    \\
J2329.9-4734    &   1.304   &   IF  &   44.14/0.04    &   46.63/0.04    &   45.65/0.10    &   45.94/0.09    &   0.55/0.02    &   1.36/0.05    &      -0.08/0.00       &   14.67/0.08    &   46.53/0.04    &   47.06/0.05    \\
J2330.4-3726    &   0.279   &   IB &   41.88/0.01    &   44.83/0.04    &   43.30/0.07    &   44.19/0.09    &   0.47/0.01    &   1.57/0.04    &      -0.12/0.01       &   14.09/0.10    &   44.75/0.04    &   45.14/0.05    \\
J2330.5+1104    &   1.489   &   LF  &   43.96/0.01    &   46.08/0.04    &   45.12/0.07    &   46.41/0.08    &   0.62/0.01    &   1.35/0.04    &      -0.12/0.01       &   13.28/0.10    &   45.95/0.05    &   46.39/0.08    \\
J2330.8-2144    &   0.563   &   LF  &   41.73/0.01    &               &               &   45.61/0.03    &               &               &      -0.17/0.03       &   13.64/0.19    &   45.20/0.17    &   45.43/0.26    \\
J2334.1+0732    &   0.401   &   LF  &   42.53/0.01    &   45.38/0.04    &   44.27/0.07    &   45.02/0.06    &   0.48/0.01    &   1.41/0.04    &      -0.15/0.01       &   13.53/0.05    &   45.48/0.04    &   45.79/0.05    \\
J2334.8+1432    &   0.415   &   LB &   41.56/0.01    &   44.82/0.01    &               &   45.01/0.04    &   0.41/0.00    &               &      -0.35/0.03       &   12.72/0.07    &   46.03/0.25    &   46.03/0.40    \\
J2335.1-0133    &   1.184   &   IF  &   43.55/0.01    &   45.79/0.13    &               &   46.01/0.09    &   0.59/0.03    &               &      -0.11/0.01       &   13.71/0.13    &   46.02/0.06    &   46.44/0.08    \\
J2336.5+2356    &   0.127   &   IU  &   41.34/0.04    &               &               &   43.38/0.09    &               &               &      -0.08/0.02       &   15.21/0.85    &   44.17/0.16    &   44.67/0.21    \\
J2336.5-4116    &   1.406   &   LF  &   43.50/0.04    &   45.53/0.04    &               &   46.44/0.04    &   0.63/0.02    &               &      -0.13/0.02       &   13.31/0.15    &   45.73/0.12    &   46.12/0.18    \\
J2336.5-7620    &       &   HU  &               &               &               &   45.07/0.07    &               &               &      -0.07/0.01       &   16.83/0.38    &   45.90/0.09    &   46.40/0.12    \\
J2338.1-0229    &   1.072   &   LF  &   43.42/0.02    &   45.59/0.13    &               &   46.41/0.04    &   0.61/0.03    &               &      -0.12/0.01       &   13.31/0.11    &   45.60/0.08    &   46.01/0.11    \\
J2338.7-7401    &       &   IU  &               &               &   44.93/0.09    &   44.88/0.06    &               &               &      -0.11/0.00       &   15.09/0.04    &   45.57/0.01    &   45.92/0.02    \\
J2339.0+2122    &   0.291   &   HB &   41.10/0.01    &               &   44.35/0.07    &   44.40/0.07    &               &               &      -0.11/0.01       &   15.23/0.37    &   44.70/0.10    &   45.06/0.14    \\
J2340.7+8016    &   0.274   &   HB &   41.07/0.01    &               &   44.18/0.03    &   44.89/0.02    &               &               &      -0.07/0.03       &   15.31/1.52    &   43.68/0.06    &   44.23/0.20    \\
J2343.6+1551    &   1.446   &   LF  &   43.03/0.01    &   45.39/0.04    &               &   46.12/0.12    &   0.57/0.01    &               &      -0.23/0.03       &   13.34/0.15    &   46.54/0.16    &   46.68/0.28    \\
J2343.7+3437    &   0.366   &   HB &   41.19/0.02    &               &   44.80/0.07    &   44.17/0.11    &               &               &      -0.07/0.02       &   16.66/1.23    &   45.02/0.19    &   45.50/0.25    \\
J2345.2-1554    &   0.621   &   LF  &   42.48/0.01    &   44.97/0.04    &   44.16/0.06    &   46.46/0.01    &   0.55/0.01    &   1.30/0.04    &      -0.16/0.03       &   13.36/0.17    &   45.58/0.17    &   45.87/0.24    \\
J2346.7+0705    &       &   IU  &   42.45/0.02    &               &               &   45.04/0.05    &               &               &      -0.13/0.01       &   14.36/0.13    &   45.83/0.06    &   46.15/0.08    \\
J2347.0+5142    &   0.044   &   HB &   40.15/0.02    &   44.40/0.02    &   42.97/0.07    &   43.11/0.03    &   0.23/0.01    &   1.53/0.03    &      -0.09/0.01       &   16.18/0.22    &   44.19/0.08    &   44.58/0.11    \\
J2348.0-1630    &   0.576   &   LF  &   43.29/0.02    &   45.54/0.04    &   44.69/0.09    &   45.84/0.03    &   0.59/0.01    &   1.32/0.05    &      -0.12/0.01       &   13.30/0.09    &   45.60/0.04    &   46.03/0.06    \\
J2350.4-3004    &   0.224   &   IB &   40.78/0.01    &               &   43.58/0.11    &   44.09/0.07    &               &               &      -0.13/0.01       &   14.33/0.25    &   44.44/0.10    &   44.75/0.13    \\
J2352.0+1752    &   1.450   &   IB &   42.51/0.01    &   46.17/0.13    &               &   46.02/0.07    &   0.34/0.03    &               &      -0.12/0.02       &   14.58/0.48    &   45.83/0.05    &   46.18/0.08    \\
J2353.6-3037    &   0.737   &   IB &   42.87/0.02    &               &   44.18/0.07    &   45.40/0.07    &               &               &      -0.10/0.01       &   14.10/0.20    &   45.27/0.09    &   45.74/0.12    \\
J2354.1+4605    &   1.992   &   LF  &   44.39/0.01    &               &   45.15/0.07    &   46.61/0.09    &               &               &      -0.14/0.01       &   12.59/0.10    &   46.14/0.05    &   46.54/0.07    \\
J2355.5+8154    &   1.344   &   LF  &   43.51/0.01    &               &               &   46.15/0.16    &               &               &      -0.15/0.01       &   13.04/0.21    &   46.01/0.12    &   46.36/0.17    \\
J2356.0+4037    &   0.331   &   HB &   40.95/0.02    &               &               &   44.21/0.09    &               &               &      -0.09/0.03       &   16.69/1.96    &   45.80/0.63    &   46.18/0.20    \\
J2357.3-0150    &   0.812   &   LB &   42.73/0.01    &   44.70/0.04    &               &   45.25/0.10    &   0.64/0.01    &               &      -0.12/0.02       &   13.19/0.13    &   44.77/0.11    &   45.19/0.16    \\
J2357.4-1716    &       &   HB &   41.69/0.02    &   45.18/0.04    &   45.87/0.03    &   44.78/0.08    &   0.37/0.01    &   0.75/0.03    &      -0.06/0.01       &   17.07/1.15    &   45.34/0.24    &   45.88/0.30    \\
J2357.8-5310    &   1.006   &   IF  &   43.76/0.04    &   46.12/0.04    &   45.54/0.07    &   46.14/0.05    &   0.57/0.02    &   1.22/0.04    &      -0.12/0.01       &   13.73/0.16    &   46.21/0.07    &   46.61/0.10    \\
J2358.0-4552    &   0.444   &   LF  &               &   44.59/0.04    &               &   44.80/0.09    &               &               &      -0.16/0.02       &   13.36/0.14    &   45.15/0.15    &   45.43/0.31    \\
J2358.2-1022    &   1.636   &   LF  &   43.84/0.02    &   46.22/0.04    &               &   46.38/0.11    &   0.57/0.01    &               &      -0.20/0.01       &   12.93/0.06    &   46.59/0.09    &   46.82/0.15    \\
J2358.3-2853    &       &   LU  &   42.20/0.01    &               &               &   44.90/0.09    &               &               &      -0.13/0.01       &   13.55/0.15    &   44.57/0.07    &   44.95/0.10    \\
J2358.9+3926    &   1.198   &   IF  &   43.32/0.01    &               &   45.23/0.02    &   45.78/0.10    &               &               &      -0.08/0.01       &   14.51/0.20    &   45.86/0.19    &   46.36/0.25    \\
J2359.3-3038    &   0.165   &   HB &   40.73/0.02    &   44.05/0.05    &   45.09/0.01    &   43.84/0.06    &   0.40/0.01    &   0.62/0.02    &      -0.06/0.00       &   17.87/0.32    &   44.86/0.06    &   45.37/0.08    \\
J2359.5-2052    &   0.096   &   IB &   41.11/0.02    &               &   42.90/0.10    &   43.08/0.09    &               &               &      -0.09/0.02       &   14.38/0.42    &   43.64/0.11    &   44.13/0.14    \\
\enddata
\label{T1-samp-all}
\end{deluxetable}

